Learning from missing data with the Latent Block Model

Missing data can be informative. Ignoring this information can lead to misleading conclusions when the data model does not allow information to be extracted from the missing data. We propose a co-clustering model, based on the Latent Block Model, that aims to take advantage of this nonignorable nonresponses, also known as Missing Not At Random data (MNAR). A variational expectation-maximization algorithm is derived to perform inference and a model selection criterion is presented. We assess the proposed approach on a simulation study, before using our model on the voting records from the lower house of the French Parliament, where our analysis brings out relevant groups of MPs and texts, together with a sensible interpretation of the behavior of non-voters.

==> img/abcd_bissect_168.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/gabriel/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/gabriel/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/gabriel/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.000000in}{7.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690026in}{3.998367in}}%
\pgfpathlineto{\pgfqpoint{4.420074in}{3.998367in}}%
\pgfpathlineto{\pgfqpoint{4.420074in}{6.850000in}}%
\pgfpathlineto{\pgfqpoint{0.690026in}{6.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180609in}{3.998367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.180609in,y=3.901145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822681in}{3.998367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.822681in,y=3.901145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464752in}{3.998367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.464752in,y=3.901145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106824in}{3.998367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.106824in,y=3.901145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748895in}{3.998367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.748895in,y=3.901145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.390966in}{3.998367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.390966in,y=3.901145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.555050in,y=3.711177in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle A_i\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690026in}{4.387226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.415334in,y=4.334465in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690026in}{4.905705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.415334in,y=4.852944in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690026in}{5.424184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.523359in,y=5.371422in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690026in}{5.942662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.523359in,y=5.889901in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690026in}{6.461141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.523359in,y=6.408379in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359779in,y=5.424184in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \nu^{(A)}_i\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690026in}{3.998367in}}{\pgfqpoint{3.730048in}{2.851633in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859574in}{4.127987in}}%
\pgfpathlineto{\pgfqpoint{4.069931in}{6.720380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690026in}{3.998367in}}{\pgfqpoint{3.730048in}{2.851633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903076in}{5.750022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421052in}{6.186448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.482141in}{6.233180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889215in}{5.001297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278426in}{4.350571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303955in}{5.487549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700268in}{5.453433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349178in}{5.360873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924197in}{5.672672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380678in}{6.045995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333552in}{5.369475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990719in}{5.805360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561478in}{4.776521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028559in}{5.983763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.633489in}{6.500615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611524in}{5.591474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773888in}{4.968401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813568in}{5.054312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227984in}{5.249904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914702in}{4.949799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793839in}{4.806843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490870in}{5.460338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667866in}{5.568978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796596in}{5.721689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833783in}{5.801283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341515in}{5.413043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.695258in}{6.286849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014162in}{5.820858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605954in}{5.519679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121482in}{4.474900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301491in}{5.421506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335778in}{5.300171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060209in}{4.568170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192623in}{6.114373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169575in}{4.473891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758542in}{4.860640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676515in}{4.773140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908265in}{4.995365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730068in}{5.596650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922363in}{5.904821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851083in}{5.053662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884670in}{5.730771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823706in}{5.865186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786043in}{4.880824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374766in}{5.474690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121676in}{5.260548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592571in}{5.604054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135418in}{5.247810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181237in}{6.016693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924776in}{5.113596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518721in}{5.704042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225931in}{5.362587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034619in}{5.293533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166143in}{5.340319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085579in}{6.043966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583246in}{5.442535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999935in}{6.056296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.033914in}{5.974486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837584in}{5.872731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430576in}{4.757983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673038in}{5.557729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960586in}{5.163890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.178321in}{4.973800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478109in}{5.275261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957080in}{5.057567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744957in}{4.772563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031327in}{4.991998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391832in}{5.509837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337744in}{6.257579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662764in}{4.886646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255336in}{5.314012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672230in}{5.750941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312495in}{4.732666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997113in}{5.987871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710090in}{4.693030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297803in}{5.371491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035004in}{5.773697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734727in}{5.787904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623777in}{5.302008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579053in}{5.567588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.390925in}{6.186838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.546599in}{5.909271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905073in}{5.277415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025258in}{5.019351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518074in}{4.743982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145343in}{4.406874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638371in}{5.503416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045008in}{6.080871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753519in}{4.936760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444815in}{5.379006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606704in}{5.582589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939749in}{5.013791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832287in}{5.182238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514390in}{5.543922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179217in}{5.199821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216771in}{4.787708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270500in}{4.658528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557511in}{5.512613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623618in}{4.757920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.751054in}{4.865492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217913in}{5.338777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308251in}{5.419067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090171in}{5.913376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260788in}{5.217764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729034in}{5.659768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279595in}{5.317793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282687in}{6.056866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706120in}{5.037904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118841in}{4.423379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437017in}{6.102381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553240in}{4.624389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205985in}{5.195530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399291in}{5.471849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369488in}{4.770874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509937in}{5.524328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285678in}{6.320044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625193in}{4.894748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635858in}{6.251545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236436in}{5.365543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112666in}{5.898094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992640in}{6.042889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092282in}{5.232837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286835in}{5.229153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869282in}{5.877625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935701in}{5.749306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771072in}{4.977863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110433in}{5.897087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180693in}{5.270966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.525546in}{5.359444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645353in}{4.870128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.353357in}{6.122520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.251948in}{5.196220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961327in}{6.068861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684636in}{5.630667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462002in}{5.247877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587067in}{5.623391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025537in}{5.784690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801640in}{4.873828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156138in}{5.140610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014558in}{5.557735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740081in}{5.730640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.362950in}{5.351221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954708in}{5.848622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894884in}{5.605643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307860in}{5.366849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929302in}{5.654803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625065in}{5.576697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207809in}{5.221007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247623in}{5.183388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751177in}{5.690501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.418617in}{5.387899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438407in}{5.379814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104803in}{5.257095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274636in}{6.107679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530429in}{4.920066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028881in}{5.763278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939465in}{5.885497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131672in}{5.225453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245656in}{5.140535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115098in}{5.112187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103774in}{5.263529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.250527in}{6.701561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388952in}{5.619293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188922in}{6.087718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865544in}{5.576869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916541in}{5.563315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420945in}{5.297282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446373in}{5.509272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690026in}{3.998367in}}%
\pgfpathlineto{\pgfqpoint{0.690026in}{6.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.420074in}{3.998367in}}%
\pgfpathlineto{\pgfqpoint{4.420074in}{6.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690026in}{3.998367in}}%
\pgfpathlineto{\pgfqpoint{4.420074in}{3.998367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690026in}{6.850000in}}%
\pgfpathlineto{\pgfqpoint{4.420074in}{6.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119952in}{3.998367in}}%
\pgfpathlineto{\pgfqpoint{8.850000in}{3.998367in}}%
\pgfpathlineto{\pgfqpoint{8.850000in}{6.850000in}}%
\pgfpathlineto{\pgfqpoint{5.119952in}{6.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.320893in}{3.998367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.320893in,y=3.901145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.931722in}{3.998367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.931722in,y=3.901145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.542551in}{3.998367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.542551in,y=3.901145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.153380in}{3.998367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.153380in,y=3.901145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.764209in}{3.998367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.764209in,y=3.901145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.375038in}{3.998367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.375038in,y=3.901145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.984976in,y=3.711177in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle B_i\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.119952in}{4.387226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.845260in,y=4.334465in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.119952in}{4.905705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.845260in,y=4.852944in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.119952in}{5.424184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.953285in,y=5.371422in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.119952in}{5.942662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.953285in,y=5.889901in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.119952in}{6.461141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.953285in,y=6.408379in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.789704in,y=5.424184in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \nu^{(B)}_i\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.119952in}{3.998367in}}{\pgfqpoint{3.730048in}{2.851633in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626307in}{4.127987in}}%
\pgfpathlineto{\pgfqpoint{8.680452in}{6.720380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.119952in}{3.998367in}}{\pgfqpoint{3.730048in}{2.851633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.525555in}{5.771132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.638650in}{5.565267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.726363in}{5.274564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.325191in}{5.656585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.812561in}{5.901804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.306276in}{4.345804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.182862in}{5.056589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.855817in}{5.366688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.984999in}{5.383008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.385355in}{5.553376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.503654in}{5.786474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.299267in}{5.041826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.199499in}{5.616992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.033829in}{5.281588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.455609in}{5.005539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.503326in}{5.735467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.565550in}{4.228264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.100820in}{5.753917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.717937in}{5.276450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.999853in}{5.354259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.017666in}{6.132497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.485785in}{4.296051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.489045in}{5.733206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.206808in}{5.647514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.893278in}{5.369456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.529879in}{5.796631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.024283in}{6.002364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.482270in}{5.100210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.462881in}{5.892246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.922335in}{6.075126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.517029in}{4.850945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.120364in}{6.312432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.094070in}{5.479781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.866304in}{5.328843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.410852in}{5.680594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.972633in}{5.542105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.813788in}{5.264701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.251678in}{4.861191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.573306in}{5.123129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.424971in}{5.930693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.697380in}{4.973249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.455410in}{4.970167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.342280in}{4.797334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.477334in}{4.993296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.876207in}{4.672227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.536729in}{5.761626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.085071in}{5.621970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.742063in}{6.028501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.365408in}{4.861864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.743746in}{6.161058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.227015in}{5.371261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.096090in}{6.198881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.807552in}{5.028146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.439405in}{6.029872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.650900in}{5.879141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.725231in}{5.984632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.165902in}{5.716254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.975009in}{5.353227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.624975in}{4.986957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.207015in}{4.780455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.998913in}{5.249509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.185125in}{6.455157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.140081in}{6.182657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.202046in}{5.373979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.252361in}{6.430110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.121665in}{5.544206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.427738in}{4.772306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.667666in}{5.223056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.634684in}{5.568896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.209026in}{4.599513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.483094in}{5.672742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.406433in}{4.672894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.003635in}{4.290744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.484149in}{4.857087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.108935in}{5.264573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.341652in}{4.974598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.716893in}{5.241150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.590026in}{6.126695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.498376in}{5.230227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.531597in}{5.719293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.352884in}{5.219394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.289500in}{4.359265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.628665in}{4.842862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.728661in}{5.392245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.299047in}{6.266304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.884345in}{4.727627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.504937in}{5.590598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.318138in}{5.589505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.601213in}{5.037882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.723753in}{5.896136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.300798in}{5.004780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.527802in}{6.502486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.270032in}{6.681813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.537401in}{5.895326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.684131in}{5.877314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.395997in}{4.785834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.386388in}{4.810278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.565688in}{5.872239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.621805in}{5.224325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.882339in}{6.274893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.701449in}{6.085218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.069664in}{4.680267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.182504in}{5.755547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.986986in}{5.548368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.696391in}{4.464074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181102in}{5.431721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.261362in}{5.789135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.065900in}{6.251582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.771313in}{5.852051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.585194in}{4.944413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.765023in}{6.220046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.257023in}{5.712804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.030508in}{5.736951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.713856in}{5.306885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.215914in}{5.690446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.344432in}{5.590916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.401535in}{5.684088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.585472in}{5.676225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.065424in}{6.462573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.002112in}{6.028128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.415278in}{5.047605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.074220in}{5.562237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.725018in}{5.037054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.493231in}{4.851299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.034023in}{5.402774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.480490in}{5.061957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.079965in}{5.394204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.242393in}{4.933695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.771156in}{4.570023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.802385in}{5.027297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.158222in}{4.544950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.609017in}{5.176126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.706477in}{5.155260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.359592in}{5.817327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.685881in}{5.052003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.864882in}{5.963030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.535385in}{5.641399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.631216in}{5.202282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.339280in}{4.900458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.181417in}{6.246451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.447215in}{5.047964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.570518in}{5.884780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.126006in}{5.386999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.901694in}{6.219866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.887200in}{5.292509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.326110in}{6.485765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.519551in}{5.611840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.274800in}{5.490739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.619221in}{5.054997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.768394in}{5.342287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.559439in}{5.139010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.160622in}{4.809964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.335976in}{5.597760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.508194in}{5.878045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.048474in}{5.487074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234259in}{5.565883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.304308in}{5.741066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.266718in}{5.580889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.716163in}{5.231567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.014984in}{6.158925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.370541in}{6.524313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.042965in}{5.545796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.624531in}{6.157620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.580785in}{5.193035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.209596in}{5.520897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.829874in}{5.814744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.142252in}{5.314839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793027in}{5.401713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119952in}{3.998367in}}%
\pgfpathlineto{\pgfqpoint{5.119952in}{6.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.850000in}{3.998367in}}%
\pgfpathlineto{\pgfqpoint{8.850000in}{6.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119952in}{3.998367in}}%
\pgfpathlineto{\pgfqpoint{8.850000in}{3.998367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119952in}{6.850000in}}%
\pgfpathlineto{\pgfqpoint{8.850000in}{6.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690026in}{0.573367in}}%
\pgfpathlineto{\pgfqpoint{4.420074in}{0.573367in}}%
\pgfpathlineto{\pgfqpoint{4.420074in}{3.425000in}}%
\pgfpathlineto{\pgfqpoint{0.690026in}{3.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229264in}{0.573367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.229264in,y=0.476145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875345in}{0.573367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.875345in,y=0.476145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521426in}{0.573367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.521426in,y=0.476145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167507in}{0.573367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.167507in,y=0.476145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813588in}{0.573367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.813588in,y=0.476145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.555050in,y=0.286177in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle C_i\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690026in}{0.962226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.415334in,y=0.909465in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690026in}{1.480705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.415334in,y=1.427944in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690026in}{1.999184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.523359in,y=1.946422in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690026in}{2.517662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.523359in,y=2.464901in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690026in}{3.036141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.523359in,y=2.983379in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359779in,y=1.999184in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \nu^{(C)}_i\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690026in}{0.573367in}}{\pgfqpoint{3.730048in}{2.851633in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906224in}{0.702987in}}%
\pgfpathlineto{\pgfqpoint{4.136629in}{3.295380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690026in}{0.573367in}}{\pgfqpoint{3.730048in}{2.851633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838777in}{2.296318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010159in}{1.523537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189235in}{2.800026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912741in}{2.203677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721234in}{1.337144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976227in}{2.192721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047421in}{2.434141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313325in}{1.921805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.184964in}{1.766608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415714in}{1.994160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530237in}{1.179971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.588959in}{2.670061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.581235in}{1.850606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493653in}{1.080529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.133056in}{2.478346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444781in}{2.072745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336171in}{1.836863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746638in}{2.116801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416689in}{1.973893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357062in}{2.480689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919191in}{2.366424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166047in}{2.398712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117433in}{2.451205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428565in}{1.139832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200398in}{1.760644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465738in}{1.971636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.447464in}{2.824460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298079in}{1.806191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211726in}{2.242285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.250527in}{2.920102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605159in}{2.165885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864158in}{2.194597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239922in}{2.211669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767376in}{1.349541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200680in}{1.611781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218061in}{2.474008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827343in}{2.258885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906412in}{2.262780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352730in}{1.948463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062142in}{1.689427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212095in}{2.603042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003635in}{2.436280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926583in}{2.369845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970611in}{2.399864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073845in}{1.758206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257852in}{1.805654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290396in}{1.863794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141904in}{1.791277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623289in}{2.063960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797700in}{2.307491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796647in}{3.028038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949108in}{2.362937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.467024in}{2.444246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891681in}{1.637072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331386in}{1.797755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844374in}{1.487777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448038in}{2.708970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.900711in}{2.034249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259074in}{1.040315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.989099in}{3.002171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128389in}{2.227451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.749561in}{2.216641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960428in}{1.449031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086363in}{2.440339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725237in}{1.452335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243063in}{2.666921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413972in}{2.194414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013734in}{1.381054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367727in}{2.011187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611345in}{1.101718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.252401in}{1.804499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297238in}{1.638886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455114in}{1.087559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.163667in}{1.698539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287162in}{1.811676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301696in}{1.842724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849490in}{1.464440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941840in}{2.023533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327137in}{1.855660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383914in}{2.021658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.014315in}{3.074504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864999in}{1.280750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141149in}{1.772176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990181in}{2.570213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.867396in}{2.096318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527884in}{1.093897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532863in}{1.212393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.171633in}{2.358851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718133in}{2.246662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340163in}{2.608393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980163in}{2.350058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991886in}{2.119596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039763in}{2.415323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599977in}{2.708000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859574in}{0.757469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473561in}{1.905248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921166in}{1.412370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077344in}{2.268993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006372in}{1.662373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.252003in}{1.915419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106951in}{1.602693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.798533in}{2.940344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262310in}{1.713019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998061in}{1.850670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716793in}{1.341569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652884in}{2.239285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.844227in}{2.214932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038880in}{1.678397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826364in}{2.348172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517119in}{2.089806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178597in}{2.384440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183794in}{1.705758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042647in}{1.525424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534279in}{2.707233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957023in}{2.405665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958562in}{1.630047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364938in}{1.040036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.010223in}{2.493693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671854in}{1.193676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463967in}{1.737523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723760in}{2.147907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517532in}{1.094716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330997in}{2.784879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131083in}{1.875424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112413in}{2.242987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.701521in}{1.992976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698174in}{2.185257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989251in}{1.618478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799367in}{1.382888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.767316in}{2.157353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306726in}{1.232807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.333981in}{2.601371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865415in}{0.857895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591403in}{2.084033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374928in}{1.935073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.993800in}{3.017549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195931in}{1.525360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.314557in}{2.590075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858563in}{2.110988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804392in}{2.288087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280014in}{1.763579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705293in}{2.123714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522737in}{1.314570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040404in}{1.510685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538341in}{2.021498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129801in}{2.343602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998801in}{2.344977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665847in}{1.355967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286110in}{1.779212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329041in}{1.805452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369293in}{1.991608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112246in}{1.670779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465764in}{1.877459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644766in}{2.184151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147701in}{1.540662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520873in}{1.234602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308207in}{2.541115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974548in}{2.377282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956590in}{1.496930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851318in}{2.808733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.242519in}{1.826002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135361in}{2.406188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312865in}{2.569621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398456in}{2.608939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671670in}{2.137556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.010821in}{2.396413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459956in}{2.022249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755055in}{2.253928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690026in}{0.573367in}}%
\pgfpathlineto{\pgfqpoint{0.690026in}{3.425000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.420074in}{0.573367in}}%
\pgfpathlineto{\pgfqpoint{4.420074in}{3.425000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690026in}{0.573367in}}%
\pgfpathlineto{\pgfqpoint{4.420074in}{0.573367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690026in}{3.425000in}}%
\pgfpathlineto{\pgfqpoint{4.420074in}{3.425000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119952in}{0.573367in}}%
\pgfpathlineto{\pgfqpoint{8.850000in}{0.573367in}}%
\pgfpathlineto{\pgfqpoint{8.850000in}{3.425000in}}%
\pgfpathlineto{\pgfqpoint{5.119952in}{3.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.251494in}{0.573367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.251494in,y=0.476145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.792728in}{0.573367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.792728in,y=0.476145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.333962in}{0.573367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.333962in,y=0.476145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.875196in}{0.573367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.875196in,y=0.476145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.416430in}{0.573367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.416430in,y=0.476145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.957664in}{0.573367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.957664in,y=0.476145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.498898in}{0.573367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.498898in,y=0.476145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.984976in,y=0.286177in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle D_i\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.119952in}{0.626401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.845260in,y=0.573639in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.119952in}{1.111670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.845260in,y=1.058908in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.119952in}{1.596939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.845260in,y=1.544177in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.119952in}{2.082208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.953285in,y=2.029446in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.119952in}{2.567477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.953285in,y=2.514715in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.119952in}{3.052746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.953285in,y=2.999984in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.789704in,y=1.999184in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \nu^{(D)}_i\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.119952in}{0.573367in}}{\pgfqpoint{3.730048in}{2.851633in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522111in}{0.869035in}}%
\pgfpathlineto{\pgfqpoint{8.228281in}{3.295380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.119952in}{0.573367in}}{\pgfqpoint{3.730048in}{2.851633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.220463in}{1.571635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.766660in}{2.885040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.538738in}{1.818802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.336204in}{2.441932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.092696in}{2.111762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.033333in}{2.901560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.502646in}{1.679131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.352831in}{2.377512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.471130in}{1.523323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.646232in}{1.904811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.685885in}{2.027219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.434049in}{1.712693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.937435in}{2.107624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.734480in}{2.658327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.399523in}{1.600888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.924071in}{2.102872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.575636in}{2.548758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.954965in}{1.794637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.553523in}{1.586748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.304470in}{2.002117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.368609in}{2.232405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.924533in}{1.875263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.941621in}{2.099710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.309413in}{2.367523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.253987in}{1.892398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.098080in}{2.163428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.609144in}{1.645172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.099898in}{2.242751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.995371in}{2.890810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.914232in}{2.643744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.679295in}{1.625928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.680431in}{2.543869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.807723in}{2.567574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.398570in}{2.552463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.897337in}{2.019824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.748166in}{1.910670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.310139in}{1.589291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.602146in}{2.350799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.027169in}{1.207326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.057007in}{2.156899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.099493in}{2.046865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.380560in}{2.361398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.812378in}{2.796003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.409275in}{1.811761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.428603in}{2.691995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.395129in}{1.590765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.318940in}{2.515776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.671587in}{1.823237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.838085in}{2.019556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.993405in}{2.071162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.868197in}{2.159924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212281in}{2.189464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224318in}{1.804779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.647502in}{1.739231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.756439in}{2.949151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.445082in}{2.643548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.143204in}{1.536212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.627995in}{3.130237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.275976in}{1.396706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.794106in}{2.489182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.765899in}{2.579722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.307401in}{2.345975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.419854in}{2.510341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.123972in}{2.118335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.714759in}{1.701376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.608834in}{1.994024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.514347in}{1.416548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.126245in}{3.207415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.862106in}{1.786015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234789in}{2.391845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.433533in}{2.561855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.298001in}{2.212406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.375502in}{2.435900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.735957in}{2.163950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.610446in}{2.548210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.226967in}{2.332933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.964073in}{2.137855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.339820in}{2.663555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.940175in}{2.826235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.473862in}{1.650150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.430431in}{1.528841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.933627in}{1.277799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.645292in}{1.787936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.789271in}{1.895493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.899123in}{2.907251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.322838in}{1.270502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.282107in}{2.332980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.544231in}{1.826682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.619158in}{1.700430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.538070in}{1.939902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.144215in}{2.297370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.771807in}{1.297034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.167844in}{2.117920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.815859in}{1.965145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.886784in}{2.179199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.840151in}{2.260017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.654076in}{2.489927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.654425in}{2.553848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.087748in}{1.372030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.600445in}{1.954182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.092297in}{3.041880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.095730in}{2.290913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.763127in}{2.776071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.684773in}{0.924470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.746748in}{2.383541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.830944in}{2.054538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.468468in}{1.669810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.717338in}{1.945275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.999932in}{2.139165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.063780in}{2.166700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.176266in}{1.444279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.993584in}{2.149226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.737523in}{2.822888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.367792in}{2.339183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.849966in}{2.614502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.409844in}{1.559805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.213851in}{2.328128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.998824in}{1.992261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.289500in}{0.702987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.661368in}{2.318463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.347780in}{2.370382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.168711in}{2.208293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.533025in}{1.692207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.977534in}{2.359378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.290145in}{2.356653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.802261in}{1.839847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.676646in}{1.917325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.016134in}{1.961382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.546374in}{1.028352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.296016in}{1.242639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.807988in}{1.949196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.864417in}{1.820563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761673in}{1.122667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.416044in}{1.584231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.490069in}{2.580565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.586330in}{2.426057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.525296in}{2.410782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.257757in}{2.280307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.680452in}{3.261876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918234in}{2.281436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.673329in}{1.973312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.319279in}{2.014293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.745017in}{2.710101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.911278in}{1.978232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.646019in}{1.830641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.221552in}{2.294240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.557722in}{1.812062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.753737in}{2.862845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.663371in}{2.617980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.935445in}{2.088834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.863459in}{1.904957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.067773in}{3.044383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.351179in}{2.363613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.329231in}{0.753060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.366754in}{1.893608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.071227in}{2.160789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.070234in}{2.053797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.684083in}{1.927858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.907591in}{2.936863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.670531in}{2.470025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.633581in}{2.682184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.643617in}{1.871199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.515043in}{2.224540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.842300in}{2.622459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.186421in}{2.132269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.849858in}{2.035729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.874137in}{1.851877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.068858in}{1.259767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119952in}{0.573367in}}%
\pgfpathlineto{\pgfqpoint{5.119952in}{3.425000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.850000in}{0.573367in}}%
\pgfpathlineto{\pgfqpoint{8.850000in}{3.425000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119952in}{0.573367in}}%
\pgfpathlineto{\pgfqpoint{8.850000in}{0.573367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119952in}{3.425000in}}%
\pgfpathlineto{\pgfqpoint{8.850000in}{3.425000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/abcd_bissect_500.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/gabriel/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/gabriel/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/gabriel/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.000000in}{7.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690026in}{3.999074in}}%
\pgfpathlineto{\pgfqpoint{4.421073in}{3.999074in}}%
\pgfpathlineto{\pgfqpoint{4.421073in}{6.850000in}}%
\pgfpathlineto{\pgfqpoint{0.690026in}{6.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232152in}{3.999074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.232152in,y=3.901852in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863642in}{3.999074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.863642in,y=3.901852in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495133in}{3.999074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.495133in,y=3.901852in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126624in}{3.999074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.126624in,y=3.901852in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758115in}{3.999074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.758115in,y=3.901852in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.389606in}{3.999074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.389606in,y=3.901852in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.555550in,y=3.711883in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle A_i\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690026in}{4.005057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.415334in,y=3.952295in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690026in}{4.447550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.415334in,y=4.394789in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690026in}{4.890044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.415334in,y=4.837283in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690026in}{5.332538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.523359in,y=5.279776in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690026in}{5.775032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.523359in,y=5.722270in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690026in}{6.217525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.523359in,y=6.164764in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690026in}{6.660019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.523359in,y=6.607257in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359779in,y=5.424537in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \nu^{(A)}_i\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690026in}{3.999074in}}{\pgfqpoint{3.731047in}{2.850926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916406in}{4.226304in}}%
\pgfpathlineto{\pgfqpoint{4.073860in}{6.438772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690026in}{3.999074in}}{\pgfqpoint{3.731047in}{2.850926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337464in}{4.626404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606744in}{4.702911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429769in}{4.560174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145696in}{5.833685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934993in}{4.962773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618004in}{5.531874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.622643in}{5.406799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936936in}{5.680068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508270in}{5.290457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812829in}{4.872290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320148in}{5.197826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.759560in}{6.147379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908850in}{5.544127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385950in}{5.297869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481836in}{4.660094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756077in}{5.430388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056457in}{5.716693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889321in}{5.582377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706361in}{4.783707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797983in}{5.568615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564055in}{4.779356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657329in}{5.540770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.967200in}{4.932582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197989in}{5.667090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648701in}{4.734034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.751934in}{4.732292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267513in}{4.398488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615433in}{5.461653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876394in}{5.507853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534012in}{5.992153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371014in}{5.216139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214303in}{5.092509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215755in}{5.032713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.076136in}{5.009571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803717in}{5.609222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309839in}{5.266548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999276in}{4.984947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629686in}{5.462969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528368in}{5.264150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824891in}{5.566003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642489in}{5.527306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.010860in}{5.783166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420582in}{5.401943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952148in}{5.551320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252848in}{4.480870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935043in}{4.923833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491609in}{5.393345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328357in}{4.461099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.936905in}{6.064816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611675in}{5.414170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109294in}{5.078819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199991in}{5.829064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572154in}{4.747647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787093in}{5.454304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302532in}{5.893143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996486in}{5.734685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402018in}{5.377164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936002in}{5.030394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922732in}{4.905563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908132in}{5.682885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873091in}{4.972699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821509in}{5.518057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977016in}{5.639219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006044in}{4.929270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119193in}{5.045647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858083in}{5.567481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700944in}{6.220809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660016in}{6.111573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400915in}{4.622779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105730in}{5.921799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608847in}{5.445727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985384in}{5.629688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655280in}{5.469577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726228in}{4.730770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153679in}{4.996719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423236in}{5.292573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.967028in}{4.955282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329729in}{5.247977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.362900in}{5.267836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100953in}{5.099014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861821in}{5.631218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249106in}{5.119726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.338614in}{5.866150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864925in}{5.624017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.451377in}{5.987632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776838in}{5.546048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452707in}{5.368975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374668in}{5.220289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240482in}{5.089886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939477in}{5.600408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812884in}{4.895206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381926in}{5.966542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.544581in}{6.023420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336985in}{5.266121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974965in}{4.882314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952028in}{5.698686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716555in}{5.573537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667860in}{4.748177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973133in}{5.594877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197467in}{4.468994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990272in}{5.770427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819582in}{5.605490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140104in}{5.190304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289168in}{5.182842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.644611in}{6.246669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236676in}{4.498890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700782in}{5.435449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.406044in}{6.028517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.018721in}{5.772210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854003in}{4.810510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954147in}{5.021585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815289in}{5.573435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495757in}{5.979078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749002in}{4.893119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314026in}{4.447866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300579in}{5.954323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723805in}{5.562508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065827in}{5.802705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035489in}{5.771064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192052in}{5.820683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864377in}{5.575455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424169in}{5.928363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406630in}{5.219147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.017597in}{6.413357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593309in}{4.691438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390750in}{4.560339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660809in}{5.508274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576206in}{4.729264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318572in}{5.140457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001212in}{5.020268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.965015in}{6.260633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.466877in}{5.923511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647396in}{4.797217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651537in}{5.400056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741961in}{4.804052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553925in}{5.395954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281582in}{5.199773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477167in}{5.244424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492446in}{4.593116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.442836in}{5.900838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760659in}{5.575816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380318in}{6.078958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.167541in}{5.098471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.446587in}{6.008303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842948in}{4.831568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459031in}{5.303433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286501in}{5.725251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044284in}{5.678749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477057in}{5.344605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028848in}{5.608850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213422in}{5.090155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207370in}{5.871530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879363in}{4.956100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.956794in}{6.324210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.322731in}{5.231023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616263in}{5.284564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995827in}{5.183381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211010in}{5.759061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763015in}{5.495223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755060in}{5.555866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395965in}{5.911205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554304in}{5.379895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885787in}{4.906131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020420in}{4.945492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011518in}{4.939449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568011in}{5.321314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296219in}{5.179503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002356in}{5.743956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463467in}{5.247437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750695in}{4.744529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655638in}{5.511646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366095in}{5.318163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945203in}{5.669538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.010372in}{5.677401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.791469in}{5.532111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313027in}{5.142192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543003in}{5.429124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049762in}{5.655817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154014in}{4.431147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.038731in}{6.393511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612908in}{5.388279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.480927in}{5.322577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559980in}{5.297695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.733647in}{5.529895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.840362in}{6.305846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271212in}{5.945630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272032in}{4.555021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978782in}{5.048630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074505in}{5.105676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598641in}{4.640656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.055988in}{5.699166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179023in}{5.812525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629496in}{4.686092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866992in}{4.966567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576026in}{4.716340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634950in}{4.635826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815654in}{4.835194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667882in}{5.510277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816284in}{4.845350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881002in}{4.898286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.021504in}{5.557113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012433in}{5.624373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384416in}{5.234392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953022in}{4.867014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946361in}{5.735053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240630in}{5.137412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929080in}{5.003348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280926in}{5.157670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.387717in}{5.315530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816100in}{5.532593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570686in}{6.150352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330935in}{5.299550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719885in}{4.782041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538739in}{5.351467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730680in}{5.588123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779303in}{6.336742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294530in}{5.129200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254640in}{5.111269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030266in}{4.993744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319439in}{5.145581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958321in}{5.679164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.989045in}{5.648909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713704in}{5.550164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492428in}{5.263648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.293574in}{5.868785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454022in}{4.706449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726768in}{5.308199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097910in}{5.640970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624173in}{5.391481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713558in}{4.824410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458484in}{5.375043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186287in}{5.814232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990854in}{4.861807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034905in}{5.622626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393088in}{5.192605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979070in}{4.934349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400072in}{6.030182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022431in}{5.711396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266495in}{4.511056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199812in}{5.812400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694900in}{5.465471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270580in}{5.184507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186444in}{5.696347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779741in}{6.290456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964055in}{5.007871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174654in}{5.167770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393545in}{5.300846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221299in}{4.457858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901088in}{4.888872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318504in}{5.248975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983526in}{5.687633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586363in}{5.488542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142201in}{5.763299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049649in}{5.720740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859619in}{4.128661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229446in}{5.718675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823226in}{5.611519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.520821in}{5.350868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235102in}{5.268094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.677533in}{6.045803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652805in}{5.491516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449758in}{5.290184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557751in}{5.419418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.133947in}{5.935337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817861in}{6.163774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049966in}{5.658633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.251480in}{6.720412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435674in}{5.997607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800560in}{4.767162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625307in}{5.408594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903352in}{5.584085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130174in}{5.755048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.369095in}{6.009949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720314in}{4.788306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.353739in}{5.957284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555401in}{6.042729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128801in}{5.105240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438665in}{5.231374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878009in}{4.892495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.062866in}{5.753114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267717in}{4.567784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201445in}{5.145180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.242424in}{5.227172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.203316in}{5.882839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279647in}{5.149486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105837in}{4.392318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.062560in}{5.690809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763383in}{4.873792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136860in}{5.026635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.470056in}{5.312509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962024in}{5.646371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795620in}{4.863617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110246in}{5.810715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551846in}{5.405447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557644in}{4.726440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528057in}{5.418068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979434in}{5.591279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559153in}{5.791861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968186in}{5.714616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285836in}{5.156396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.802229in}{6.221283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099715in}{4.992595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014322in}{5.685931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262831in}{5.226421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835276in}{4.850998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158868in}{4.375072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639486in}{5.421403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254761in}{5.216791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926234in}{5.621361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469222in}{5.292005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705362in}{6.157965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440891in}{5.307071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098075in}{5.124984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373927in}{5.297424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499463in}{5.395298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634009in}{5.391123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361257in}{4.576122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.001308in}{5.801330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262266in}{5.197660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287175in}{5.849705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929629in}{4.941759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947816in}{4.957782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778433in}{6.295839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673606in}{5.432865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964726in}{4.959251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559358in}{4.701031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848172in}{5.657721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845738in}{5.447499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854679in}{4.861598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759144in}{4.825007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260248in}{5.113726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141116in}{5.103778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.539573in}{5.323213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157711in}{5.100213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384448in}{5.278083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206284in}{5.150476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541046in}{6.108293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826762in}{5.532340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326345in}{5.210852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858053in}{5.643745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772045in}{4.914598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803722in}{4.932799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068850in}{5.005694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132370in}{5.745910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452048in}{5.295570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372854in}{5.254093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093797in}{5.739068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940042in}{5.468359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423717in}{5.357685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580999in}{4.661501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646941in}{6.087017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.143531in}{5.745532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621155in}{5.453929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098820in}{5.057544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046264in}{5.650202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068705in}{5.012316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368285in}{5.253952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266686in}{5.177889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635114in}{5.360237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070665in}{5.647176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320560in}{4.513668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694642in}{4.760633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230904in}{5.157072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111289in}{5.130636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.493844in}{5.336660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464574in}{5.291696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.409619in}{5.303839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.620846in}{5.494452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543953in}{5.535127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072088in}{5.126084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.021497in}{5.688539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173998in}{4.412633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347871in}{4.579598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547093in}{5.410053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113735in}{4.452326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330127in}{5.127731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.581522in}{5.431251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035879in}{5.724771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.252362in}{5.210081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370392in}{5.133628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133981in}{5.074860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401138in}{4.515853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334562in}{5.260978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248464in}{5.151297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554925in}{5.367281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438384in}{5.989293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289520in}{4.489785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366913in}{5.165788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341211in}{5.324945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354849in}{5.277068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417918in}{4.595703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318394in}{5.302674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651388in}{4.716795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151241in}{5.096683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892997in}{5.709116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063024in}{5.058702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002121in}{5.036798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787199in}{4.802250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080384in}{5.040265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299590in}{5.850735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804824in}{5.536777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.452600in}{6.065260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191605in}{5.042144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850958in}{5.591034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475525in}{5.266869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767521in}{4.822449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857642in}{5.635452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894915in}{5.601528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548212in}{5.465889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.900433in}{5.626222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.163778in}{5.061221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726831in}{5.499131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891576in}{4.906262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495671in}{4.682081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699192in}{5.681628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218317in}{5.835453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.703816in}{5.363709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107232in}{5.822807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381463in}{5.222800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.622041in}{5.468572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050219in}{5.065521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095006in}{5.842228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669409in}{4.743542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025370in}{5.811371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046677in}{5.722715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765925in}{5.615108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049328in}{5.029120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374523in}{5.172533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944677in}{5.010699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727412in}{4.796084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197812in}{5.159568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.139849in}{5.877418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574101in}{4.744605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171226in}{5.079649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752907in}{4.782243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.401824in}{6.093540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.881129in}{5.631348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793195in}{4.803758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854923in}{5.502674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479229in}{5.298022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634456in}{6.013749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814486in}{5.559732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.773329in}{6.270848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736379in}{5.503785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131061in}{5.140765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918569in}{4.905108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162912in}{4.465062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477999in}{4.642374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616162in}{5.398130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571958in}{4.747669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.420507in}{5.920326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062882in}{4.962331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789915in}{5.562828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128440in}{5.070056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355200in}{5.793053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.033164in}{5.667599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.013050in}{5.593274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.054916in}{5.804122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291671in}{5.845840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689237in}{4.779635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129743in}{5.031513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179461in}{5.065619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964759in}{5.726988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699987in}{5.413600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382862in}{5.259101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472452in}{5.347172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665891in}{5.375445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995582in}{4.943781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423414in}{5.314094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448744in}{5.246587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607551in}{5.397056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452500in}{5.246625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.691335in}{5.476051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361864in}{4.696424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672247in}{5.452053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276237in}{5.200099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291391in}{5.825597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.711393in}{5.532099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123405in}{5.745933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827608in}{4.846462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.485897in}{5.230026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918177in}{5.500880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947007in}{5.603164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798188in}{5.538755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913569in}{4.914948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171401in}{4.443976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395009in}{5.219329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289390in}{5.186337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.580625in}{6.097927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634745in}{5.436443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.001662in}{5.699214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430750in}{5.185657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453884in}{5.382747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235819in}{5.188826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710900in}{5.515953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340827in}{5.258619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940841in}{4.926302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.014882in}{6.296443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465274in}{5.353620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106804in}{5.124220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690026in}{3.999074in}}%
\pgfpathlineto{\pgfqpoint{0.690026in}{6.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421073in}{3.999074in}}%
\pgfpathlineto{\pgfqpoint{4.421073in}{6.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690026in}{3.999074in}}%
\pgfpathlineto{\pgfqpoint{4.421073in}{3.999074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690026in}{6.850000in}}%
\pgfpathlineto{\pgfqpoint{4.421073in}{6.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.118953in}{3.999074in}}%
\pgfpathlineto{\pgfqpoint{8.850000in}{3.999074in}}%
\pgfpathlineto{\pgfqpoint{8.850000in}{6.850000in}}%
\pgfpathlineto{\pgfqpoint{5.118953in}{6.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.317616in}{3.999074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.317616in,y=3.901852in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.883250in}{3.999074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.883250in,y=3.901852in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.448884in}{3.999074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.448884in,y=3.901852in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.014517in}{3.999074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.014517in,y=3.901852in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.580151in}{3.999074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.580151in,y=3.901852in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.145785in}{3.999074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.145785in,y=3.901852in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.711419in}{3.999074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.711419in,y=3.901852in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.984476in,y=3.711883in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle B_i\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.118953in}{4.142323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.844261in,y=4.089561in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.118953in}{4.600322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.844261in,y=4.547560in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.118953in}{5.058321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.844261in,y=5.005559in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.118953in}{5.516319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.952286in,y=5.463558in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.118953in}{5.974318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.952286in,y=5.921557in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.118953in}{6.432317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.952286in,y=6.379556in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.788705in,y=5.424537in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \nu^{(B)}_i\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.118953in}{3.999074in}}{\pgfqpoint{3.731047in}{2.850926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.600433in}{4.371322in}}%
\pgfpathlineto{\pgfqpoint{8.428602in}{6.661317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.118953in}{3.999074in}}{\pgfqpoint{3.731047in}{2.850926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.982017in}{4.644455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.057224in}{5.634950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.113017in}{4.906999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.533986in}{5.275405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.365513in}{5.020860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.636455in}{6.016024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.941189in}{5.543129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.659368in}{5.371018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.059583in}{5.377374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.820881in}{5.483607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.617850in}{5.165636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.306435in}{5.200160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.164712in}{6.318480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.587850in}{6.120902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.692938in}{5.269527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.477363in}{5.201797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.691275in}{5.419020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.066574in}{5.555528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.140036in}{4.851863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.280548in}{5.618587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.075416in}{6.430651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.792974in}{5.335830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.258860in}{5.757128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.416188in}{5.689226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.797531in}{5.287158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.344574in}{5.095859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.074576in}{5.721197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.673375in}{6.000398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.005690in}{5.451922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.405475in}{5.712941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.076771in}{5.704372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.505998in}{5.952707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.170935in}{4.904277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.458043in}{5.039317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.838787in}{6.271124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.303785in}{5.864309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.969923in}{6.315196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.273738in}{5.670856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.661662in}{6.091160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.857869in}{5.289095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.269746in}{4.882661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.187362in}{5.575646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.450808in}{5.906835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.680407in}{6.720412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.996479in}{5.555588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.987925in}{6.151136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.812712in}{5.362245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.624925in}{6.112740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.922630in}{6.018284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.544057in}{5.976835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.008718in}{5.569019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.974061in}{5.592615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.166164in}{5.638486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.843116in}{4.634904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.191433in}{5.660004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.040866in}{5.582339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727516in}{4.478226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.345647in}{4.965610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.396644in}{5.866391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368190in}{4.907903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.048548in}{6.543982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.063993in}{5.592745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.989169in}{5.598444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.358593in}{5.882037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.099328in}{5.552815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.773660in}{5.325187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.289275in}{4.869717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.040673in}{4.872045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.823796in}{5.429014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.475226in}{5.961960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.752200in}{5.334741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.603516in}{5.975299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.359671in}{5.884611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.788955in}{5.292837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.464116in}{6.578860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.551018in}{5.964503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.995080in}{6.368028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.442825in}{5.922966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.906050in}{5.466788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.058368in}{5.563806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.525209in}{5.232621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183985in}{5.596618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.423052in}{5.685890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.461567in}{5.943976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.488372in}{5.217299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.658017in}{5.277410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.124250in}{4.768011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.842046in}{4.568107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.206181in}{5.014410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.640958in}{5.975630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.391415in}{5.062374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.947161in}{5.387884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.984984in}{5.519739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.230091in}{4.746248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.614722in}{5.232674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.100477in}{6.553823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.554119in}{5.144175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.522274in}{5.217428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.429333in}{5.164549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.839379in}{4.715095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.935342in}{5.554126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841860in}{4.626619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.141621in}{6.573667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.319836in}{5.843663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368375in}{4.957586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.065830in}{4.913642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.721389in}{5.284969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.273251in}{4.949330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394803in}{5.020761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.375303in}{5.866503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.872350in}{5.441024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.949267in}{5.506669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.619096in}{5.321542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.859520in}{6.202803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.141856in}{6.470758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567808in}{5.128392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.274037in}{5.755117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.167085in}{5.601567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.393063in}{5.136539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.066125in}{6.450591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.881069in}{5.495908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.739154in}{5.896954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.831842in}{4.704291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.279882in}{5.739077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.138010in}{4.910315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.678699in}{5.273320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.893517in}{5.418754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.917374in}{5.507810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.364240in}{5.743641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.459213in}{5.919203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.959967in}{5.398441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.216730in}{5.062380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.573256in}{5.134680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.407977in}{4.985946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.508349in}{5.177295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.929350in}{5.436511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.519881in}{5.114331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.926375in}{6.177547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.451493in}{5.970923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.124520in}{4.997813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.418856in}{5.869618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.189675in}{5.748679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.119470in}{5.646657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568241in}{5.148369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.530988in}{5.199592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.416262in}{5.130629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.505791in}{5.853973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.634638in}{5.242940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.680827in}{5.299193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.213526in}{5.010490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.928212in}{6.356646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.484288in}{5.162289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.585491in}{5.064264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.138492in}{5.710826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.491338in}{5.031715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.817670in}{4.697178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.032185in}{6.545091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.748682in}{5.435789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.892411in}{5.401205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.665332in}{4.429395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.229329in}{5.659532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.235774in}{5.681178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.057515in}{5.585368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.179148in}{6.473163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.221695in}{5.507117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.124376in}{5.646257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.350178in}{4.965645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.426370in}{5.056448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.288751in}{5.704614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.908242in}{5.422568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.666767in}{4.986925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.338875in}{5.851574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.266014in}{5.896991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298915in}{4.903634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.033262in}{4.745331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.040188in}{5.465102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.988970in}{5.548072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.046184in}{5.626818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.934646in}{5.570977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.790732in}{5.403778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.356388in}{5.687495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.482400in}{6.003211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.055975in}{6.294098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.316166in}{4.852848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.158988in}{5.648890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.340472in}{5.831759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.888090in}{5.478239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.287246in}{6.665659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.006580in}{5.592775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.580905in}{6.135535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.610326in}{5.187429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.866848in}{5.423647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.977562in}{5.471668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.272661in}{5.832938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.857257in}{5.534848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.639354in}{6.080341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.544172in}{4.404852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.904545in}{5.438899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.868213in}{5.415621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.477022in}{5.926133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.594314in}{5.855350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.223600in}{5.018864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.429227in}{5.707395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.210454in}{5.523033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.895234in}{5.333380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.110492in}{5.648997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.173616in}{5.717441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.477235in}{5.932920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.004066in}{4.599172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.056000in}{5.651169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.537070in}{4.913700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.262849in}{4.989325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.700052in}{5.227023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.121422in}{6.361870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.908310in}{6.284443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.074027in}{5.597883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.860435in}{5.477553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.966163in}{5.465509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.080740in}{5.547720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.259096in}{5.746089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.903992in}{5.525975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.273035in}{5.784124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.382492in}{5.944483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.581609in}{5.206396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.163860in}{5.637538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.210512in}{5.653596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.115808in}{5.064161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.282142in}{5.697519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.694731in}{5.366249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733773in}{6.279704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.702352in}{5.308367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.520440in}{5.020155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.854798in}{5.457158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.370505in}{5.721725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.872712in}{5.401967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.735208in}{5.377369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.976497in}{5.513035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.708494in}{5.426878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.332290in}{5.823549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.284848in}{4.970289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.325346in}{5.591495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.859080in}{6.369950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.910085in}{6.283790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.319190in}{5.110733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.561202in}{6.055238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.650983in}{5.907649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.449444in}{5.919313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.252940in}{5.788006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.686225in}{6.117619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212146in}{5.778538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.600681in}{5.272898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.396319in}{5.898746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.805270in}{5.410922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.903812in}{5.323143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.230518in}{4.997503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.634210in}{6.102573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.148174in}{5.795148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.470308in}{4.128661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.207431in}{6.571896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.406873in}{5.275931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.353596in}{5.640376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.464522in}{5.120388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.101618in}{5.735131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.995383in}{6.450172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786678in}{4.678171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.089412in}{5.633615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.912272in}{5.651188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.463882in}{5.813686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.847144in}{5.459527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.229635in}{5.668252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.393348in}{5.099288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.946535in}{5.543939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.092991in}{4.726112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.338935in}{5.872787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.460210in}{5.838223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.998404in}{5.666974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.941215in}{5.661416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.430052in}{5.095594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.300654in}{4.917167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.449503in}{5.040451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.313173in}{4.949622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.279380in}{5.879601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.126954in}{5.706220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.720919in}{5.056500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.609650in}{5.288018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.561177in}{5.167576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.375324in}{5.043369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.708138in}{5.360207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.268939in}{5.033129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.208086in}{6.523055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154279in}{5.667473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.503206in}{5.064650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.041487in}{5.745991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.867070in}{5.327871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.508343in}{5.091086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.752701in}{4.486353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.182311in}{5.629598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.288546in}{4.383736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.590341in}{5.219663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.510432in}{5.061865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.786784in}{5.263585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.885705in}{5.396826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.331028in}{5.013933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.415104in}{5.130900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.814855in}{6.190873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.026241in}{6.366717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.338571in}{5.779198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.604214in}{5.229335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.359155in}{6.010692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.095214in}{4.886318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.820983in}{6.051501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.647543in}{6.035420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.823166in}{5.412707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.363160in}{5.905140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.528118in}{5.197853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.301119in}{5.828493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.664036in}{5.336834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.379318in}{4.929817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.611293in}{5.256287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.213678in}{5.618623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.875798in}{5.393613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.179533in}{4.903265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.890736in}{5.394720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.258047in}{5.012989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.944100in}{5.422875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.959578in}{5.563617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.263431in}{4.876319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.910955in}{6.121180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.965847in}{5.542799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.470005in}{5.952942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.887477in}{6.113161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183603in}{5.521137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.072425in}{5.583827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.369502in}{5.934892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.989616in}{5.533798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.264290in}{4.846287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.305103in}{5.912918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.831428in}{6.183178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.733893in}{5.396154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.673919in}{6.189015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.236439in}{5.706818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.796554in}{5.367517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.342565in}{4.992782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.800452in}{6.074255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.004213in}{5.436880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.920792in}{5.442809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.654613in}{5.189673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.198648in}{5.024613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.683538in}{5.244697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.909362in}{5.488470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.414639in}{5.655772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.864755in}{5.476953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.662900in}{6.110974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.486451in}{5.943225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.199834in}{6.460775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.737680in}{5.185060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.909954in}{6.235554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.511439in}{5.126196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.474890in}{5.917227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.420304in}{5.735023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304275in}{5.021108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.136068in}{4.857690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.519877in}{6.157226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.501045in}{5.068238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.853452in}{6.195140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.728712in}{5.334104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.960002in}{5.541661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.951263in}{5.593291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.370125in}{5.988610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.694277in}{5.247579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.026113in}{5.662164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.726577in}{6.124563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.788682in}{5.230950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.457017in}{5.972570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.959596in}{5.511028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.786326in}{5.387799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.907063in}{4.641135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.966490in}{6.371935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.522034in}{6.049047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.890933in}{6.088249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.022881in}{5.503860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.973722in}{4.563331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.425250in}{5.170218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.690263in}{6.088366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.734565in}{4.461397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.786192in}{5.454621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.274139in}{5.799058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.726658in}{5.935532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.010986in}{4.672115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.006611in}{5.438664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.607514in}{5.331595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.376171in}{5.023953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.924367in}{5.445384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.812371in}{6.255042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.403213in}{4.976669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.646792in}{5.991409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.868104in}{6.205395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.985149in}{5.532178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.198875in}{5.862304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.114510in}{5.651439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.078466in}{4.733218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.469403in}{5.986522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.260653in}{4.973395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.012630in}{5.452659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.542688in}{5.961770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.440674in}{4.981248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.991622in}{5.638826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.864500in}{5.455990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.082704in}{5.456356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.071496in}{5.628887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.350955in}{5.013753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.562690in}{5.869075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592257in}{5.243776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.196557in}{5.765591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.322837in}{4.690461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.978003in}{5.613006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.760683in}{5.348652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.311667in}{6.599870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.738971in}{5.495765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.820355in}{5.254700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.547745in}{5.072126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.036205in}{5.618322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.244312in}{5.669232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.528082in}{5.939569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.368258in}{5.786830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.360601in}{5.042968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.046088in}{5.458481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.924769in}{5.471670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.528626in}{5.049283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.706097in}{5.263983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.145301in}{5.686137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.830888in}{5.274384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.566225in}{5.152796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.559644in}{5.974626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.973361in}{5.509138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.489441in}{5.121697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.874940in}{5.471323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.689541in}{6.064320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.233259in}{6.378572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.981653in}{5.553680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.953390in}{5.729342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.866540in}{5.534898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.669022in}{6.101487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.809457in}{5.356932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.303142in}{4.913380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.790895in}{4.634352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.562353in}{5.263135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.138174in}{4.933156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.690652in}{5.331933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.592049in}{5.902248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.651920in}{5.921435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.621224in}{5.317183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.004613in}{6.415803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.384463in}{5.043283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.595298in}{5.682011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.326233in}{5.819535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.140120in}{6.243234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.849344in}{5.463175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.343079in}{5.793575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.689492in}{5.179436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.378213in}{4.982293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.266697in}{5.745033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.394082in}{6.030580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.871479in}{5.396482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.105197in}{5.566121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.317347in}{5.038468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.340063in}{5.771480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.285701in}{5.827080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.564741in}{5.297007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.248500in}{4.863734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.364751in}{5.672595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.200512in}{4.929772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.338402in}{5.845654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.949842in}{4.657484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.832115in}{5.407611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.430695in}{5.093941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.946919in}{5.685467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205472in}{5.658201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.885023in}{6.414723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.388492in}{5.112180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.657008in}{5.270632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.707464in}{6.073884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.858595in}{5.462314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.480803in}{5.886554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.627336in}{5.985111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.586730in}{5.974526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.400792in}{5.839051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.845070in}{6.215908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.350834in}{5.727817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.225018in}{4.886738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.771311in}{5.366010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.900737in}{5.482004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.942005in}{5.564678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.379114in}{5.919586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.684535in}{5.209217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.768033in}{5.369016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.564086in}{5.984002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.713101in}{5.377805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.214568in}{4.883910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.067534in}{5.725352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.118953in}{3.999074in}}%
\pgfpathlineto{\pgfqpoint{5.118953in}{6.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.850000in}{3.999074in}}%
\pgfpathlineto{\pgfqpoint{8.850000in}{6.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.118953in}{3.999074in}}%
\pgfpathlineto{\pgfqpoint{8.850000in}{3.999074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.118953in}{6.850000in}}%
\pgfpathlineto{\pgfqpoint{8.850000in}{6.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690026in}{0.573367in}}%
\pgfpathlineto{\pgfqpoint{4.421073in}{0.573367in}}%
\pgfpathlineto{\pgfqpoint{4.421073in}{3.424294in}}%
\pgfpathlineto{\pgfqpoint{0.690026in}{3.424294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247763in}{0.573367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.247763in,y=0.476145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861470in}{0.573367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.861470in,y=0.476145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475178in}{0.573367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.475178in,y=0.476145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088886in}{0.573367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.088886in,y=0.476145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702594in}{0.573367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.702594in,y=0.476145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.316301in}{0.573367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.316301in,y=0.476145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.555550in,y=0.286177in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle C_i\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690026in}{0.606036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.415334in,y=0.553274in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690026in}{1.066485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.415334in,y=1.013723in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690026in}{1.526934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.415334in,y=1.474172in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690026in}{1.987383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.523359in,y=1.934621in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690026in}{2.447832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.523359in,y=2.395070in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690026in}{2.908281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.523359in,y=2.855519in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690026in}{3.368729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.523359in,y=3.315968in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359779in,y=1.998830in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \nu^{(C)}_i\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690026in}{0.573367in}}{\pgfqpoint{3.731047in}{2.850926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940909in}{0.836260in}}%
\pgfpathlineto{\pgfqpoint{4.009447in}{3.138505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690026in}{0.573367in}}{\pgfqpoint{3.731047in}{2.850926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724776in}{1.341617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531990in}{1.936909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225118in}{1.671277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412273in}{1.775168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384423in}{1.909122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472390in}{1.959660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465163in}{2.054835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.480144in}{2.004642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011807in}{2.373145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.604819in}{2.029351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244184in}{2.614484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035918in}{1.662349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542355in}{1.281237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194337in}{2.389792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715445in}{1.389541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314935in}{1.881927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.405241in}{1.953842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617894in}{2.196362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610699in}{1.297949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.251480in}{3.258738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803813in}{2.109807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891145in}{1.554907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757720in}{1.491919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.651344in}{2.807515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847869in}{1.551531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233244in}{1.706536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716480in}{2.120155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.873776in}{2.855982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734942in}{2.114580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719848in}{2.218833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621757in}{1.278960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896596in}{0.810434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969669in}{1.621079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681119in}{1.377833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525028in}{2.665160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.097705in}{3.036203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.691882in}{2.301622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399162in}{1.913058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022602in}{1.666537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049466in}{1.708075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079526in}{3.294706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453655in}{2.046320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226960in}{2.646035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662911in}{2.123565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733744in}{1.313046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907140in}{1.480611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984868in}{1.564219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715081in}{1.359126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228285in}{2.518817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832052in}{1.458391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814457in}{2.243597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227362in}{1.902728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533707in}{2.060938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887529in}{2.323733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940518in}{1.575157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920256in}{1.614811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449712in}{1.986757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.164112in}{2.549468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940226in}{1.533984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933225in}{2.378038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967543in}{2.436035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437077in}{1.218353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526531in}{1.239580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.177796in}{2.484849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270533in}{1.862879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170236in}{1.778063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133056in}{1.717535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.632679in}{2.077281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147136in}{1.848537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294660in}{1.849514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.937586in}{2.996587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471569in}{1.850155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.610171in}{2.986331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364854in}{1.805227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789300in}{2.311621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310938in}{1.832294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900298in}{1.557816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943438in}{1.496668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026743in}{1.741705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031284in}{1.751363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276079in}{1.108940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325708in}{1.727209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630921in}{2.135777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434204in}{1.960673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471087in}{1.944822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292433in}{1.808814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899743in}{1.622568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.372378in}{2.532561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748545in}{1.349802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940051in}{2.455021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646249in}{2.097707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422425in}{1.909479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150961in}{2.557460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907191in}{2.254828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.114401in}{2.403553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053069in}{2.314248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397284in}{1.970799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.985932in}{1.672373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129306in}{2.385103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531419in}{1.179654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969709in}{1.582447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.493050in}{1.884132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210246in}{1.790156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219633in}{1.795757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056161in}{2.418238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710484in}{2.186871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312684in}{1.938104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.893263in}{3.201561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135346in}{1.680122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.267351in}{2.563774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.268942in}{2.588319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309167in}{1.141624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109525in}{2.509854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016811in}{1.649619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767785in}{1.347791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.076418in}{1.671664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163678in}{2.442469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092805in}{2.415103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263022in}{1.838409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091215in}{2.540630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002793in}{2.437688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060772in}{2.428008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050024in}{1.638571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998440in}{1.664530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654125in}{1.356620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562468in}{1.349463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807861in}{2.226352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.120180in}{1.666998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977032in}{1.516932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861203in}{2.288344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.261205in}{1.839389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593093in}{2.108599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779481in}{2.167907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290624in}{1.811843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.704032in}{2.163855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847127in}{1.453667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.251653in}{1.847005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720924in}{2.117466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840035in}{1.486158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382072in}{2.556508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874526in}{2.173846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534380in}{1.972811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905596in}{2.246462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606228in}{2.094697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228567in}{2.554299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920837in}{2.354644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026563in}{2.446278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579800in}{1.923651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.697100in}{2.175323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956977in}{2.361488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942290in}{1.580624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308263in}{2.503423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517852in}{2.049099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965962in}{2.502255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302559in}{0.970608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331939in}{1.937923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718884in}{1.351964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758911in}{1.448120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.838681in}{3.107064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710863in}{1.359823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374763in}{1.970917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013062in}{1.675122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524941in}{2.063716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024179in}{1.645623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773890in}{2.277850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617502in}{2.069019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738859in}{2.208833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.252011in}{1.934187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591044in}{2.065113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.691729in}{2.110234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682508in}{2.220859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533655in}{1.282259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038908in}{1.689706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552912in}{1.258202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555671in}{2.050270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600049in}{2.095970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.392434in}{2.083779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426287in}{2.623462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895085in}{1.520462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182593in}{2.581281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.581629in}{2.766379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314570in}{1.943963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055238in}{1.740654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899286in}{2.369967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022521in}{1.659822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241872in}{1.755451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594883in}{2.051508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922065in}{2.018187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621857in}{2.270887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099420in}{2.500342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836911in}{1.584472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751440in}{2.222768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335057in}{1.831150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916501in}{2.324326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219519in}{1.889448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125257in}{1.706968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299205in}{1.904497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.622877in}{2.207798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686486in}{2.146183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.183501in}{3.217188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557885in}{1.319008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.489220in}{2.600881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379988in}{2.745479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.219976in}{2.605481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.078549in}{2.452918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.154464in}{1.731834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846885in}{2.268577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089258in}{3.164555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463267in}{2.665532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799600in}{1.418939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901445in}{1.623227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266458in}{1.769983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765767in}{2.240935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722386in}{2.060377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.177883in}{2.473446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532778in}{2.105378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978037in}{1.798104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.512857in}{2.860752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.489016in}{2.813745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282400in}{2.628738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036552in}{2.282032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001148in}{1.586832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177495in}{1.604025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336021in}{1.906848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299150in}{1.878948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412213in}{1.986111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974817in}{2.396788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985436in}{2.396488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032161in}{2.439286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884124in}{2.252474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902491in}{2.364813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818094in}{2.300305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631572in}{2.038293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583033in}{2.786666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278563in}{1.885635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418128in}{1.250130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601798in}{2.089337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142442in}{2.462859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578053in}{2.704694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571937in}{2.077162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041321in}{2.501822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668176in}{1.220660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710365in}{1.373673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902767in}{2.326480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737608in}{2.176359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682904in}{2.945028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718284in}{2.216794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170504in}{1.687033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870130in}{1.500052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161462in}{2.456453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902145in}{0.848354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003241in}{2.320874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430728in}{1.888318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498904in}{1.145836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766874in}{1.463858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193037in}{1.752878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921112in}{1.568501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087499in}{2.409916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459380in}{1.979342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795718in}{2.170408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928633in}{2.331154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330668in}{1.887468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446608in}{1.184529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631429in}{1.401439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.581190in}{2.092180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524760in}{1.247609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.058351in}{2.437006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989529in}{1.585801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.136907in}{2.517958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303454in}{1.840603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170000in}{1.752303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643070in}{2.092150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321343in}{1.273061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528957in}{2.061772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329180in}{1.949653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724867in}{2.832984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521587in}{1.277921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770785in}{1.545573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993601in}{1.616349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015115in}{1.605869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.429711in}{1.907717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876988in}{1.604340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662470in}{1.434532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.387954in}{1.877761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938645in}{1.462870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858990in}{1.620309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050517in}{1.706490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639922in}{1.480719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541986in}{1.970410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171989in}{1.776208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.222535in}{2.541157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662028in}{2.101989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229046in}{1.663223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.342361in}{1.818512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309444in}{1.915612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626939in}{1.386778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.143968in}{2.421520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851643in}{1.486063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347739in}{1.907913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247018in}{2.568071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034623in}{2.457013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124676in}{1.766973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667374in}{2.107684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987793in}{1.785213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.853012in}{2.274398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087315in}{1.618922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402373in}{2.021285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459408in}{2.056220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776628in}{2.214659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086501in}{1.682827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354815in}{2.635319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209747in}{1.825707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821110in}{1.488940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422280in}{2.010351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.079439in}{2.461661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130889in}{2.385807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307195in}{1.855602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643140in}{1.400211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375689in}{1.945657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617558in}{2.009688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480338in}{1.260533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840873in}{2.280208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588904in}{2.206632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751840in}{2.243069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038082in}{2.429560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499055in}{2.073870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860034in}{2.221368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022979in}{2.416559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689105in}{2.106377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894667in}{1.562901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.881431in}{2.266553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422305in}{1.855735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888949in}{2.174344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224811in}{1.812686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143353in}{1.657546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635044in}{2.134966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859619in}{0.756634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582993in}{2.636713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045839in}{2.435255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147984in}{1.746959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217131in}{1.915808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814595in}{2.241716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373108in}{1.995046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420598in}{1.951638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416788in}{1.907245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110987in}{1.752595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637391in}{2.082515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846195in}{2.215810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716310in}{2.186074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.163103in}{1.691297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939483in}{2.301413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.791388in}{2.127308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861521in}{1.586420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852271in}{2.158329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634024in}{2.078847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191112in}{1.748011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.800737in}{2.254293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266449in}{1.835319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744516in}{1.389116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750156in}{2.117796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904995in}{1.533524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797008in}{2.244857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899277in}{0.702955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496613in}{2.075237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664800in}{2.132758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.675035in}{2.152977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684961in}{2.126757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255725in}{1.764149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499686in}{2.634381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.373395in}{2.585711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355360in}{2.740936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.117638in}{3.018736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199858in}{1.851510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989679in}{1.663749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.157672in}{2.407486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569375in}{2.050723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.966668in}{2.279572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743965in}{2.118446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081471in}{1.737457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515298in}{1.968501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757569in}{2.150905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309269in}{1.836675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554715in}{2.089639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141229in}{1.761319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789300in}{1.452963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969222in}{2.479718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482596in}{1.952250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350561in}{2.607849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.688293in}{2.895126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759172in}{1.393678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437280in}{2.682933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319413in}{1.031888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.701375in}{2.221352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738433in}{2.802179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104394in}{1.820908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656064in}{1.363764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983443in}{1.645494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160656in}{2.469408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917908in}{1.560015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781804in}{2.134496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812847in}{2.147410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522208in}{2.013550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795422in}{1.976478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.351595in}{2.737542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252890in}{2.498045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366867in}{1.996552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683968in}{1.469681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245689in}{1.927148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686502in}{2.927075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615592in}{2.126684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739670in}{1.376134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488424in}{1.135359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131240in}{2.501832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606097in}{2.150145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262223in}{1.813078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176531in}{2.480307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704510in}{1.299516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.122948in}{2.369345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277505in}{1.882023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477210in}{2.680493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978793in}{2.319256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606065in}{2.146102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376638in}{1.083120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891706in}{1.514048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.165993in}{1.672520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245863in}{1.821070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327506in}{1.913161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632284in}{1.364345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113956in}{1.705601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458793in}{1.985839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108444in}{2.399812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217414in}{1.809694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465561in}{2.017059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114673in}{1.767587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.252653in}{1.822172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287155in}{1.881540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746804in}{2.180233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219255in}{1.801127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383408in}{1.901962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.520368in}{2.090211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230590in}{2.666029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315998in}{2.521333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277535in}{1.762988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414327in}{1.133357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028256in}{1.624032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973300in}{2.311727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.450597in}{2.751228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869310in}{3.040185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638271in}{2.172894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225889in}{1.777285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159069in}{2.546981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920445in}{2.356896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968119in}{2.261836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044095in}{2.309886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816633in}{1.481064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940136in}{1.584601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430061in}{1.152062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835459in}{1.933944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592338in}{2.325579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708748in}{2.173900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551993in}{2.035688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400205in}{1.980457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022090in}{2.415875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.051728in}{2.366447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686001in}{1.979124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260812in}{1.865272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536149in}{1.287842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076373in}{1.052179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992925in}{1.590802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734231in}{1.408354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.344557in}{1.963930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347796in}{1.961089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688292in}{1.324830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462296in}{1.269828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680501in}{2.174574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973818in}{1.585541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892665in}{2.345353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541648in}{2.047365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615706in}{2.079120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901856in}{2.319491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205363in}{1.095522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018258in}{1.548191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155575in}{1.775017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078892in}{0.990992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179404in}{1.755708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764837in}{2.216251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649832in}{2.098457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906232in}{2.299191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741620in}{2.107856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910929in}{2.368536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264648in}{1.178728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020390in}{1.677893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.163423in}{1.739855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726201in}{2.297903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011186in}{1.783825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491246in}{2.093141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214055in}{1.852206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046012in}{2.382785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903677in}{2.271719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023373in}{2.446002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690026in}{0.573367in}}%
\pgfpathlineto{\pgfqpoint{0.690026in}{3.424294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421073in}{0.573367in}}%
\pgfpathlineto{\pgfqpoint{4.421073in}{3.424294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690026in}{0.573367in}}%
\pgfpathlineto{\pgfqpoint{4.421073in}{0.573367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690026in}{3.424294in}}%
\pgfpathlineto{\pgfqpoint{4.421073in}{3.424294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.118953in}{0.573367in}}%
\pgfpathlineto{\pgfqpoint{8.850000in}{0.573367in}}%
\pgfpathlineto{\pgfqpoint{8.850000in}{3.424294in}}%
\pgfpathlineto{\pgfqpoint{5.118953in}{3.424294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.274015in}{0.573367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.274015in,y=0.476145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.811687in}{0.573367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.811687in,y=0.476145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.349359in}{0.573367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.349359in,y=0.476145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.887032in}{0.573367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.887032in,y=0.476145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.424704in}{0.573367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.424704in,y=0.476145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.962376in}{0.573367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.962376in,y=0.476145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.500048in}{0.573367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.500048in,y=0.476145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.984476in,y=0.286177in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle D_i\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.118953in}{0.813629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.844261in,y=0.760868in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.118953in}{1.239696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.844261in,y=1.186935in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.118953in}{1.665763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.844261in,y=1.613001in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.118953in}{2.091830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.952286in,y=2.039068in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.118953in}{2.517897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.952286in,y=2.465135in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.118953in}{2.943963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.952286in,y=2.891202in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.118953in}{3.370030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.952286in,y=3.317269in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.788705in,y=1.998830in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \nu^{(D)}_i\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.118953in}{0.573367in}}{\pgfqpoint{3.731047in}{2.850926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.542851in}{1.026663in}}%
\pgfpathlineto{\pgfqpoint{8.231212in}{3.156997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.118953in}{0.573367in}}{\pgfqpoint{3.731047in}{2.850926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.997565in}{2.156312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.948861in}{2.141243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.964216in}{1.953169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.288546in}{0.972480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.550259in}{1.778885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.685667in}{2.034795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.475502in}{2.683046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.849530in}{1.962998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.134170in}{2.337525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.025498in}{1.525947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.547112in}{1.777303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.928264in}{2.010646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.259003in}{1.665342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.973279in}{2.061311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.011637in}{2.070814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.044586in}{1.494044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.325303in}{2.381363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.196208in}{2.258522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.244258in}{2.334456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.464728in}{2.387730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.904220in}{2.756004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.658036in}{1.738179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.638417in}{1.891128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.040574in}{1.483951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.844918in}{2.001708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.362915in}{2.372022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.188455in}{2.379747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.593485in}{2.498927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.689185in}{1.909071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.407418in}{1.563020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.829950in}{2.021611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898543in}{2.159615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.027041in}{2.154788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.122300in}{2.324715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.203574in}{2.231104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.342677in}{2.279537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.316392in}{2.560234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.361602in}{1.740413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.375432in}{2.512092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.848002in}{2.032311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.519598in}{1.812812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.065473in}{2.299731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.522667in}{2.538918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.632310in}{1.927952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.939126in}{1.285188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.095326in}{2.252578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.831222in}{2.055776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.103100in}{2.231470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.782829in}{1.978678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.453167in}{2.583188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.964464in}{2.040869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.260306in}{2.361340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.669664in}{1.901257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.136232in}{2.188450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.424742in}{1.740253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.783741in}{2.023999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.282467in}{1.541870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.391064in}{1.627187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.615273in}{1.930414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.389070in}{2.507115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.177753in}{2.271683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.318390in}{2.477915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.751128in}{2.754386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.535324in}{1.759270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.960336in}{2.132340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.269910in}{1.753907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.788466in}{1.947960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.277530in}{1.646344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.723669in}{2.657529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.762475in}{2.905304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.530846in}{1.844812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.058394in}{1.526829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.838213in}{2.026011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.524889in}{1.118602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.524973in}{1.779995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.305450in}{2.357201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.917690in}{1.334749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.910900in}{2.900763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.967853in}{1.353125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.125988in}{2.173458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.291755in}{1.572515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.190424in}{3.127940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.777706in}{2.069642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.093443in}{2.169341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.074374in}{2.231928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.946883in}{2.137945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.954209in}{2.029424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.309965in}{1.775858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.738669in}{2.704844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.861860in}{1.988829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.814577in}{1.955713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.354482in}{1.754709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.022931in}{2.064096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.037546in}{2.987135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.657865in}{2.558810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.231108in}{2.280786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.955810in}{2.135761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.104766in}{1.508433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.316594in}{1.700712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.338308in}{1.617798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.520454in}{1.720194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.757923in}{1.924602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.640425in}{2.658308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.441693in}{2.526721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.414488in}{1.737534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.603613in}{2.532036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.785271in}{1.941983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.445194in}{1.637891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.748708in}{2.082388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.398372in}{2.483054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.313480in}{2.214913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.649280in}{1.739568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.552787in}{1.883298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.730212in}{1.992671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901472in}{2.108080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.677855in}{1.787574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.715096in}{2.037155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.558244in}{1.838759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.110254in}{2.268919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.945664in}{2.897653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.881042in}{2.038602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.288340in}{2.458979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.436796in}{2.586982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.286847in}{2.450491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.177131in}{2.274721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.570163in}{1.810009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.765021in}{1.317426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.381936in}{1.776180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.410500in}{1.794495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.535834in}{1.852754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.599516in}{2.702904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.989122in}{2.141155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.708930in}{2.760843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.945002in}{2.792676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.355382in}{2.473422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.269825in}{2.375848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.670019in}{2.582290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.101611in}{2.178172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.798590in}{1.995853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.521339in}{2.457434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.342016in}{3.033772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.999509in}{2.164051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.697176in}{1.866517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.921699in}{1.339303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.267075in}{2.276283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.543879in}{1.694924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.232010in}{2.302740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750476in}{1.858804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.086000in}{1.510349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.556603in}{2.603112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.428105in}{2.610665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.847771in}{2.600628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.496792in}{1.695684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.319297in}{1.492987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.934744in}{2.074113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.374584in}{1.616987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.727650in}{1.884234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.406960in}{2.601529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.085925in}{2.216914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.752848in}{2.665284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.659574in}{1.916888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.024705in}{2.159640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.706335in}{1.877861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.504804in}{1.792208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.177847in}{2.210873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.422079in}{1.701620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.107140in}{2.227146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.482718in}{1.718805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.036774in}{2.140349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.345097in}{2.298517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.876402in}{2.921880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.698966in}{2.051319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.067646in}{2.190847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.070016in}{2.200626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.560856in}{1.762958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.843070in}{2.001801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.610921in}{1.751270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.025510in}{1.432238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.197451in}{1.437202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.937881in}{1.245199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.925884in}{2.078980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.379595in}{2.562773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.658410in}{2.637219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.605851in}{1.842627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.602165in}{1.836893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.013005in}{1.330113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200370in}{2.358156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.790904in}{1.501750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.214814in}{3.294706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.192701in}{1.460602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.975323in}{2.113341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.009113in}{2.010483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.367098in}{1.714609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.863187in}{2.015466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.750555in}{1.033610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.487275in}{1.695371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.582861in}{2.568521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.837917in}{2.035229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.088200in}{3.045047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.776534in}{2.587961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.957193in}{2.205906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.448788in}{1.804838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.206259in}{1.502589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.247970in}{2.374037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.356498in}{2.506091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.004640in}{2.162087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.345005in}{2.381883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.963994in}{2.165163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.313846in}{1.684348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.971273in}{1.479092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.600473in}{1.840625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.236487in}{2.334110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.325693in}{1.631729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.252511in}{2.234882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.723446in}{2.186105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.240532in}{1.666961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704442in}{0.935958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.883092in}{1.996244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.746080in}{1.828593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.782971in}{2.039975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.299250in}{2.359874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.324781in}{1.562742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.147461in}{1.537747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.497858in}{2.582333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.347647in}{2.476139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.786774in}{1.962033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.516933in}{1.899529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.326837in}{2.460208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.953901in}{2.131749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.827671in}{1.854858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.883791in}{1.980253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.150972in}{3.115076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293655in}{1.653850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.463267in}{1.878559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183107in}{2.365344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.364872in}{1.625978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.895268in}{1.985137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.163715in}{2.209844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.132319in}{1.498506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.850165in}{2.028343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.953019in}{2.326555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.311770in}{0.840939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.188817in}{2.230807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.593141in}{1.738637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.004463in}{2.247552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.902958in}{2.088104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.259161in}{2.482643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.909027in}{2.104776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.121176in}{1.436105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.941431in}{2.052876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.780836in}{1.204103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.661132in}{2.661823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.903648in}{2.079517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.740660in}{2.771362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.752235in}{2.021881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.381915in}{2.484011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.143460in}{1.502329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.936044in}{2.002711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.106630in}{2.325539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.029854in}{2.166901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.571647in}{1.772095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.875371in}{1.976058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.366358in}{1.550386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.851831in}{2.038366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.459468in}{1.778991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.081772in}{2.283993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.656976in}{1.789712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.772629in}{2.697180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.760837in}{1.995888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.966000in}{2.081283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.533239in}{1.841083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.689788in}{1.973218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.820266in}{2.075123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.489297in}{1.594569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.874027in}{1.985581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394284in}{1.917529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.178615in}{2.320366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.354675in}{2.400825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.853732in}{1.146166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.975604in}{2.235158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.852217in}{2.245000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.660836in}{1.884747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.759790in}{2.766869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.779517in}{1.944571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.912632in}{2.743936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.342679in}{2.542214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.286580in}{1.668515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760113in}{1.314664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.351702in}{2.341528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.101113in}{2.254940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.080785in}{2.215790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.632679in}{1.988842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.769118in}{2.770415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.383410in}{1.675503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.819479in}{1.933375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.634559in}{1.856990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.891749in}{2.133623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.951658in}{1.395170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.233092in}{1.472960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.876323in}{1.948835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.038510in}{2.084404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.753835in}{1.942318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.356505in}{2.456879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.473294in}{2.682054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.377197in}{2.389999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.269007in}{1.652078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.935584in}{2.208064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.454112in}{1.729188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.236607in}{1.692376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.071759in}{3.071147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.622730in}{1.816762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.966558in}{2.135855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.144794in}{1.422114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.108448in}{2.290140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.765700in}{2.101801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.999834in}{2.868416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.430848in}{2.522853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.651488in}{1.887673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567475in}{1.714475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.654599in}{2.024053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.159259in}{1.481899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.609197in}{2.589775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.696164in}{2.863764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.417360in}{2.576145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.148632in}{2.224655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.552446in}{2.582213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.818046in}{2.709918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.612532in}{1.864649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.966275in}{2.033836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.429810in}{1.677147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.221897in}{2.359538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.359881in}{2.375821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.855386in}{2.685735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.410124in}{1.679413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.237396in}{2.373333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.092456in}{2.199101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.519162in}{1.810512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.444706in}{1.812728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.730166in}{1.892616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.422044in}{1.628917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.009168in}{2.021661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.563016in}{2.579987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.528557in}{1.705016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.668029in}{2.700188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.885979in}{1.958179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.075629in}{2.278784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.597478in}{2.639854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.942873in}{2.134828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.417054in}{2.389514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.773156in}{2.010596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.009845in}{2.134854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.253671in}{1.705044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.487391in}{1.820846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293210in}{1.668927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.165471in}{2.298703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.242351in}{2.347986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.686967in}{2.749001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.949531in}{2.120466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.208813in}{2.227084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.346536in}{2.324681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.660786in}{2.639535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.848892in}{1.996237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.836319in}{2.027652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.587553in}{1.812193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.139581in}{2.332288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.316947in}{2.329792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.007077in}{2.122078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.327855in}{2.483681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.828085in}{2.123190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.240437in}{1.719853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.159857in}{1.425726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.919229in}{2.747010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.078313in}{1.428375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.890289in}{2.154626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.813421in}{2.653955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.694079in}{1.849788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.531874in}{1.931777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.929785in}{2.126938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.096122in}{3.085533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.935365in}{2.175796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.830733in}{2.117735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.606326in}{1.902841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.692419in}{1.876403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.947817in}{2.005223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.566955in}{1.062285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.824131in}{2.044187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181121in}{2.205339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.145318in}{2.234922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.106114in}{2.386403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.337145in}{2.359302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.376385in}{2.420425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.416020in}{0.969049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.744898in}{1.208194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.677132in}{2.561336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.988696in}{2.118869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.431535in}{1.712456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.932330in}{2.143870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.622423in}{1.983785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.626119in}{1.852381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.482980in}{1.742124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.294753in}{1.525299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.314808in}{2.448013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.680407in}{3.249265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.965695in}{1.986438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.552123in}{1.883266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.023755in}{1.326146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.980941in}{2.141352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.365870in}{1.448522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.880078in}{2.031288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.325835in}{2.305524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.576035in}{1.928100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.590021in}{2.557966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.109852in}{2.171022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.794616in}{2.011244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.307054in}{2.344582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.184597in}{2.984814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.221313in}{2.351645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.456900in}{2.432952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.361523in}{2.504556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.286748in}{1.788994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.397197in}{2.469597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.243553in}{2.434138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.223458in}{2.336233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.006122in}{1.451705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.532853in}{2.515407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.686492in}{1.924872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.826695in}{2.062104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.271443in}{2.300814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.658640in}{1.834231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.805049in}{1.966263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.024887in}{2.950936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.967178in}{2.124455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.838407in}{1.905305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.684762in}{1.837542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.617442in}{2.569276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.034271in}{2.094496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.347863in}{1.668631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.614088in}{1.956716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.005524in}{2.022472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.524514in}{2.651630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.005452in}{2.237090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.921769in}{1.982352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.415122in}{2.386968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.431696in}{2.554305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.027653in}{2.171470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.240665in}{2.271887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.176318in}{2.358908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.799894in}{2.736979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.402641in}{1.635442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.779143in}{2.696428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.587397in}{1.675149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.801672in}{1.927402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.610789in}{1.872757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905912in}{2.849464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.659181in}{2.668423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.177164in}{2.272279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.467321in}{2.656955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.628295in}{3.150223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.351241in}{0.702955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.311662in}{1.420218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.605243in}{1.774220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.490928in}{1.782618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.145241in}{2.237757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.771872in}{2.664771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.663417in}{2.496827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.176220in}{2.245336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.291264in}{2.454979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.864546in}{2.029741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.129846in}{3.088089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.931550in}{2.023275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.488338in}{1.601078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.285066in}{2.344289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.380488in}{2.277452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.384045in}{2.511264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.045567in}{2.049813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.565693in}{1.801528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.435044in}{2.511230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.430900in}{1.722870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.774818in}{1.959455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.424176in}{1.914886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.670749in}{1.823496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.922875in}{2.084684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.485624in}{1.682409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.092252in}{2.211763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.814793in}{2.035921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.010946in}{2.133977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.328192in}{2.287375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.274075in}{2.465151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.798402in}{2.029826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154280in}{2.314527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.565332in}{1.034804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.743683in}{2.863720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.574578in}{1.763292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.437548in}{1.571530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.586499in}{2.726490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.659362in}{1.973088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.396939in}{2.530753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.960532in}{2.200912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.083144in}{2.245020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.214752in}{2.295198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.118953in}{0.573367in}}%
\pgfpathlineto{\pgfqpoint{5.118953in}{3.424294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.850000in}{0.573367in}}%
\pgfpathlineto{\pgfqpoint{8.850000in}{3.424294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.118953in}{0.573367in}}%
\pgfpathlineto{\pgfqpoint{8.850000in}{0.573367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.118953in}{3.424294in}}%
\pgfpathlineto{\pgfqpoint{8.850000in}{3.424294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/abcd_bissect_500_168.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/gabriel/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/gabriel/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/gabriel/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.000000in}{9.620000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{9.620000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.620000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690026in}{7.510704in}}%
\pgfpathlineto{\pgfqpoint{4.562014in}{7.510704in}}%
\pgfpathlineto{\pgfqpoint{4.562014in}{9.470000in}}%
\pgfpathlineto{\pgfqpoint{0.690026in}{9.470000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894351in}{7.510704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445482in}{7.510704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996614in}{7.510704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547746in}{7.510704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098877in}{7.510704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650009in}{7.510704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.201141in}{7.510704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.626020in,y=7.455149in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle A_i\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690026in}{7.950571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.415334in,y=7.897810in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690026in}{8.507516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.523359in,y=8.454755in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690026in}{9.064461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.523359in,y=9.011700in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359779in,y=8.490352in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \nu^{(A)}_i\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690026in}{7.510704in}}{\pgfqpoint{3.871988in}{1.959296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169917in}{7.811335in}}%
\pgfpathlineto{\pgfqpoint{3.925575in}{9.203698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690026in}{7.510704in}}{\pgfqpoint{3.871988in}{1.959296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923988in}{8.682523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.368600in}{8.916925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421037in}{8.942024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053725in}{8.280386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529445in}{7.930884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.409723in}{8.541549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.749904in}{8.523226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448541in}{8.473513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942117in}{8.640978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.333944in}{8.841488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435128in}{8.478132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999217in}{8.712244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772407in}{8.159660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031698in}{8.808064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550949in}{9.085663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673729in}{8.597367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954732in}{8.262717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988792in}{8.308860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.344512in}{8.413912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075602in}{8.252726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971857in}{8.175945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.570165in}{8.526934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722092in}{8.585285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832589in}{8.667305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864509in}{8.710054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441964in}{8.501533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603969in}{8.970850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019340in}{8.720568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668949in}{8.558806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394729in}{7.997660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407608in}{8.506078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437039in}{8.440909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342135in}{8.047755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172525in}{8.878214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436011in}{7.997118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941559in}{8.204839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871150in}{8.157843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070077in}{8.277199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775484in}{8.600147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940543in}{8.765665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020993in}{8.308510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908189in}{8.672183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855859in}{8.744376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965165in}{8.215680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.470505in}{8.534643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253261in}{8.419628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657461in}{8.604124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265057in}{8.412787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162752in}{8.825751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084249in}{8.340701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594070in}{8.657827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.342750in}{8.474433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.178535in}{8.437344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291430in}{8.462473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080642in}{8.840398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649457in}{8.517373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.007128in}{8.847021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036295in}{8.803081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.867772in}{8.748429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660045in}{8.149703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726531in}{8.579243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114988in}{8.367714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301883in}{8.265617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559211in}{8.427530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111978in}{8.310608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929899in}{8.157534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175709in}{8.275391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.485153in}{8.553520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.297092in}{8.955129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859347in}{8.218807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367990in}{8.448344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725837in}{8.683016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558688in}{8.136105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004706in}{8.810270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899970in}{8.114817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404442in}{8.479215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037230in}{8.695238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779483in}{8.702869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684247in}{8.441896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.645858in}{8.584538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.342741in}{8.917134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476366in}{8.768054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067337in}{8.428687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170500in}{8.290083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735150in}{8.142183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415211in}{7.961124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696774in}{8.550071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045817in}{8.860220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937248in}{8.245723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530633in}{8.483251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669592in}{8.592595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097102in}{8.287096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004860in}{8.377569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590353in}{8.571827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302652in}{8.387012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476522in}{8.165668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522641in}{8.096286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627366in}{8.555011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825746in}{8.149669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935132in}{8.207446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335868in}{8.461645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413411in}{8.504768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084584in}{8.770259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372670in}{8.396649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774596in}{8.634048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388813in}{8.450374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249833in}{8.847327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896562in}{8.300047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392463in}{7.969989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382304in}{8.871773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765335in}{8.077950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325629in}{8.384707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491556in}{8.533117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607609in}{8.156626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586530in}{8.561303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252400in}{8.988679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827098in}{8.223159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552982in}{8.951888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351767in}{8.476021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103892in}{8.762051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000866in}{8.839820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228031in}{8.404745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395028in}{8.402766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894980in}{8.751058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.951992in}{8.682138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952315in}{8.267800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101976in}{8.761510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303919in}{8.425224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599929in}{8.472745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844403in}{8.209935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310493in}{8.882589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365082in}{8.385078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973989in}{8.853770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736486in}{8.618417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545385in}{8.412823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652737in}{8.614510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029104in}{8.701143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978553in}{8.211923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282842in}{8.355210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019680in}{8.579246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784078in}{8.672113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460362in}{8.468329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968307in}{8.735480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916956in}{8.604977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413075in}{8.476722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946499in}{8.631381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685353in}{8.589431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327195in}{8.398391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361370in}{8.378186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793603in}{8.650554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508145in}{8.488028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.525132in}{8.483686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238778in}{8.417774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.242922in}{8.874619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745755in}{8.236757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031974in}{8.689643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.955223in}{8.755286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.261841in}{8.400779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359681in}{8.355170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247615in}{8.339944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.237895in}{8.421230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.080592in}{9.193590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482681in}{8.612309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169348in}{8.863898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891772in}{8.589523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935546in}{8.582243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510143in}{8.439358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531970in}{8.553217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690026in}{7.510704in}}%
\pgfpathlineto{\pgfqpoint{0.690026in}{9.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.562014in}{7.510704in}}%
\pgfpathlineto{\pgfqpoint{4.562014in}{9.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690026in}{7.510704in}}%
\pgfpathlineto{\pgfqpoint{4.562014in}{7.510704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690026in}{9.470000in}}%
\pgfpathlineto{\pgfqpoint{4.562014in}{9.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978012in}{7.510704in}}%
\pgfpathlineto{\pgfqpoint{8.850000in}{7.510704in}}%
\pgfpathlineto{\pgfqpoint{8.850000in}{9.470000in}}%
\pgfpathlineto{\pgfqpoint{4.978012in}{9.470000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.182336in}{7.510704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.733468in}{7.510704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.284600in}{7.510704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.835731in}{7.510704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.386863in}{7.510704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.937995in}{7.510704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.489126in}{7.510704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.914006in,y=7.455149in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle A_i\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.978012in}{7.950571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.978012in}{8.507516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.978012in}{9.064461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.922456in,y=8.490352in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \nu^{(A)}_i\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.978012in}{7.510704in}}{\pgfqpoint{3.871988in}{1.959296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.457902in}{7.811335in}}%
\pgfpathlineto{\pgfqpoint{8.213561in}{9.203698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.978012in}{7.510704in}}{\pgfqpoint{3.871988in}{1.959296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.825379in}{8.063128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.060392in}{8.111276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.905938in}{8.021448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.403508in}{8.822901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.346871in}{8.274814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.942966in}{8.632963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.947015in}{8.554251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.221313in}{8.726226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.847197in}{8.481034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.240253in}{8.217871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.683013in}{8.422738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.939256in}{9.020317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.196801in}{8.640675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.740442in}{8.485698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.951380in}{8.084330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.063469in}{8.569096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.325624in}{8.749275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.179757in}{8.664747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.147333in}{8.162123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.100043in}{8.656086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.023136in}{8.159385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.977287in}{8.638562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.374980in}{8.255814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.449147in}{8.718058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.097010in}{8.130863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.187107in}{8.129766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.764330in}{7.919695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.940723in}{8.588772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.168476in}{8.617847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.742409in}{8.922629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.727407in}{8.434263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.590638in}{8.356460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.591905in}{8.318829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.470053in}{8.304265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.105047in}{8.681641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.674017in}{8.465987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.402973in}{8.288769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.953162in}{8.589600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.864737in}{8.464478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.123526in}{8.654442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.964336in}{8.630089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.285830in}{8.791108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.770667in}{8.551195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234589in}{8.645201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.751531in}{7.971540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.346914in}{8.250308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.832655in}{8.545784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.817431in}{7.959097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.094033in}{8.968357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.937443in}{8.558890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.498991in}{8.347844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.450894in}{8.819993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.030205in}{8.139430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.090538in}{8.584147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.540386in}{8.860319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.273286in}{8.760598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.754465in}{8.535601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.347751in}{8.317369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.336170in}{8.238810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.196174in}{8.727998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.292846in}{8.281061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.120575in}{8.624268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.256293in}{8.700518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.408881in}{8.253730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.507631in}{8.326969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.152495in}{8.655372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.888099in}{9.066528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.852380in}{8.997783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.880756in}{8.060847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.368628in}{8.878353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.934975in}{8.578749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.263596in}{8.694520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.975499in}{8.593758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.164672in}{8.128808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.537728in}{8.296177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.772984in}{8.482366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.374829in}{8.270100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.691375in}{8.454300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.720325in}{8.466798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.491712in}{8.360554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.155757in}{8.695483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.621011in}{8.373588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.571876in}{8.843332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.158466in}{8.690951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.670290in}{8.919784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.081588in}{8.641884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.798704in}{8.530447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.730596in}{8.436875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.613486in}{8.354809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.223531in}{8.676094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.240301in}{8.232292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.609677in}{8.906511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.751634in}{8.942306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.697708in}{8.465719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.381756in}{8.224179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.234484in}{8.737943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028977in}{8.659183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.113731in}{8.139763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.252904in}{8.672613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.703197in}{7.964066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.267862in}{8.783091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.118893in}{8.679292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.525881in}{8.418005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.655975in}{8.413309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.838934in}{9.082802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.737416in}{7.982880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015211in}{8.572281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.630726in}{8.945514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.292691in}{8.784213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.276187in}{8.178991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.363587in}{8.311826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.115146in}{8.659119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.709023in}{8.914401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184548in}{8.230979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.804924in}{7.950770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.538681in}{8.898822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.035304in}{8.652242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.333802in}{8.803405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.307325in}{8.783492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.443965in}{8.814718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.157988in}{8.660390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.646544in}{8.882484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.758490in}{8.436157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.164457in}{9.187703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.048667in}{8.104056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.871884in}{8.021552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.980325in}{8.618111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.033741in}{8.127861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.681638in}{8.386635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.404663in}{8.310997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.118566in}{9.091590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.683817in}{8.879431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.095871in}{8.170625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.972233in}{8.550007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.178403in}{8.174927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.887041in}{8.547426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.649356in}{8.423964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.820052in}{8.452064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.960640in}{8.042179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.662836in}{8.865162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.067468in}{8.660618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.608274in}{8.977257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.549827in}{8.360212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.666109in}{8.932793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.266539in}{8.192243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.804224in}{8.489200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.526395in}{8.754661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.315001in}{8.725395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.819955in}{8.515110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.301529in}{8.681407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.589869in}{8.354979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.457334in}{8.846718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298319in}{8.270614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.111391in}{9.131601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.685268in}{8.443630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.941447in}{8.477325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.399963in}{8.413648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.460510in}{8.775938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.069524in}{8.609898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.062582in}{8.648063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.621930in}{8.871686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.887372in}{8.537319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.303926in}{8.239168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.421427in}{8.263939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.413657in}{8.260135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.899335in}{8.500453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.662130in}{8.411207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.278408in}{8.766432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.808094in}{8.453960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.186025in}{8.137467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.975812in}{8.620233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.723114in}{8.498470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.228528in}{8.719599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.285405in}{8.724547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.094357in}{8.633113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.676799in}{8.387727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.877509in}{8.568301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.319782in}{8.710964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.665274in}{7.940248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.182901in}{9.175213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.938519in}{8.542596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.823333in}{8.501248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.892326in}{8.485589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.043893in}{8.631718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.009776in}{9.120044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.513051in}{8.893351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.768273in}{8.018205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.385087in}{8.328846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.468629in}{8.364746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.053321in}{8.072097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.325215in}{8.738244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.432594in}{8.809585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.080249in}{8.100692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.287523in}{8.277201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.033583in}{8.119727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.085009in}{8.069058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.242718in}{8.194525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.986497in}{8.619372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.243268in}{8.200916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.299750in}{8.234231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.295120in}{8.648847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.287203in}{8.691176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.739103in}{8.445751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.362606in}{8.214550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.229539in}{8.760830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.613615in}{8.384719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.341710in}{8.300349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.648782in}{8.397468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.741984in}{8.496813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.115854in}{8.633416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.774417in}{9.022187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.692428in}{8.486756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.159136in}{8.161074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.873788in}{8.519429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.041304in}{8.668362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.956487in}{9.139488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.660656in}{8.379551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625842in}{8.368266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.430020in}{8.294305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.682394in}{8.389860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.239977in}{8.725657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.266792in}{8.706616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.026488in}{8.644474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.833371in}{8.464162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.532568in}{8.844990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.927105in}{8.113502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.037890in}{8.492199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.361803in}{8.701620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.948350in}{8.544611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.153614in}{8.187739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.803746in}{8.534266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.438934in}{8.810659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.395623in}{8.211274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.306816in}{8.690076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.746671in}{8.419453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.385339in}{8.256926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.625514in}{8.946561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.295929in}{8.745941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.763441in}{7.990537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.450737in}{8.809506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.010078in}{8.591175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.639753in}{8.414356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.439071in}{8.736470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.956869in}{9.110358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.372235in}{8.303195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.556034in}{8.403824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.747070in}{8.487572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.723996in}{7.957058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.317280in}{8.228306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.681579in}{8.454928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.261974in}{8.730987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.915352in}{8.605694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.400458in}{8.778605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.319684in}{8.751822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.408342in}{7.749886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.476600in}{8.750522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.122073in}{8.683086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.858150in}{8.519052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.608790in}{8.466960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.867667in}{8.956392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.973339in}{8.607565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.796130in}{8.480862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.890381in}{8.562192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.393254in}{8.886873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.990138in}{9.030634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.319960in}{8.712736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.368578in}{9.380941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.656586in}{8.926061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.229545in}{8.151711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.949340in}{8.555380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.192003in}{8.665821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.389961in}{8.773413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.598479in}{8.933829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.159510in}{8.165017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.585077in}{8.900685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.761076in}{8.954458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.516016in}{8.364472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.786449in}{8.443851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.297138in}{8.230586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.331218in}{8.772196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.764507in}{8.026237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.579416in}{8.389607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.615180in}{8.441207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.453795in}{8.853835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.647667in}{8.392317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.623227in}{7.915812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.330952in}{8.732985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.197098in}{8.218816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.523049in}{8.315004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.813846in}{8.494911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.243209in}{8.705019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.225233in}{8.212413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.372569in}{8.808445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.885227in}{8.553400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.017541in}{8.126083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.864466in}{8.561342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.258403in}{8.670349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.764351in}{8.796580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.248587in}{8.747968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.653068in}{8.396665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.976495in}{9.066826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.490631in}{8.293581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.288852in}{8.729916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.632990in}{8.440735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.259843in}{8.204471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.669510in}{7.904959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.961715in}{8.563442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625947in}{8.434674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.211973in}{8.689280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.813117in}{8.482008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.891954in}{9.026979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.788392in}{8.491489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.489200in}{8.376897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.729949in}{8.485418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.839510in}{8.547013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.956934in}{8.544386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.846145in}{8.031484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.277494in}{8.802539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.632497in}{8.422634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.526984in}{8.832982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.342189in}{8.261589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.358062in}{8.271673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.955728in}{9.113746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.991492in}{8.570655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.372820in}{8.272598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.019036in}{8.110093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.143845in}{8.712163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.141720in}{8.579865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.276777in}{8.211142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.193399in}{8.188114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.630736in}{8.369812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.526764in}{8.363552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.874516in}{8.501648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.541247in}{8.361308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.739131in}{8.473246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.583639in}{8.392940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.748549in}{8.995719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.125159in}{8.633257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.688422in}{8.430936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.152469in}{8.703367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.204659in}{8.244496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.232304in}{8.255950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.463694in}{8.301825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.391878in}{8.767662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.798129in}{8.484251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.729012in}{8.458149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.358213in}{8.763356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.224024in}{8.592992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.773403in}{8.523342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.037924in}{8.085216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.840968in}{8.982329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.401618in}{8.767424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.945716in}{8.583911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.489850in}{8.334456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.316729in}{8.707431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.463568in}{8.305993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.725025in}{8.458060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.636355in}{8.410192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.957899in}{8.524948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.338025in}{8.705526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.810627in}{7.992181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.137105in}{8.147602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.605126in}{8.397091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.500733in}{8.380454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.834606in}{8.510110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.809060in}{8.481814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.761099in}{8.489455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.945447in}{8.609413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.878339in}{8.635011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.466520in}{8.377590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.295114in}{8.731557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.682715in}{7.928597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.834462in}{8.033672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.881079in}{8.556298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.630121in}{7.953576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.691722in}{8.378626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.911127in}{8.569639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.307665in}{8.754359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.623854in}{8.430451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.726864in}{8.382337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.520537in}{8.345353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.880950in}{7.993556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.695594in}{8.462482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620452in}{8.393457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.887914in}{8.529381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.658950in}{8.920829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.783537in}{7.977150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.723827in}{8.402576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.701396in}{8.502738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.713298in}{8.472608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.895595in}{8.043807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.681483in}{8.488722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.099355in}{8.120014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.535600in}{8.359087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.182966in}{8.744506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.458609in}{8.335184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.405457in}{8.321400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.217884in}{8.173793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.473761in}{8.323582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.537818in}{8.833631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.106013in}{8.636049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.671357in}{8.968637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.570828in}{8.324764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.146276in}{8.670194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818618in}{8.466189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.200710in}{8.186504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.152110in}{8.698148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.184640in}{8.676799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.882056in}{8.591438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.189455in}{8.692339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.546542in}{8.336770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.037945in}{8.612357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.308979in}{8.239250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.963454in}{8.098167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.013823in}{8.727208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.466888in}{8.824013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.017859in}{8.527133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.369938in}{8.816055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.736526in}{8.438455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.946490in}{8.593126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.447434in}{8.339476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.359269in}{8.828277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.115083in}{8.136846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.298494in}{8.808858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.317089in}{8.753065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.072064in}{8.685345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.446656in}{8.316568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.730469in}{8.406821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.355322in}{8.304975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.165705in}{8.169912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.576245in}{8.398662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.398405in}{8.850423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.031904in}{8.137515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.553043in}{8.348367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.187956in}{8.161202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.627043in}{8.986435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.172608in}{8.695565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.223117in}{8.174742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.149736in}{8.614587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.821851in}{8.485795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.830071in}{8.936220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.114445in}{8.650495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.951273in}{9.098019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.046278in}{8.615286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.517988in}{8.386829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.332537in}{8.238524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.673040in}{7.961591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.948031in}{8.073179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.941359in}{8.548795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.030033in}{8.139444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.643349in}{8.877426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.458485in}{8.274536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.093001in}{8.652444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.515701in}{8.342330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.586352in}{8.797330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.305296in}{8.718378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.287741in}{8.671604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.324280in}{8.804296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.530907in}{8.830550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.132388in}{8.159560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.516838in}{8.318073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.560229in}{8.339537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.245596in}{8.755754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.014517in}{8.558531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.737747in}{8.461301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.815937in}{8.516726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.984760in}{8.534519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.399750in}{8.262862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.773139in}{8.495909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.795245in}{8.453425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.933844in}{8.548119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.798523in}{8.453449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.006966in}{8.597833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.846674in}{8.107193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.990307in}{8.582730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.644690in}{8.424169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.530663in}{8.817811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.024472in}{8.633105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.384054in}{8.767676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.253151in}{8.201616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.827670in}{8.443003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.204942in}{8.613458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.230103in}{8.677828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.100221in}{8.637294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.328173in}{8.244716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.680449in}{7.948322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.748348in}{8.436271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.656170in}{8.415508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.783091in}{8.989195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.957577in}{8.572907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.277803in}{8.738275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.779541in}{8.415081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.799731in}{8.539114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.609416in}{8.417075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.024041in}{8.622944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.701061in}{8.460997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.351974in}{8.251862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.162087in}{9.114126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.809671in}{8.520784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.496818in}{8.376416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978012in}{7.510704in}}%
\pgfpathlineto{\pgfqpoint{4.978012in}{9.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.850000in}{7.510704in}}%
\pgfpathlineto{\pgfqpoint{8.850000in}{9.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978012in}{7.510704in}}%
\pgfpathlineto{\pgfqpoint{8.850000in}{7.510704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978012in}{9.470000in}}%
\pgfpathlineto{\pgfqpoint{8.850000in}{9.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690026in}{5.198259in}}%
\pgfpathlineto{\pgfqpoint{4.562014in}{5.198259in}}%
\pgfpathlineto{\pgfqpoint{4.562014in}{7.157554in}}%
\pgfpathlineto{\pgfqpoint{0.690026in}{7.157554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894351in}{5.198259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445482in}{5.198259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996614in}{5.198259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547746in}{5.198259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098877in}{5.198259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650009in}{5.198259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.201141in}{5.198259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.626020in,y=5.142703in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle B_i\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690026in}{5.638126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.415334in,y=5.585364in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690026in}{6.195071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.523359in,y=6.142309in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690026in}{6.752016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.523359in,y=6.699254in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359779in,y=6.177906in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \nu^{(B)}_i\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690026in}{5.198259in}}{\pgfqpoint{3.871988in}{1.959296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169917in}{5.498889in}}%
\pgfpathlineto{\pgfqpoint{3.925575in}{6.891252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690026in}{5.198259in}}{\pgfqpoint{3.871988in}{1.959296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883547in}{6.381415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985590in}{6.270846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162462in}{6.114711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702765in}{6.319892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142504in}{6.451599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783431in}{5.615878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672078in}{5.997637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279264in}{6.164190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395821in}{6.172956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757050in}{6.264459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863787in}{6.389655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777106in}{5.989708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589358in}{6.298627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439879in}{6.118483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918169in}{5.970218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863491in}{6.362259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115098in}{5.552748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500323in}{6.372169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.154859in}{6.115723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.409223in}{6.157514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.327564in}{6.575503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043127in}{5.589156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850606in}{6.361045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595953in}{6.315020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313064in}{6.165677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887449in}{6.395111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.333534in}{6.505609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942225in}{6.021066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826999in}{6.446465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241549in}{6.544689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973586in}{5.887187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.420225in}{6.672145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494232in}{6.224932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288726in}{6.143864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780055in}{6.332788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384663in}{6.258406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241343in}{6.109413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734169in}{5.892690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024363in}{6.033375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792794in}{6.467115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136311in}{5.952876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917989in}{5.951220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815916in}{5.858393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937771in}{5.963643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395393in}{5.791198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893629in}{6.376310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486113in}{6.301301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.078896in}{6.519647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836784in}{5.893051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080415in}{6.590843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614184in}{6.166646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398324in}{6.611157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235716in}{5.982361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805818in}{6.520383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996643in}{6.439426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063709in}{6.496085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559044in}{6.351940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386807in}{6.156960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070982in}{5.960238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693871in}{5.849327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408375in}{6.101253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478657in}{6.748802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438015in}{6.602443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591656in}{6.168106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539322in}{6.735349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519131in}{6.259534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893022in}{5.844950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109501in}{6.087046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982012in}{6.272795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695685in}{5.752144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845237in}{6.328570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873799in}{5.791556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510367in}{5.586305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943920in}{5.890486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507645in}{6.109344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815349in}{5.953600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153917in}{6.096764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941717in}{6.572387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956756in}{6.090898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889000in}{6.353572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825484in}{6.085079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866026in}{5.623108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074312in}{5.882845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164536in}{6.177916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.581445in}{6.647370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402736in}{5.820953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864945in}{6.284451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696402in}{6.283864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049543in}{5.987590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.062375in}{6.448554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778488in}{5.969811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.787843in}{6.774222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555265in}{6.870538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894236in}{6.448119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026626in}{6.438445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864383in}{5.852216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855713in}{5.865344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919759in}{6.435719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068123in}{6.087728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205462in}{6.651983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042251in}{6.550109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569943in}{5.795516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574024in}{6.373044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397614in}{6.261770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233151in}{5.679400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572758in}{6.199119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.645175in}{6.391085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.371084in}{6.639463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105288in}{6.424876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035090in}{5.937388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099612in}{6.622525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641259in}{6.350087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436882in}{6.363057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151177in}{6.132070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.604169in}{6.338079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720126in}{6.284622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771648in}{6.334664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937609in}{6.330441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370655in}{6.752785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313530in}{6.519446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881780in}{5.992812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476323in}{6.269218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161249in}{5.987145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952114in}{5.887377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440054in}{6.183572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940619in}{6.000521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481506in}{6.178969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725791in}{5.931632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300609in}{5.736305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231054in}{5.981905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649846in}{5.722838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056584in}{6.061840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144520in}{6.050633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.733804in}{6.406226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125936in}{5.995174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189711in}{6.484483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892417in}{6.311736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.076614in}{6.075888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813209in}{5.913780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475311in}{6.636707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910595in}{5.993005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924117in}{6.442455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523047in}{6.175099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.222926in}{6.622428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307581in}{6.124349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.605863in}{6.765241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878131in}{6.295860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657300in}{6.230818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065791in}{5.996782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200385in}{6.151085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011852in}{6.041905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652012in}{5.865176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712496in}{6.288298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.867884in}{6.438838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453093in}{6.228849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.620720in}{6.271177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683924in}{6.365267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650007in}{6.279237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153259in}{6.091617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325144in}{6.589697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645952in}{6.785945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448122in}{6.260388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972851in}{6.588996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031111in}{6.070922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598468in}{6.247015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.158125in}{6.404839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537705in}{6.136342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222611in}{6.183002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690026in}{5.198259in}}%
\pgfpathlineto{\pgfqpoint{0.690026in}{7.157554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.562014in}{5.198259in}}%
\pgfpathlineto{\pgfqpoint{4.562014in}{7.157554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690026in}{5.198259in}}%
\pgfpathlineto{\pgfqpoint{4.562014in}{5.198259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690026in}{7.157554in}}%
\pgfpathlineto{\pgfqpoint{4.562014in}{7.157554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978012in}{5.198259in}}%
\pgfpathlineto{\pgfqpoint{8.850000in}{5.198259in}}%
\pgfpathlineto{\pgfqpoint{8.850000in}{7.157554in}}%
\pgfpathlineto{\pgfqpoint{4.978012in}{7.157554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.182336in}{5.198259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.733468in}{5.198259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.284600in}{5.198259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.835731in}{5.198259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.386863in}{5.198259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.937995in}{5.198259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.489126in}{5.198259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.914006in,y=5.142703in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle B_i\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.978012in}{5.638126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.978012in}{6.195071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.978012in}{6.752016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.922456in,y=6.177906in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \nu^{(B)}_i\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.978012in}{5.198259in}}{\pgfqpoint{3.871988in}{1.959296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.457902in}{5.498889in}}%
\pgfpathlineto{\pgfqpoint{8.213561in}{6.891252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.978012in}{5.198259in}}{\pgfqpoint{3.871988in}{1.959296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.829703in}{5.664960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.877343in}{6.267201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.957344in}{5.824592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.367520in}{6.048590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.203366in}{5.893821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.441724in}{6.498901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.764283in}{6.211372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.489687in}{6.106725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.879642in}{6.110589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.647059in}{6.175181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.449234in}{5.981848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.145803in}{6.002839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.956436in}{6.682800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.394365in}{6.562669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.522397in}{6.045016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.312349in}{6.003835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.520776in}{6.135911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.886454in}{6.218910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.983671in}{5.791068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.094941in}{6.257252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.869430in}{6.751003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.619868in}{6.085330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.073809in}{6.341487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.227104in}{6.300201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.624308in}{6.055736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.182965in}{5.939423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.894250in}{6.319641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.477697in}{6.489401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.827130in}{6.155916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.216665in}{6.314620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896389in}{6.309410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.314611in}{6.460403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.013777in}{5.822937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293525in}{5.905044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.638868in}{6.654007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.117582in}{6.406655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.766642in}{6.680804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.088306in}{6.289032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.466284in}{6.544585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.683100in}{6.056913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.110055in}{5.809794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.004145in}{6.231142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.260836in}{6.432512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.458910in}{6.927184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818155in}{6.218947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.784182in}{6.581052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.639100in}{6.101391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.430489in}{6.557706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.720562in}{6.500275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.351695in}{6.475074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.830081in}{6.227113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.796312in}{6.241460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.983490in}{6.269350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.694363in}{5.659152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.008111in}{6.282434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.861404in}{6.235212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.581727in}{5.563889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184010in}{5.860228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.208061in}{6.407921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.205975in}{5.825141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.843251in}{6.819910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.883938in}{6.241539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.811032in}{6.245004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.170985in}{6.417434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918367in}{6.217261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.601050in}{6.078858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.129083in}{5.801923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.886855in}{5.803339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.649900in}{6.141987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.284628in}{6.466029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.580140in}{6.084667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.409628in}{6.474139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.172036in}{6.418999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.615952in}{6.059189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.248164in}{6.841117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.358477in}{6.467575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.791154in}{6.712926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.253058in}{6.442320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.730045in}{6.164954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.878458in}{6.223944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.358968in}{6.022576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.000854in}{6.243894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.233791in}{6.298173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.271319in}{6.455095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.323075in}{6.013260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.488371in}{6.049809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.968289in}{5.740084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.693321in}{5.618538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.048120in}{5.889900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.446111in}{6.474341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.228605in}{5.919062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.770102in}{6.116979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.806955in}{6.197150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.071417in}{5.726852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.446186in}{6.022609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.893848in}{6.825894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.387137in}{5.968799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.356108in}{6.013339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.265550in}{5.981187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.690721in}{5.707910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.758586in}{6.218058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.693140in}{5.654115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.933937in}{6.837959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.133222in}{6.394102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.206155in}{5.855349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.911367in}{5.828631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.550118in}{6.054405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.113470in}{5.850330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.231906in}{5.893761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.187267in}{6.407990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.697209in}{6.149290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.772154in}{6.189203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.450448in}{6.076642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.659070in}{6.612467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.934166in}{6.775389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.400475in}{5.959203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.088598in}{6.340264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.984387in}{6.246903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.230210in}{5.964156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.860377in}{6.763127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.705704in}{6.182660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.541790in}{6.426504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.683379in}{5.701341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.094292in}{6.330512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.981696in}{5.826608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.508523in}{6.047322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.717833in}{6.135749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.741078in}{6.189897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.176488in}{6.333287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.269026in}{6.440032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.782579in}{6.123398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.058398in}{5.919066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.405783in}{5.963026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.244742in}{5.872593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.342541in}{5.988937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.752748in}{6.146546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.353776in}{5.950654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.724211in}{6.597111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.261504in}{6.471479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.968552in}{5.879808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.229703in}{6.409883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.006398in}{6.336350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.937993in}{6.274319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.400896in}{5.971349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.364599in}{6.002494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.252814in}{5.960563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.314410in}{6.400371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.465591in}{6.028850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.510596in}{6.063054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.055277in}{5.887516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.726000in}{6.706006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.319097in}{5.979813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.417704in}{5.920212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.956527in}{6.313335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.325965in}{5.900421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.669569in}{5.697016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.827307in}{6.820584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.576712in}{6.146106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.716756in}{6.125079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.521137in}{5.534199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.045035in}{6.282147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.051315in}{6.295308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.877626in}{6.237054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.970502in}{6.776851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.037598in}{6.189476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.942774in}{6.274076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.188424in}{5.860249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.262663in}{5.915460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.102934in}{6.309557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.732181in}{6.138068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.496897in}{5.873188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.151773in}{6.398912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.080780in}{6.426527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.138476in}{5.822546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.879634in}{5.726294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.860744in}{6.163930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.810839in}{6.214377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.866586in}{6.262256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.757908in}{6.228303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.617683in}{6.126643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.168837in}{6.299149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.291618in}{6.491110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.850487in}{6.667976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.155285in}{5.791666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.976498in}{6.275676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.153329in}{6.386864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.712546in}{6.171917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.075829in}{6.893892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.827998in}{6.241557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.387597in}{6.571566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.441903in}{5.995099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.691848in}{6.138724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.799723in}{6.167922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.087257in}{6.387581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.682503in}{6.206337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.444548in}{6.538007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.403083in}{5.519276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.728579in}{6.147997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.693178in}{6.133844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.286378in}{6.444246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.400663in}{6.401208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.065092in}{5.892608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.239809in}{6.311248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.026645in}{6.199153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.719506in}{6.083840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.929245in}{6.275742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.990751in}{6.317357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.286586in}{6.448372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.851187in}{5.637427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.876150in}{6.277062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.370525in}{5.828666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.103335in}{5.874648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.529329in}{6.019173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.914256in}{6.709182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.706609in}{6.662105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.893715in}{6.244663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.685599in}{6.171500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.788616in}{6.164177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.900256in}{6.214163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.074039in}{6.334775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.728040in}{6.200942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.087621in}{6.357901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.194271in}{6.455403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.413922in}{6.006631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.981245in}{6.268774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.026701in}{6.278538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.960064in}{5.920149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.096494in}{6.305244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.524143in}{6.103825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.536547in}{6.659224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.531569in}{6.068631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.354321in}{5.893393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.680107in}{6.159100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.182592in}{6.319961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.697561in}{6.125542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.563584in}{6.110586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.798686in}{6.193074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.537554in}{6.140688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.145357in}{6.381873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.124769in}{5.863073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.138591in}{6.240779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.658640in}{6.714095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.708338in}{6.661709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.158231in}{5.948466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.368400in}{6.522744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.455879in}{6.433007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.259507in}{6.440099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.068041in}{6.360262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.490217in}{6.560673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028293in}{6.354505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.432505in}{6.047065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.207744in}{6.427594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.631849in}{6.130987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.727864in}{6.077616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.071833in}{5.879620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.439536in}{6.551525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.965961in}{6.364604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.331113in}{5.351347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.998060in}{6.836883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.243666in}{6.048910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.166116in}{6.270500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.299837in}{5.954337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.920599in}{6.328113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.791449in}{6.762872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.639372in}{5.685460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.908706in}{6.266389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.736108in}{6.277074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.273575in}{6.375876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.672649in}{6.160540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.045334in}{6.287449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.230488in}{5.941507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.769492in}{6.211864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.937832in}{5.714609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.151832in}{6.411810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.269997in}{6.390795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.820032in}{6.286672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.764308in}{6.283292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.266251in}{5.939261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.140170in}{5.830774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.285203in}{5.905733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.152369in}{5.850507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.093803in}{6.415953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.945285in}{6.310534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.549661in}{5.915491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.441245in}{6.056259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394014in}{5.983027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.212926in}{5.907507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.537207in}{6.100151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.109268in}{5.901281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.998699in}{6.807186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.971909in}{6.286975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.337529in}{5.920446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.862009in}{6.334715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.692064in}{6.080490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.342534in}{5.936520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.606266in}{5.568830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.999223in}{6.263947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.154011in}{5.506437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.422431in}{6.014698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.344570in}{5.918753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.613837in}{6.041403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.710222in}{6.122416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169766in}{5.889610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.251686in}{5.960728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.615549in}{6.605213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.821516in}{6.712129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.151477in}{6.354906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.435947in}{6.020579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171533in}{6.495659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.939997in}{5.812017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.621520in}{6.520472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.452527in}{6.510695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.649286in}{6.132072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.175435in}{6.431481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.361802in}{6.001437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.114985in}{6.384878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.494236in}{6.085940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.216818in}{5.838465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.442845in}{6.036966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.029786in}{6.257273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.700568in}{6.120462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.022154in}{5.822321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.715124in}{6.121136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098656in}{5.889035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.767119in}{6.138255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.782200in}{6.223828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.103902in}{5.805937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.709185in}{6.562838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.788308in}{6.211171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.279540in}{6.460546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.686309in}{6.557963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.000482in}{6.198000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.892154in}{6.236116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181615in}{6.449571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.811468in}{6.205698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.104739in}{5.787678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.118867in}{6.436211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.631697in}{6.600534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.562302in}{6.122008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.478227in}{6.604083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.051963in}{6.310898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.623356in}{6.104596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.181007in}{5.876749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.601516in}{6.534307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.825691in}{6.146770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.744409in}{6.150375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.485054in}{5.996463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.040779in}{5.896103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.513238in}{6.029919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.733272in}{6.178138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.225594in}{6.279861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.689809in}{6.171135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.467490in}{6.556633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.295565in}{6.454638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.990658in}{6.769319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.565992in}{5.993658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.708210in}{6.632380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.345551in}{5.957868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.284301in}{6.438831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.231115in}{6.328047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.143698in}{5.893972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.979804in}{5.794611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.328135in}{6.584755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.335424in}{5.922628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.653157in}{6.607808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.557254in}{6.084280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.782613in}{6.210479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.774098in}{6.241871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.182222in}{6.482233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.523702in}{6.031671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.847030in}{6.283747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.529535in}{6.564895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.615686in}{6.021560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.266886in}{6.472480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.782218in}{6.191854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.613390in}{6.116928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.756671in}{5.662941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.763297in}{6.715303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.330236in}{6.518980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.689677in}{6.542816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.843880in}{6.187495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.821621in}{5.615634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.261572in}{5.984634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.494152in}{6.542887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.588595in}{5.553657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.613260in}{6.157557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.088696in}{6.366982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.529613in}{6.449961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.857929in}{5.681777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.828028in}{6.147855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.439163in}{6.082754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.213751in}{5.895702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.747892in}{6.151940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.613129in}{6.644229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.240100in}{5.866953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.451795in}{6.483935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.667434in}{6.614043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.807116in}{6.204713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015363in}{6.405436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.933160in}{6.277226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.923679in}{5.718929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.278955in}{6.480964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.101195in}{5.864962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.833892in}{6.156364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.350361in}{6.465913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.276600in}{5.869737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.813423in}{6.269557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.689560in}{6.158389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.902170in}{6.158612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.891249in}{6.263514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.189181in}{5.889500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.369849in}{6.409553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.424297in}{6.029359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.013104in}{6.346633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.161785in}{5.692932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.800154in}{6.253858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.588405in}{6.093125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.099624in}{6.853891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567250in}{6.182573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.646547in}{6.036001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.380926in}{5.924992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.856863in}{6.257090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.059634in}{6.288044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.336129in}{6.452415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.180402in}{6.359547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.198581in}{5.907263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.866492in}{6.159904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.748284in}{6.167923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.362298in}{5.911103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.535219in}{6.041645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.963162in}{6.298323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.656810in}{6.047969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.398933in}{5.974041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.366882in}{6.473730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.795631in}{6.190704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.324117in}{5.955132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.699733in}{6.167712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.493448in}{6.528266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.023226in}{6.719338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.803709in}{6.217787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.776172in}{6.324593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.691548in}{6.206367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.473455in}{6.550865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.635929in}{6.098160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.142595in}{5.828471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.643481in}{5.658817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.395160in}{6.041129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.981857in}{5.840496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.520169in}{6.082960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.398456in}{6.429723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.456791in}{6.441389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.452521in}{6.073992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.800442in}{6.741975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.221830in}{5.907455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.401622in}{6.295814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.139455in}{6.379432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.932476in}{6.637049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.674793in}{6.162758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.155869in}{6.363648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.519040in}{5.990239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.215741in}{5.870372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.081445in}{6.334133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205564in}{6.507751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.696360in}{6.122207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.924086in}{6.225351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.156435in}{5.904527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.152930in}{6.350213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.099962in}{6.384020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.397487in}{6.061724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.089354in}{5.798286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.176985in}{6.290089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.042596in}{5.838438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.151312in}{6.395313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.798353in}{5.672881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.658005in}{6.128974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.266878in}{5.938256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.769866in}{6.297916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.021790in}{6.281337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.683919in}{6.741318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.225756in}{5.949346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.487388in}{6.045687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.510911in}{6.534081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.683807in}{6.162234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.290062in}{6.420181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.432838in}{6.480106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.393273in}{6.473670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212102in}{6.391298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.644990in}{6.620435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.163425in}{6.323666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.066473in}{5.812272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.598760in}{6.103679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.724868in}{6.174206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.765078in}{6.224474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.190980in}{6.440265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.514209in}{6.008346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.595566in}{6.105507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.371210in}{6.479431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.542042in}{6.110851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.056292in}{5.810553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.887389in}{6.322167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978012in}{5.198259in}}%
\pgfpathlineto{\pgfqpoint{4.978012in}{7.157554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.850000in}{5.198259in}}%
\pgfpathlineto{\pgfqpoint{8.850000in}{7.157554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978012in}{5.198259in}}%
\pgfpathlineto{\pgfqpoint{8.850000in}{5.198259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978012in}{7.157554in}}%
\pgfpathlineto{\pgfqpoint{8.850000in}{7.157554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690026in}{2.885813in}}%
\pgfpathlineto{\pgfqpoint{4.562014in}{2.885813in}}%
\pgfpathlineto{\pgfqpoint{4.562014in}{4.845109in}}%
\pgfpathlineto{\pgfqpoint{0.690026in}{4.845109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894351in}{2.885813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445482in}{2.885813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996614in}{2.885813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547746in}{2.885813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098877in}{2.885813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650009in}{2.885813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.201141in}{2.885813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.626020in,y=2.830257in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle C_i\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690026in}{3.325680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.415334in,y=3.272918in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690026in}{3.882625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.523359in,y=3.829864in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690026in}{4.439570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.523359in,y=4.386809in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359779in,y=3.865461in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \nu^{(C)}_i\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690026in}{2.885813in}}{\pgfqpoint{3.871988in}{1.959296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169917in}{3.186444in}}%
\pgfpathlineto{\pgfqpoint{3.925575in}{4.578807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690026in}{2.885813in}}{\pgfqpoint{3.871988in}{1.959296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818459in}{4.042214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111616in}{3.627157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117413in}{4.312754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.881552in}{3.992457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865151in}{3.527047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935709in}{3.986573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996440in}{4.116239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370228in}{3.841066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260730in}{3.757710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457570in}{3.879927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702224in}{3.442629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.458392in}{4.242950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598765in}{3.802825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671016in}{3.389220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069490in}{4.139981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482364in}{3.922135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389716in}{3.795443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739860in}{3.945797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458401in}{3.869042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260575in}{4.141239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887054in}{4.079868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097632in}{4.097210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056163in}{4.125404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615493in}{3.421071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273897in}{3.754507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500242in}{3.867829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337692in}{4.325877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357222in}{3.778970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.136598in}{4.013194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022734in}{4.377246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619173in}{3.972160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840109in}{3.987581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160650in}{3.996750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904512in}{3.533705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274137in}{3.674553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142002in}{4.137651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808705in}{4.022110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876153in}{4.024202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403842in}{3.855383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155959in}{3.716256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.136913in}{4.206955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959088in}{4.117387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893360in}{4.081706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.930918in}{4.097829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.165942in}{3.753197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.322907in}{3.778681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350669in}{3.809908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223999in}{3.770959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634639in}{3.917416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783418in}{4.048216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635558in}{4.435218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912575in}{4.077995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354377in}{4.121666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010549in}{3.688137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385634in}{3.774438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970195in}{3.607951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.338181in}{4.263848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871291in}{3.901459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470912in}{3.367621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799726in}{4.421325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065508in}{4.005227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742354in}{3.999421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069193in}{3.587141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029658in}{4.119568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868566in}{3.588915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163329in}{4.241264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456084in}{3.987482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114665in}{3.550630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416635in}{3.889072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771412in}{3.400600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318257in}{3.778061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356505in}{3.689111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638141in}{3.392996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.242564in}{3.721150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347910in}{3.781915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.360307in}{3.798592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974559in}{3.595417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906375in}{3.895703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382009in}{3.805539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430443in}{3.894696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.821237in}{4.460175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987789in}{3.496757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223355in}{3.760700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947611in}{4.189323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842871in}{3.934795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700217in}{3.396400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704464in}{3.460043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102397in}{4.075801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.715544in}{4.015545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.246159in}{4.209829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939066in}{4.071078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949066in}{3.947298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.989907in}{4.106132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.467791in}{4.263327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130123in}{3.215706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506915in}{3.832173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035701in}{3.567450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.021965in}{4.027539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108385in}{3.701726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317917in}{3.837635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194183in}{3.669672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.637166in}{4.388118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326710in}{3.728928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.101295in}{3.802859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861363in}{3.529423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659884in}{4.011582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823107in}{3.998503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136116in}{3.710332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807870in}{4.070065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544072in}{3.931298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108338in}{4.089545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259733in}{3.725027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139329in}{3.628171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411748in}{4.262915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919327in}{4.100945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067601in}{3.684363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561217in}{3.367471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964709in}{4.148224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823029in}{3.449991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.498731in}{3.742088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720344in}{3.962504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691386in}{3.396840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.238341in}{4.304619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214768in}{3.816154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.051880in}{4.013571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.701373in}{3.879291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698518in}{3.982564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093781in}{3.678150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931802in}{3.551615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757500in}{3.967577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511561in}{3.471008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240886in}{4.206057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135106in}{3.269644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607439in}{3.928197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422778in}{3.848191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803737in}{4.429584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270086in}{3.628136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224316in}{4.199990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835337in}{3.942674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789126in}{4.037794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341812in}{3.756083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.704591in}{3.949510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695826in}{3.514922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137415in}{3.620254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562175in}{3.894610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066713in}{4.067611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954964in}{4.068349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817905in}{3.537157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347013in}{3.764479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383634in}{3.778572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417970in}{3.878556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.198699in}{3.706241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500264in}{3.817247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652959in}{3.981970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228944in}{3.636355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694236in}{3.471972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218899in}{4.173694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934276in}{4.085700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065919in}{3.612867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682194in}{4.317430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309827in}{3.789610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.071456in}{4.101225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.222873in}{4.189004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.295886in}{4.210122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.675909in}{3.956944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965218in}{4.095975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495310in}{3.895013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747040in}{4.019447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690026in}{2.885813in}}%
\pgfpathlineto{\pgfqpoint{0.690026in}{4.845109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.562014in}{2.885813in}}%
\pgfpathlineto{\pgfqpoint{4.562014in}{4.845109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690026in}{2.885813in}}%
\pgfpathlineto{\pgfqpoint{4.562014in}{2.885813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690026in}{4.845109in}}%
\pgfpathlineto{\pgfqpoint{4.562014in}{4.845109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978012in}{2.885813in}}%
\pgfpathlineto{\pgfqpoint{8.850000in}{2.885813in}}%
\pgfpathlineto{\pgfqpoint{8.850000in}{4.845109in}}%
\pgfpathlineto{\pgfqpoint{4.978012in}{4.845109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.182336in}{2.885813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.733468in}{2.885813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.284600in}{2.885813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.835731in}{2.885813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.386863in}{2.885813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.937995in}{2.885813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.489126in}{2.885813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.914006in,y=2.830257in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle C_i\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.978012in}{3.325680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.978012in}{3.882625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.978012in}{4.439570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.922456in,y=3.865461in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \nu^{(C)}_i\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.978012in}{2.885813in}}{\pgfqpoint{3.871988in}{1.959296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.457902in}{3.186444in}}%
\pgfpathlineto{\pgfqpoint{8.213561in}{4.578807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.978012in}{2.885813in}}{\pgfqpoint{3.871988in}{1.959296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.161843in}{3.492076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.886750in}{3.852099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.611168in}{3.691449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.779241in}{3.754281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.754230in}{3.835294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.833228in}{3.865859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.826737in}{3.923419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.840191in}{3.893063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.317644in}{4.115928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.952153in}{3.908007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.526326in}{4.261887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.441260in}{3.686049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.998022in}{3.455559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.481562in}{4.125996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.153464in}{3.521060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.691827in}{3.818847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.772925in}{3.862340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.963895in}{4.009013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.059398in}{3.465666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.430915in}{4.651521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.130857in}{3.956665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.311249in}{3.621070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.191428in}{3.582976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.891971in}{4.378629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.272385in}{3.619029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.618466in}{3.712773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.052429in}{3.962924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.091723in}{4.407941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.069008in}{3.959552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.055453in}{4.022603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.069328in}{3.454181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.418108in}{3.170824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.381766in}{3.661090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.122638in}{3.513978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.778535in}{4.292535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.292819in}{4.516936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.030339in}{4.072672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.767466in}{3.837675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.429301in}{3.688582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.453427in}{3.713704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.276493in}{4.673275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.816403in}{3.918269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.510859in}{4.280968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.004322in}{3.964986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169896in}{3.474796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.325613in}{3.576137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.395415in}{3.626702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.153137in}{3.502665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.512048in}{4.204029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.258180in}{3.562699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.140416in}{4.037580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.613184in}{3.831427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.888292in}{3.927111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.206038in}{4.086045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.355587in}{3.633317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.337391in}{3.657299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.812862in}{3.882247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.454419in}{4.222566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.355325in}{3.608416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.247074in}{4.118888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.277893in}{4.153963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.903479in}{3.417527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.983812in}{3.430366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.466707in}{4.183485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.651952in}{3.807327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.561882in}{3.756032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.528494in}{3.719426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.977173in}{3.936994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.541137in}{3.798654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.673620in}{3.799244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.149026in}{4.492977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.832490in}{3.799632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.854996in}{4.486774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.736657in}{3.772460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.117824in}{4.078719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.688238in}{3.788830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.319468in}{3.622830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.358209in}{3.585848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433021in}{3.734043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.437098in}{3.739884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.758897in}{3.351356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.701502in}{3.725276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.975594in}{3.972371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.798935in}{3.866472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.832058in}{3.856885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.671620in}{3.774629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.318970in}{3.661991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.641449in}{4.212341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.183189in}{3.497026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.253204in}{4.165446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.989359in}{3.949348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.788357in}{3.835510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.442609in}{4.227399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.223694in}{4.044372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.409776in}{4.134319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.354698in}{4.080308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.765779in}{3.872595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.396371in}{3.692112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.423162in}{4.123160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.988202in}{3.394123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.381802in}{3.637726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.851781in}{3.820181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597813in}{3.763345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.606243in}{3.766733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.357475in}{4.143200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.047045in}{4.003273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.689806in}{3.852822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.109223in}{4.616942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.530549in}{3.696799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.547132in}{4.231218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.548560in}{4.246062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.788611in}{3.371123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.405398in}{4.198608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.424102in}{3.678351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.200467in}{3.495810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.477630in}{3.691683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.454029in}{4.157855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.390383in}{4.141304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.645208in}{3.792528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.388954in}{4.217221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.309549in}{4.154963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.361616in}{4.149109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.453927in}{3.671669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.407603in}{3.687369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.098396in}{3.501149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.016085in}{3.496821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.134493in}{4.027150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.516930in}{3.688861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.388378in}{3.598104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.182396in}{4.064642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.643575in}{3.793121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.941623in}{3.955935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.109006in}{3.991803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.669995in}{3.776461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.041251in}{3.989353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.271718in}{3.559842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.634998in}{3.797727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.056420in}{3.961297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.265350in}{3.579492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.650155in}{4.226824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.194360in}{3.995395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.888896in}{3.873813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.222262in}{4.039312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.953419in}{3.947527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.512302in}{4.225487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.235949in}{4.104739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.330895in}{4.160158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.929685in}{3.844081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.035026in}{3.996289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.268404in}{4.108878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.357179in}{3.636623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.583872in}{4.194718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.874054in}{3.919950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.276473in}{4.194012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.782677in}{3.267695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.707097in}{3.852713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.156552in}{3.498334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.192498in}{3.556487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060206in}{4.559791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.149349in}{3.503086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.745555in}{3.872667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.420735in}{3.693774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.880420in}{3.928790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.430718in}{3.675934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.103986in}{4.058296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.963544in}{3.931997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.072527in}{4.016555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.635319in}{3.850453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.939783in}{3.929635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.030202in}{3.956924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.021921in}{4.023828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.990209in}{3.456177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.443945in}{3.702595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.007503in}{3.441627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.908017in}{3.920658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.947870in}{3.948297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.761424in}{3.940924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.689862in}{4.267316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.314787in}{3.600238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.471016in}{4.241806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.829364in}{4.353750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.691500in}{3.856366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.458610in}{3.733407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.216595in}{4.114007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.429229in}{3.684521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.626214in}{3.742356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.943231in}{3.921407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.237052in}{3.901255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.967454in}{4.054085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.396323in}{4.192855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.262544in}{3.638951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.083824in}{4.024982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.709898in}{3.788138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.232055in}{4.086403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.606141in}{3.823396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.521489in}{3.713034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.677702in}{3.832497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.968371in}{4.015929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.025494in}{3.978665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.369867in}{4.626393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.011969in}{3.478402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.746378in}{4.253659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.648283in}{4.341110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.504587in}{4.256441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.377580in}{4.164174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.547718in}{3.728073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.169538in}{4.052687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.285233in}{4.594561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.723071in}{4.292760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.229038in}{3.538839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.320498in}{3.662389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.648293in}{3.751145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.096690in}{4.035970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.057733in}{3.926771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.466785in}{4.176589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.887458in}{3.953987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.389281in}{3.768152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.767604in}{4.410826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.746194in}{4.382396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.560645in}{4.270507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.339866in}{4.060824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.410036in}{3.640378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568401in}{3.650776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.710763in}{3.833919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.677652in}{3.817045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.779187in}{3.881856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.284425in}{4.130227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.293962in}{4.130046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.335922in}{4.155929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.202979in}{4.042949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.219473in}{4.110889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.143682in}{4.071876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.976179in}{3.913415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.830625in}{4.366020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.659163in}{3.821090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.886462in}{3.436746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.949441in}{3.944285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.434959in}{4.170186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826153in}{4.316444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.922624in}{3.936922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.344148in}{4.193750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.111014in}{3.418923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.148902in}{3.511462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.219721in}{4.087706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.071403in}{3.996915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.920313in}{4.461794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.054049in}{4.021369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.562123in}{3.700978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.292377in}{3.587895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.452039in}{4.166312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.423091in}{3.193758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.309950in}{4.084316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.795813in}{3.822712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.959002in}{3.373670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.199649in}{3.566005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.582358in}{3.740800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.338160in}{3.629292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.385618in}{4.138167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.821544in}{3.877762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.123588in}{3.993316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.242950in}{4.090533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.705956in}{3.822198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.912038in}{3.397071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.078014in}{3.528255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.930934in}{3.946005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.982221in}{3.435221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.359441in}{4.154551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.399601in}{3.639754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.429987in}{4.203509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.681517in}{3.793855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.561670in}{3.740453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.986504in}{3.945987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.799546in}{3.450614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.884027in}{3.927615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.704620in}{3.859807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.957997in}{4.394032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.979372in}{3.453553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.203161in}{3.615426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.403258in}{3.658230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.422578in}{3.651891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.794901in}{3.834444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298535in}{3.650967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.105890in}{3.548269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.757401in}{3.816328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.353905in}{3.565408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.282372in}{3.660624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.454371in}{3.712746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.085641in}{3.576203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.895728in}{3.872360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.563456in}{3.754910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.506885in}{4.217539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.003530in}{3.951937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.614696in}{3.686578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.716456in}{3.780494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.686896in}{3.839219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073982in}{3.519389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.436329in}{4.145185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.275774in}{3.579435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.721286in}{3.834563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.528872in}{4.233817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.338133in}{4.166651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.520968in}{3.749324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.008330in}{3.955382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.398042in}{3.760356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.175040in}{4.056208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.487417in}{3.659785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.770350in}{3.903129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.821570in}{3.924257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.106444in}{4.020078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.486685in}{3.698434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.625677in}{4.274487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597365in}{3.784846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.248355in}{3.581174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.788227in}{3.896516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.378379in}{4.169461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.424583in}{4.123586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.684876in}{3.802926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.088531in}{3.527513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.746387in}{3.857390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.963593in}{3.896115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.942329in}{3.443037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.164139in}{4.059722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.937861in}{4.015224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.084184in}{4.037260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.341240in}{4.150048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.857174in}{3.934931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181346in}{4.024136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.327677in}{4.142184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.027845in}{3.954591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.314412in}{3.625905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200561in}{4.051463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.788250in}{3.803007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.207312in}{3.995696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.610893in}{3.776971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.537740in}{3.683145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.979296in}{3.971882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384901in}{3.138287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.830589in}{4.275330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.348205in}{4.153491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.541900in}{3.737220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.603995in}{3.839338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.140540in}{4.036442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.744069in}{3.887260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.786717in}{3.861007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.783295in}{3.834159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.508675in}{3.740629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.981404in}{3.940160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.168918in}{4.020774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.052276in}{4.002790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.555477in}{3.703557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.252694in}{4.072546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.119699in}{3.967250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.284645in}{3.640129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.174374in}{3.986011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.978381in}{3.937941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.580630in}{3.737857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.128095in}{4.044048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.648285in}{3.790659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.179570in}{3.520802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.082671in}{3.961497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.323687in}{3.608138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.124746in}{4.038341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.420515in}{3.105823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.854981in}{3.935758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.006019in}{3.970546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015210in}{3.982774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.024124in}{3.966917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.638654in}{3.747617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.755776in}{4.273920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.642362in}{4.244485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.626167in}{4.338363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.310720in}{4.506372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.588484in}{3.800452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.399736in}{3.686896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.448636in}{4.136697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.920324in}{3.920932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.277107in}{4.059337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.077112in}{3.961890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.482168in}{3.731474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.871760in}{3.871205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.089329in}{3.981521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.686739in}{3.791479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.907159in}{3.944468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.535833in}{3.745905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.219788in}{3.559416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.279401in}{4.180382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.842393in}{3.861377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.621857in}{4.257874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.925152in}{4.431615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.192732in}{3.523562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.699734in}{4.303283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.797812in}{3.304756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.038865in}{4.024126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.970180in}{4.375401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.502754in}{3.781944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.100137in}{3.505470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394136in}{3.675856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.451315in}{4.174147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.335282in}{3.624159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.111092in}{3.971597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.138970in}{3.979407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.877966in}{3.898451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.123322in}{3.876030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.622785in}{4.336310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.534145in}{4.191466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.738464in}{3.888170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.125196in}{3.569527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.629642in}{3.846196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.923544in}{4.450937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.961828in}{3.966873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.175219in}{3.512951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.949591in}{3.367334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.424898in}{4.193757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.953301in}{3.981061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.644490in}{3.777208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.465572in}{4.180738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.143644in}{3.466613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.417452in}{4.113630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.658213in}{3.818905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.735592in}{4.301807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.287996in}{4.083337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.953273in}{3.978616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.849203in}{3.335740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.311752in}{3.596360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.558072in}{3.692201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.629798in}{3.782042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.703117in}{3.837737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.078782in}{3.505821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.511341in}{3.712208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.821017in}{3.881692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.404427in}{4.132056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.604250in}{3.775162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.827095in}{3.900573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.511985in}{3.749696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.635896in}{3.782708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.666880in}{3.818613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.079661in}{3.999258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.605903in}{3.769980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.753319in}{3.830964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.876314in}{3.944814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514119in}{4.293060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.590818in}{4.205550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.658241in}{3.746915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.883049in}{3.366123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.434379in}{3.662876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.283063in}{4.078784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.711692in}{4.344587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.087712in}{4.519344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.982194in}{3.994820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.611860in}{3.755561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.449890in}{4.221062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.235597in}{4.106101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.278411in}{4.048610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.346639in}{4.077670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.244334in}{3.576411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.355245in}{3.639029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.897179in}{3.377436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.159276in}{3.850306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.940945in}{4.087161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.045485in}{3.995428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.904714in}{3.911839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.768403in}{3.878437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.326878in}{4.141771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.353494in}{4.111877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.025058in}{3.877630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.643223in}{3.808775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.992449in}{3.459553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579554in}{3.317028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.402651in}{3.642779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.170334in}{3.532437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.718429in}{3.868441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.721337in}{3.866723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.129079in}{3.481923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926127in}{3.448659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.020119in}{3.995835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.385492in}{3.639597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.210650in}{4.099120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.895424in}{3.918902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.961930in}{3.938107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.218904in}{4.083479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.695391in}{3.343241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.425401in}{3.617008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.548716in}{3.754189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.581816in}{3.280023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.570115in}{3.742512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.095855in}{4.021041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.992577in}{3.949801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.222834in}{4.071202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.075005in}{3.955486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.227051in}{4.113141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.748632in}{3.393563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.427315in}{3.695451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.555764in}{3.732924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.061159in}{4.070423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.419050in}{3.759516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.850161in}{3.946586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.601234in}{3.800872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.348361in}{4.121759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.220539in}{4.054587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.328030in}{4.159991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978012in}{2.885813in}}%
\pgfpathlineto{\pgfqpoint{4.978012in}{4.845109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.850000in}{2.885813in}}%
\pgfpathlineto{\pgfqpoint{8.850000in}{4.845109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978012in}{2.885813in}}%
\pgfpathlineto{\pgfqpoint{8.850000in}{2.885813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978012in}{4.845109in}}%
\pgfpathlineto{\pgfqpoint{8.850000in}{4.845109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690026in}{0.573367in}}%
\pgfpathlineto{\pgfqpoint{4.562014in}{0.573367in}}%
\pgfpathlineto{\pgfqpoint{4.562014in}{2.532663in}}%
\pgfpathlineto{\pgfqpoint{0.690026in}{2.532663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894351in}{0.573367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.894351in,y=0.476145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445482in}{0.573367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.445482in,y=0.476145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996614in}{0.573367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.996614in,y=0.476145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547746in}{0.573367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.547746in,y=0.476145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098877in}{0.573367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.098877in,y=0.476145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650009in}{0.573367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.650009in,y=0.476145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.201141in}{0.573367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.201141in,y=0.476145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.626020in,y=0.286177in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle D_i\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690026in}{1.013234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.415334in,y=0.960473in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690026in}{1.570180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.523359in,y=1.517418in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690026in}{2.127125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.523359in,y=2.074363in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359779in,y=1.553015in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \nu^{(D)}_i\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690026in}{0.573367in}}{\pgfqpoint{3.871988in}{1.959296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169917in}{0.873998in}}%
\pgfpathlineto{\pgfqpoint{3.925575in}{2.266361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690026in}{0.573367in}}{\pgfqpoint{3.871988in}{1.959296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881039in}{1.277186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455512in}{2.030886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205134in}{1.419024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017184in}{1.776608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769223in}{1.587140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727061in}{2.040366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168383in}{1.338873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034115in}{1.739640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136290in}{1.249463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314594in}{1.468380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354972in}{1.538624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098531in}{1.358133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611123in}{1.584765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422744in}{1.900787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063374in}{1.293974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597514in}{1.582038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260994in}{1.837910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628973in}{1.405156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220190in}{1.285859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984870in}{1.524219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.050182in}{1.656370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597985in}{1.451424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615385in}{1.580223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.989903in}{1.733909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915176in}{1.461257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774705in}{1.616788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276828in}{1.319386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776556in}{1.662308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.688405in}{2.034198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.605782in}{1.892418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.348262in}{1.308342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.367706in}{1.835105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.497326in}{1.848708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080690in}{1.840036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.570291in}{1.534380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.418393in}{1.471742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972355in}{1.287318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287989in}{1.724311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684211in}{1.068127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732882in}{1.613041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776144in}{1.549898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.062351in}{1.730393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.502066in}{1.979792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073304in}{1.414983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.111273in}{1.920107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058900in}{1.288164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999604in}{1.818984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340413in}{1.421569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509956in}{1.534227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668117in}{1.563841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540618in}{1.614777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890994in}{1.631729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884965in}{1.410977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315888in}{1.373362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.445104in}{2.067676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128053in}{1.892306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802368in}{1.256859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.332599in}{2.171593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937567in}{1.176803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.483460in}{1.803723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.454737in}{1.855679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987855in}{1.721543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102364in}{1.815865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801071in}{1.590911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384375in}{1.351638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276513in}{1.519575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180298in}{1.188190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.821672in}{2.215882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534416in}{1.400209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913915in}{1.747865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116292in}{1.845426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978283in}{1.644894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057201in}{1.773146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.405960in}{1.617087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296441in}{1.837596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905949in}{1.714059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638247in}{1.602113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.039153in}{1.903787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.632200in}{1.997141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139072in}{1.322243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094847in}{1.252629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588957in}{1.108568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313637in}{1.401311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460249in}{1.463033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.590397in}{2.043632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.985287in}{1.104381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962098in}{1.714086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210728in}{1.423546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287026in}{1.351096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204454in}{1.488517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821684in}{1.693651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424179in}{1.119606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845745in}{1.590673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487324in}{1.503003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559546in}{1.625838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512059in}{1.672216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340869in}{1.804150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.341224in}{1.840831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745898in}{1.162643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267970in}{1.496712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.787104in}{2.120890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.772313in}{1.689946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.451914in}{1.968354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335553in}{0.905810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435236in}{1.743100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.502684in}{1.554301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133580in}{1.333524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.387000in}{1.491601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674763in}{1.602865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739779in}{1.618666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836034in}{1.204103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668299in}{1.608638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.425842in}{1.995220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049349in}{1.717646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540341in}{1.875637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073884in}{1.270398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892594in}{1.711302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673634in}{1.518564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933051in}{0.778711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348295in}{1.705755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028972in}{1.735549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846628in}{1.642534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199317in}{1.346377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651955in}{1.729234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970283in}{1.727670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473477in}{1.431100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345564in}{1.475561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.691261in}{1.500843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194623in}{0.965423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957973in}{1.088392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479309in}{1.493850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536769in}{1.420034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413859in}{1.019545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080196in}{1.284414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173863in}{1.856163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271885in}{1.767498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.209734in}{1.758732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937303in}{1.683859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386015in}{2.247134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591570in}{1.684507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.342187in}{1.507689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999950in}{1.531207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.433473in}{1.930497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584487in}{1.510513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314377in}{1.425817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.900435in}{1.691855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224466in}{1.415156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.442352in}{2.018150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350334in}{1.877634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609096in}{1.573982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535794in}{1.468464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.762131in}{2.122326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032433in}{1.731665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973509in}{0.807446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030006in}{1.461951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747361in}{1.615273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746350in}{1.553876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.353137in}{1.481605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599020in}{2.060625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357625in}{1.792729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319999in}{1.914477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311932in}{1.449092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199293in}{1.651857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532535in}{1.880204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864662in}{1.598907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521945in}{1.543508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546667in}{1.438004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726662in}{1.098220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690026in}{0.573367in}}%
\pgfpathlineto{\pgfqpoint{0.690026in}{2.532663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.562014in}{0.573367in}}%
\pgfpathlineto{\pgfqpoint{4.562014in}{2.532663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690026in}{0.573367in}}%
\pgfpathlineto{\pgfqpoint{4.562014in}{0.573367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690026in}{2.532663in}}%
\pgfpathlineto{\pgfqpoint{4.562014in}{2.532663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978012in}{0.573367in}}%
\pgfpathlineto{\pgfqpoint{8.850000in}{0.573367in}}%
\pgfpathlineto{\pgfqpoint{8.850000in}{2.532663in}}%
\pgfpathlineto{\pgfqpoint{4.978012in}{2.532663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.182336in}{0.573367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.182336in,y=0.476145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.733468in}{0.573367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.733468in,y=0.476145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.284600in}{0.573367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.284600in,y=0.476145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.835731in}{0.573367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.835731in,y=0.476145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.386863in}{0.573367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.386863in,y=0.476145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.937995in}{0.573367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.937995in,y=0.476145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.489126in}{0.573367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.489126in,y=0.476145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.914006in,y=0.286177in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle D_i\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.978012in}{1.013234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.978012in}{1.570180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.978012in}{2.127125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.922456in,y=1.553015in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \nu^{(D)}_i\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.978012in}{0.573367in}}{\pgfqpoint{3.871988in}{1.959296in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.457902in}{0.873998in}}%
\pgfpathlineto{\pgfqpoint{8.213561in}{2.266361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.978012in}{0.573367in}}{\pgfqpoint{3.871988in}{1.959296in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.949032in}{1.612324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.899109in}{1.602475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.914848in}{1.479553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.197231in}{0.838585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.490529in}{1.365642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.629326in}{1.532902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.438934in}{1.956592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.797291in}{1.485977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.089056in}{1.730763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.952631in}{1.200325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.487303in}{1.364608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.877996in}{1.517119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.191982in}{1.291432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.924138in}{1.550233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.963456in}{1.556444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.972196in}{1.179473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.284975in}{1.759415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.152647in}{1.679128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.201900in}{1.728757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.427890in}{1.763577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.878383in}{2.004276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.601003in}{1.339038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.580893in}{1.439003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.968085in}{1.172877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.792564in}{1.511277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.323528in}{1.753310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.144700in}{1.758359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.559870in}{1.836254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.632933in}{1.450730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.344111in}{1.224556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.777221in}{1.524286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.847531in}{1.614483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.979246in}{1.611329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.076889in}{1.722391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.160198in}{1.661208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.302783in}{1.692863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.275840in}{1.876323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.297149in}{1.340497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.336358in}{1.844858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.795725in}{1.531278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.459099in}{1.387816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.018640in}{1.706061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.487279in}{1.862392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.574633in}{1.463071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.864097in}{1.042967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.049240in}{1.675243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.778525in}{1.546615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.057208in}{1.661447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.728921in}{1.496225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.416038in}{1.891326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.915103in}{1.536872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.218350in}{1.746329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.612923in}{1.445624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.091170in}{1.633329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.361869in}{1.340393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.729856in}{1.525846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.216032in}{1.210732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.327348in}{1.266494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.557170in}{1.464680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.350337in}{1.841605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.133731in}{1.687729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.277888in}{1.822520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.721459in}{2.003219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.475220in}{1.352822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.910871in}{1.596656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.203161in}{1.349317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.734698in}{1.476148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.210972in}{1.279015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.693313in}{1.939914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733090in}{2.101858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.470629in}{1.408731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.986351in}{1.200901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.785691in}{1.527161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.439490in}{0.934089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.464610in}{1.366368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.264624in}{1.743623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.842124in}{1.075360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.885231in}{2.098889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.893543in}{1.087371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.080669in}{1.623531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.225553in}{1.230761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.171752in}{2.247370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.723670in}{1.555678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.047310in}{1.620840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.027764in}{1.661746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.897081in}{1.600320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.904591in}{1.529392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.244220in}{1.363664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.708688in}{1.970839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.809930in}{1.502860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.761463in}{1.481215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.289850in}{1.349841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.975033in}{1.552053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.015047in}{2.155341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.625861in}{1.875393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.188421in}{1.693679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.906232in}{1.598892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.033883in}{1.188878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.251014in}{1.314550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.273272in}{1.260357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.459978in}{1.327282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.703391in}{1.460881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.607985in}{1.940423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.404278in}{1.854420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.351359in}{1.338616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.570251in}{1.857894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.731423in}{1.472241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.382833in}{1.273490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.693945in}{1.564009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.359872in}{1.825879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.272856in}{1.650626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592028in}{1.339945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.493120in}{1.433886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.674986in}{1.505370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.850533in}{1.580801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.621318in}{1.371321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.659492in}{1.534445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.498714in}{1.404776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.064542in}{1.685923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.920865in}{2.096857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.829592in}{1.535391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.247086in}{1.810144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.399258in}{1.893805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.245556in}{1.804596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.133093in}{1.689715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.510931in}{1.385985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685634in}{1.064038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.317992in}{1.363874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.347271in}{1.375845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.475743in}{1.413922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.566052in}{1.969571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.940378in}{1.602418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.678204in}{2.007439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.920186in}{2.028245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.315806in}{1.819584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.228107in}{1.755811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.638319in}{1.890739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.055683in}{1.626612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.745076in}{1.507450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.485918in}{1.809134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.327139in}{2.185823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.951024in}{1.617383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.641123in}{1.422918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.846234in}{1.078336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.225288in}{1.690736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.483989in}{1.310767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.189345in}{1.708028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.695757in}{1.417877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.014648in}{1.190130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.522064in}{1.904348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.390349in}{1.909284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.820521in}{1.902724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.435723in}{1.311263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.253785in}{1.178783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.884638in}{1.558600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.310456in}{1.259828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.672360in}{1.434497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.368676in}{1.903313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.039604in}{1.651933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.723222in}{1.944983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.602580in}{1.455840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.976851in}{1.614500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.650511in}{1.430332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.443936in}{1.374350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.133827in}{1.647985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.359139in}{1.315143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.061350in}{1.658621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.421297in}{1.326375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.989222in}{1.601891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.305264in}{1.705268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.849869in}{2.112691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.642958in}{1.543702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.020867in}{1.634896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.023296in}{1.641288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.501391in}{1.355233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.790670in}{1.511338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.552709in}{1.347594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.952644in}{1.139078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.128889in}{1.142322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.862821in}{1.016831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.875557in}{1.561781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.340626in}{1.877983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.626420in}{1.926640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.547512in}{1.407303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.543734in}{1.403556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.939825in}{1.072330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.156913in}{1.744247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.712164in}{1.184510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.196752in}{2.356366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.124020in}{1.157616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.926233in}{1.584239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.960869in}{1.517012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.302783in}{1.323632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.811290in}{1.520269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.670805in}{0.878539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.425967in}{1.311059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.548980in}{1.881740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.785387in}{1.533186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.066969in}{2.193192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.747501in}{1.894446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.907650in}{1.644739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.386517in}{1.382605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.137918in}{1.185058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205705in}{1.754627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.316950in}{1.840936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.956284in}{1.616099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.305170in}{1.759755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.914620in}{1.618109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.248198in}{1.303854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.897049in}{1.169701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.541999in}{1.405995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.193935in}{1.728532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.260341in}{1.269463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.210360in}{1.663677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.668051in}{1.631797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.173048in}{1.292490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.623538in}{0.814714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.831693in}{1.507706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.691251in}{1.398131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.729066in}{1.536288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.258269in}{1.745370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.259406in}{1.224373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.077648in}{1.208037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.461849in}{1.890767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.307877in}{1.821360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.732964in}{1.485346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.456368in}{1.444494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.286547in}{1.810948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.904275in}{1.596270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.774884in}{1.415297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.832410in}{1.497254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.131312in}{2.238962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.227501in}{1.283921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.401359in}{1.430788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.139219in}{1.748945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.300500in}{1.265704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.844174in}{1.500446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.119341in}{1.647313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.062126in}{1.182390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.797942in}{1.528686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.903371in}{1.723593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221037in}{0.752611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.145071in}{1.661013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.534483in}{1.339337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.956102in}{1.671958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.852057in}{1.567744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.217176in}{1.825611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.858277in}{1.578641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.050704in}{1.141605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.891493in}{1.544720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.701845in}{0.989971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.629210in}{1.942721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.852764in}{1.562132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.710729in}{2.014315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.697560in}{1.524462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.343003in}{1.826505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073546in}{1.184889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.885971in}{1.511933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.060827in}{1.722930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.982129in}{1.619245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.512451in}{1.361204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.823779in}{1.494512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.302024in}{1.216298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.799649in}{1.535236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.397464in}{1.365712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.035347in}{1.695776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.599917in}{1.372719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.743498in}{1.965830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.706378in}{1.507473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.916677in}{1.563287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.473082in}{1.406294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.633550in}{1.492656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.767294in}{1.559260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.428041in}{1.245175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.822402in}{1.500737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.330649in}{1.456258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.134614in}{1.719549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.315081in}{1.772136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.776565in}{0.952104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.926521in}{1.663858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.800045in}{1.670290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.603873in}{1.434832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.730338in}{2.011377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.725525in}{1.473933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.887006in}{1.996389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.302785in}{1.864546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.220249in}{1.293506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.680603in}{1.062233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.312034in}{1.733380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.055172in}{1.676787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.034336in}{1.651198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.575011in}{1.502868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.739900in}{2.013695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.319503in}{1.298073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.766488in}{1.466615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.576939in}{1.416691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.840567in}{1.597495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.876943in}{1.114850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.165421in}{1.165693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.824754in}{1.476720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.991002in}{1.565326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.699200in}{1.472460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.316957in}{1.808771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.436669in}{1.955943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.338167in}{1.765060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.202235in}{1.282763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.885500in}{1.646149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.391975in}{1.333161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169025in}{1.309101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.050117in}{2.210250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.564814in}{1.390398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.917249in}{1.598954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.074913in}{1.132460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.062691in}{1.699793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.711363in}{1.576697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.976391in}{2.077747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.393161in}{1.851892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.594291in}{1.436745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.508175in}{1.323544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597480in}{1.525881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.089740in}{1.171535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.575975in}{1.895631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.665119in}{2.074708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.379336in}{1.886722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.103881in}{1.656993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.517803in}{1.890689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.790052in}{1.974155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.554361in}{1.421696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.916959in}{1.532276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.367065in}{1.299147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.178980in}{1.745151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.320418in}{1.755793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.828327in}{1.958349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.346885in}{1.300629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.194866in}{1.754167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.046298in}{1.640291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.458653in}{1.386313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.382333in}{1.387762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.674939in}{1.439975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.359104in}{1.267625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.960925in}{1.524318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.528637in}{1.889234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.468284in}{1.317362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.636280in}{1.967796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.834653in}{1.482827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.029050in}{1.692371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.563962in}{1.928362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.892971in}{1.598283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.379022in}{1.764742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.719005in}{1.517086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.961619in}{1.598300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.186516in}{1.317380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.426087in}{1.393067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.227045in}{1.293775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.121141in}{1.705390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.199945in}{1.737600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.655691in}{1.999699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.899795in}{1.588896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.165568in}{1.658580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.306739in}{1.722369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.628855in}{1.928154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.796637in}{1.507701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.783750in}{1.528234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.528756in}{1.387412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.094603in}{1.727340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.276409in}{1.725709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.958782in}{1.589950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.287590in}{1.826289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.775309in}{1.590676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.172950in}{1.327060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.090353in}{1.134821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.893768in}{1.998398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.006768in}{1.136553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.839070in}{1.611223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.785311in}{1.937579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.637949in}{1.411984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.471683in}{1.465571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.879556in}{1.593126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.075089in}{2.219653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.885275in}{1.625059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.778023in}{1.587111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.547999in}{1.446659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.636247in}{1.429379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898039in}{1.513574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.482609in}{0.897281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.771256in}{1.539041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.137183in}{1.644368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.100483in}{1.663703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.060298in}{1.762709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.297112in}{1.744996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.337335in}{1.784946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.327896in}{0.836343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.665007in}{0.992645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.645611in}{1.877044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.939941in}{1.587852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368833in}{1.322225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.882164in}{1.604193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.564498in}{1.499563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568287in}{1.413678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.421565in}{1.341616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.228626in}{1.199901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.274217in}{1.802977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.674001in}{2.326666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.916364in}{1.501297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.492439in}{1.433864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.950844in}{1.069737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.931991in}{1.602547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301523in}{1.149721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.828604in}{1.530610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.285519in}{1.709848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.516950in}{1.463168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.556319in}{1.874841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.064129in}{1.621939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.741003in}{1.517509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.266268in}{1.735375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.165779in}{2.153824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.178381in}{1.739992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.419866in}{1.793133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.322101in}{1.839933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.220420in}{1.372249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.358668in}{1.817084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.201178in}{1.793908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.180580in}{1.729919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.932770in}{1.151801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.497720in}{1.847025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.630172in}{1.461058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.773884in}{1.550751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.229766in}{1.706769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.601623in}{1.401816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.751697in}{1.488111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.002071in}{2.131682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.917884in}{1.591503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.785890in}{1.448269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.628398in}{1.403980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.584426in}{1.882233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.986656in}{1.571922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.283065in}{1.293582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.555955in}{1.481870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.957190in}{1.524848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.489172in}{1.936059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.957117in}{1.665120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.871339in}{1.498626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.377041in}{1.763079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.394031in}{1.872448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.979873in}{1.622232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.198218in}{1.687863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.132260in}{1.744739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.771445in}{1.991842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.339215in}{1.271889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.750175in}{1.965339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.528596in}{1.297841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.748235in}{1.462711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.552574in}{1.426996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.880117in}{2.065361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.627211in}{1.947035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.133127in}{1.688119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.430547in}{1.939539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.620584in}{2.261933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.261495in}{0.662426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.245959in}{1.131222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.546889in}{1.362593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.429713in}{1.368082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.100405in}{1.665556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.742722in}{1.944648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.631552in}{1.834881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.132159in}{1.670510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.250083in}{1.807530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.812683in}{1.529599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.109658in}{2.221324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.881365in}{1.525373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.427057in}{1.249429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.243730in}{1.735184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.341540in}{1.691500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.345186in}{1.844317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.998235in}{1.542718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.506349in}{1.380441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.397463in}{1.844295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368182in}{1.329031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.720708in}{1.483661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.361290in}{1.454531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.614035in}{1.394800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.872473in}{1.565509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.424276in}{1.302587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.046089in}{1.648566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.761684in}{1.533638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.962748in}{1.597727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.287936in}{1.697986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.232464in}{1.814178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.744883in}{1.529655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.109670in}{1.715732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.480946in}{0.879319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.713827in}{2.074678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.515456in}{1.355451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.374995in}{1.230118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.552708in}{1.984987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.602363in}{1.492571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.358403in}{1.857055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.911072in}{1.641475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.036753in}{1.670303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171655in}{1.703099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978012in}{0.573367in}}%
\pgfpathlineto{\pgfqpoint{4.978012in}{2.532663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.850000in}{0.573367in}}%
\pgfpathlineto{\pgfqpoint{8.850000in}{2.532663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978012in}{0.573367in}}%
\pgfpathlineto{\pgfqpoint{8.850000in}{0.573367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978012in}{2.532663in}}%
\pgfpathlineto{\pgfqpoint{8.850000in}{2.532663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/error_classif_nmar.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/gabriel/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/gabriel/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/gabriel/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627179in}{0.599319in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{0.599319in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{3.815308in}}%
\pgfpathlineto{\pgfqpoint{0.627179in}{3.815308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489090in}{0.599319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.489090in,y=0.502097in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816617in}{0.599319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.816617in,y=0.502097in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161382in}{0.599319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.161382in,y=0.502097in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506146in}{0.599319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.506146in,y=0.502097in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850911in}{0.599319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.850911in,y=0.502097in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195676in}{0.599319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.195676in,y=0.502097in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540441in}{0.599319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.540441in,y=0.502097in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885205in}{0.599319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.885205in,y=0.502097in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.229970in}{0.599319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.229970in,y=0.502097in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.574735in}{0.599319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.574735in,y=0.502097in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919500in}{0.599319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.919500in,y=0.502097in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.609029in}{0.599319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.609029in,y=0.502097in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298559in}{0.599319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.298559in,y=0.502097in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.988088in}{0.599319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.988088in,y=0.502097in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489090in}{0.599319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.489090in,y=0.502097in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816617in}{0.599319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.816617in,y=0.502097in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161382in}{0.599319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.161382in,y=0.502097in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506146in}{0.599319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.506146in,y=0.502097in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850911in}{0.599319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.850911in,y=0.502097in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195676in}{0.599319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.195676in,y=0.502097in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540441in}{0.599319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.540441in,y=0.502097in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885205in}{0.599319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.885205in,y=0.502097in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.229970in}{0.599319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.229970in,y=0.502097in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.574735in}{0.599319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.574735in,y=0.502097in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919500in}{0.599319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.919500in,y=0.502097in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.609029in}{0.599319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.609029in,y=0.502097in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298559in}{0.599319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.298559in,y=0.502097in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.988088in}{0.599319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.988088in,y=0.502097in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.238589in,y=0.312128in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont MNAR effect \(\displaystyle (\sigma^2_B=\sigma^2_D)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627179in}{0.926610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352487in,y=0.873848in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627179in}{1.285954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352487in,y=1.233193in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627179in}{1.645299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352487in,y=1.592537in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627179in}{2.004643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352487in,y=1.951882in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627179in}{2.363988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352487in,y=2.311226in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627179in}{2.723332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352487in,y=2.670570in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627179in}{3.082676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352487in,y=3.029915in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627179in}{3.442021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352487in,y=3.389259in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627179in}{3.801365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352487in,y=3.748604in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.296931in,y=2.207313in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Classification error \(\displaystyle l_{item}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489090in}{0.952483in}}%
\pgfpathlineto{\pgfqpoint{1.816617in}{1.202047in}}%
\pgfpathlineto{\pgfqpoint{2.161382in}{1.626792in}}%
\pgfpathlineto{\pgfqpoint{2.506146in}{1.976255in}}%
\pgfpathlineto{\pgfqpoint{2.850911in}{2.337037in}}%
\pgfpathlineto{\pgfqpoint{3.195676in}{2.596483in}}%
\pgfpathlineto{\pgfqpoint{3.540441in}{2.936962in}}%
\pgfpathlineto{\pgfqpoint{3.885205in}{3.100464in}}%
\pgfpathlineto{\pgfqpoint{4.229970in}{3.173231in}}%
\pgfpathlineto{\pgfqpoint{4.574735in}{3.419742in}}%
\pgfpathlineto{\pgfqpoint{4.919500in}{3.425491in}}%
\pgfpathlineto{\pgfqpoint{5.609029in}{3.451364in}}%
\pgfpathlineto{\pgfqpoint{6.298559in}{3.571744in}}%
\pgfpathlineto{\pgfqpoint{6.988088in}{3.531318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.018568in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.010914in}{0.015022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489090in}{0.952483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816617in}{1.202047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161382in}{1.626792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506146in}{1.976255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850911in}{2.337037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195676in}{2.596483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540441in}{2.936962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885205in}{3.100464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.229970in}{3.173231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.574735in}{3.419742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919500in}{3.425491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.609029in}{3.451364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298559in}{3.571744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.988088in}{3.531318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445995in}{0.883489in}}%
\pgfpathlineto{\pgfqpoint{1.532186in}{0.883489in}}%
\pgfpathlineto{\pgfqpoint{1.532186in}{1.398699in}}%
\pgfpathlineto{\pgfqpoint{1.445995in}{1.398699in}}%
\pgfpathlineto{\pgfqpoint{1.445995in}{0.883489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489090in}{0.883489in}}%
\pgfpathlineto{\pgfqpoint{1.489090in}{0.779638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489090in}{1.398699in}}%
\pgfpathlineto{\pgfqpoint{1.489090in}{2.151974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467543in}{0.779638in}}%
\pgfpathlineto{\pgfqpoint{1.510638in}{0.779638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467543in}{2.151974in}}%
\pgfpathlineto{\pgfqpoint{1.510638in}{2.151974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773521in}{1.069629in}}%
\pgfpathlineto{\pgfqpoint{1.859713in}{1.069629in}}%
\pgfpathlineto{\pgfqpoint{1.859713in}{1.401484in}}%
\pgfpathlineto{\pgfqpoint{1.773521in}{1.401484in}}%
\pgfpathlineto{\pgfqpoint{1.773521in}{1.069629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816617in}{1.069629in}}%
\pgfpathlineto{\pgfqpoint{1.816617in}{0.814494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816617in}{1.401484in}}%
\pgfpathlineto{\pgfqpoint{1.816617in}{1.570196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795069in}{0.814494in}}%
\pgfpathlineto{\pgfqpoint{1.838165in}{0.814494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795069in}{1.570196in}}%
\pgfpathlineto{\pgfqpoint{1.838165in}{1.570196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118286in}{1.371119in}}%
\pgfpathlineto{\pgfqpoint{2.204477in}{1.371119in}}%
\pgfpathlineto{\pgfqpoint{2.204477in}{2.008955in}}%
\pgfpathlineto{\pgfqpoint{2.118286in}{2.008955in}}%
\pgfpathlineto{\pgfqpoint{2.118286in}{1.371119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161382in}{1.371119in}}%
\pgfpathlineto{\pgfqpoint{2.161382in}{0.985902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161382in}{2.008955in}}%
\pgfpathlineto{\pgfqpoint{2.161382in}{2.915581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139834in}{0.985902in}}%
\pgfpathlineto{\pgfqpoint{2.182929in}{0.985902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139834in}{2.915581in}}%
\pgfpathlineto{\pgfqpoint{2.182929in}{2.915581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463051in}{1.759750in}}%
\pgfpathlineto{\pgfqpoint{2.549242in}{1.759750in}}%
\pgfpathlineto{\pgfqpoint{2.549242in}{2.202552in}}%
\pgfpathlineto{\pgfqpoint{2.463051in}{2.202552in}}%
\pgfpathlineto{\pgfqpoint{2.463051in}{1.759750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506146in}{1.759750in}}%
\pgfpathlineto{\pgfqpoint{2.506146in}{1.479282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506146in}{2.202552in}}%
\pgfpathlineto{\pgfqpoint{2.506146in}{2.676617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484599in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{2.527694in}{1.479282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484599in}{2.676617in}}%
\pgfpathlineto{\pgfqpoint{2.527694in}{2.676617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807816in}{2.141913in}}%
\pgfpathlineto{\pgfqpoint{2.894007in}{2.141913in}}%
\pgfpathlineto{\pgfqpoint{2.894007in}{2.506557in}}%
\pgfpathlineto{\pgfqpoint{2.807816in}{2.506557in}}%
\pgfpathlineto{\pgfqpoint{2.807816in}{2.141913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850911in}{2.141913in}}%
\pgfpathlineto{\pgfqpoint{2.850911in}{1.778256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850911in}{2.506557in}}%
\pgfpathlineto{\pgfqpoint{2.850911in}{2.623434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829363in}{1.778256in}}%
\pgfpathlineto{\pgfqpoint{2.872459in}{1.778256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829363in}{2.623434in}}%
\pgfpathlineto{\pgfqpoint{2.872459in}{2.623434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152580in}{2.216926in}}%
\pgfpathlineto{\pgfqpoint{3.238771in}{2.216926in}}%
\pgfpathlineto{\pgfqpoint{3.238771in}{2.890248in}}%
\pgfpathlineto{\pgfqpoint{3.152580in}{2.890248in}}%
\pgfpathlineto{\pgfqpoint{3.152580in}{2.216926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195676in}{2.216926in}}%
\pgfpathlineto{\pgfqpoint{3.195676in}{1.745915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195676in}{2.890248in}}%
\pgfpathlineto{\pgfqpoint{3.195676in}{3.481549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174128in}{1.745915in}}%
\pgfpathlineto{\pgfqpoint{3.217224in}{1.745915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174128in}{3.481549in}}%
\pgfpathlineto{\pgfqpoint{3.217224in}{3.481549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497345in}{2.499101in}}%
\pgfpathlineto{\pgfqpoint{3.583536in}{2.499101in}}%
\pgfpathlineto{\pgfqpoint{3.583536in}{3.425761in}}%
\pgfpathlineto{\pgfqpoint{3.497345in}{3.425761in}}%
\pgfpathlineto{\pgfqpoint{3.497345in}{2.499101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540441in}{2.499101in}}%
\pgfpathlineto{\pgfqpoint{3.540441in}{2.301102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540441in}{3.425761in}}%
\pgfpathlineto{\pgfqpoint{3.540441in}{3.600132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518893in}{2.301102in}}%
\pgfpathlineto{\pgfqpoint{3.561988in}{2.301102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518893in}{3.600132in}}%
\pgfpathlineto{\pgfqpoint{3.561988in}{3.600132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842110in}{2.661435in}}%
\pgfpathlineto{\pgfqpoint{3.928301in}{2.661435in}}%
\pgfpathlineto{\pgfqpoint{3.928301in}{3.453969in}}%
\pgfpathlineto{\pgfqpoint{3.842110in}{3.453969in}}%
\pgfpathlineto{\pgfqpoint{3.842110in}{2.661435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.885205in}{2.661435in}}%
\pgfpathlineto{\pgfqpoint{3.885205in}{2.166348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.885205in}{3.453969in}}%
\pgfpathlineto{\pgfqpoint{3.885205in}{3.532576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.863658in}{2.166348in}}%
\pgfpathlineto{\pgfqpoint{3.906753in}{2.166348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.863658in}{3.532576in}}%
\pgfpathlineto{\pgfqpoint{3.906753in}{3.532576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186875in}{2.985923in}}%
\pgfpathlineto{\pgfqpoint{4.273066in}{2.985923in}}%
\pgfpathlineto{\pgfqpoint{4.273066in}{3.431869in}}%
\pgfpathlineto{\pgfqpoint{4.186875in}{3.431869in}}%
\pgfpathlineto{\pgfqpoint{4.186875in}{2.985923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229970in}{2.985923in}}%
\pgfpathlineto{\pgfqpoint{4.229970in}{2.324460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229970in}{3.431869in}}%
\pgfpathlineto{\pgfqpoint{4.229970in}{3.558089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208422in}{2.324460in}}%
\pgfpathlineto{\pgfqpoint{4.251518in}{2.324460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208422in}{3.558089in}}%
\pgfpathlineto{\pgfqpoint{4.251518in}{3.558089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531639in}{3.249592in}}%
\pgfpathlineto{\pgfqpoint{4.617830in}{3.249592in}}%
\pgfpathlineto{\pgfqpoint{4.617830in}{3.501762in}}%
\pgfpathlineto{\pgfqpoint{4.531639in}{3.501762in}}%
\pgfpathlineto{\pgfqpoint{4.531639in}{3.249592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.574735in}{3.249592in}}%
\pgfpathlineto{\pgfqpoint{4.574735in}{2.890787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.574735in}{3.501762in}}%
\pgfpathlineto{\pgfqpoint{4.574735in}{3.558089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.553187in}{2.890787in}}%
\pgfpathlineto{\pgfqpoint{4.596283in}{2.890787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.553187in}{3.558089in}}%
\pgfpathlineto{\pgfqpoint{4.596283in}{3.558089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876404in}{3.256509in}}%
\pgfpathlineto{\pgfqpoint{4.962595in}{3.256509in}}%
\pgfpathlineto{\pgfqpoint{4.962595in}{3.542098in}}%
\pgfpathlineto{\pgfqpoint{4.876404in}{3.542098in}}%
\pgfpathlineto{\pgfqpoint{4.876404in}{3.256509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919500in}{3.256509in}}%
\pgfpathlineto{\pgfqpoint{4.919500in}{2.868507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919500in}{3.542098in}}%
\pgfpathlineto{\pgfqpoint{4.919500in}{3.600851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897952in}{2.868507in}}%
\pgfpathlineto{\pgfqpoint{4.941047in}{2.868507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897952in}{3.600851in}}%
\pgfpathlineto{\pgfqpoint{4.941047in}{3.600851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565934in}{3.288311in}}%
\pgfpathlineto{\pgfqpoint{5.652125in}{3.288311in}}%
\pgfpathlineto{\pgfqpoint{5.652125in}{3.521436in}}%
\pgfpathlineto{\pgfqpoint{5.565934in}{3.521436in}}%
\pgfpathlineto{\pgfqpoint{5.565934in}{3.288311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.609029in}{3.288311in}}%
\pgfpathlineto{\pgfqpoint{5.609029in}{3.042789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.609029in}{3.521436in}}%
\pgfpathlineto{\pgfqpoint{5.609029in}{3.614506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.587481in}{3.042789in}}%
\pgfpathlineto{\pgfqpoint{5.630577in}{3.042789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.587481in}{3.614506in}}%
\pgfpathlineto{\pgfqpoint{5.630577in}{3.614506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.255463in}{3.511734in}}%
\pgfpathlineto{\pgfqpoint{6.341654in}{3.511734in}}%
\pgfpathlineto{\pgfqpoint{6.341654in}{3.617650in}}%
\pgfpathlineto{\pgfqpoint{6.255463in}{3.617650in}}%
\pgfpathlineto{\pgfqpoint{6.255463in}{3.511734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.298559in}{3.511734in}}%
\pgfpathlineto{\pgfqpoint{6.298559in}{3.383807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.298559in}{3.617650in}}%
\pgfpathlineto{\pgfqpoint{6.298559in}{3.669127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.277011in}{3.383807in}}%
\pgfpathlineto{\pgfqpoint{6.320106in}{3.383807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.277011in}{3.669127in}}%
\pgfpathlineto{\pgfqpoint{6.320106in}{3.669127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.944993in}{3.493227in}}%
\pgfpathlineto{\pgfqpoint{7.031184in}{3.493227in}}%
\pgfpathlineto{\pgfqpoint{7.031184in}{3.591957in}}%
\pgfpathlineto{\pgfqpoint{6.944993in}{3.591957in}}%
\pgfpathlineto{\pgfqpoint{6.944993in}{3.493227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.988088in}{3.493227in}}%
\pgfpathlineto{\pgfqpoint{6.988088in}{3.400337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.988088in}{3.591957in}}%
\pgfpathlineto{\pgfqpoint{6.988088in}{3.628880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.966540in}{3.400337in}}%
\pgfpathlineto{\pgfqpoint{7.009636in}{3.400337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.966540in}{3.628880in}}%
\pgfpathlineto{\pgfqpoint{7.009636in}{3.628880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489090in}{0.917986in}}%
\pgfpathlineto{\pgfqpoint{1.816617in}{0.986980in}}%
\pgfpathlineto{\pgfqpoint{2.161382in}{1.052740in}}%
\pgfpathlineto{\pgfqpoint{2.506146in}{0.969012in}}%
\pgfpathlineto{\pgfqpoint{2.850911in}{1.019680in}}%
\pgfpathlineto{\pgfqpoint{3.195676in}{0.969731in}}%
\pgfpathlineto{\pgfqpoint{3.540441in}{1.019321in}}%
\pgfpathlineto{\pgfqpoint{3.885205in}{0.952123in}}%
\pgfpathlineto{\pgfqpoint{4.229970in}{1.023633in}}%
\pgfpathlineto{\pgfqpoint{4.574735in}{1.053099in}}%
\pgfpathlineto{\pgfqpoint{4.919500in}{0.970809in}}%
\pgfpathlineto{\pgfqpoint{5.609029in}{1.019321in}}%
\pgfpathlineto{\pgfqpoint{6.298559in}{0.989136in}}%
\pgfpathlineto{\pgfqpoint{6.988088in}{1.019321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489090in}{0.917986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816617in}{0.986980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161382in}{1.052740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506146in}{0.969012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850911in}{1.019680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195676in}{0.969731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540441in}{1.019321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885205in}{0.952123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.229970in}{1.023633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.574735in}{1.053099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919500in}{0.970809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.609029in}{1.019321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298559in}{0.989136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.988088in}{1.019321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445995in}{0.858065in}}%
\pgfpathlineto{\pgfqpoint{1.532186in}{0.858065in}}%
\pgfpathlineto{\pgfqpoint{1.532186in}{1.146529in}}%
\pgfpathlineto{\pgfqpoint{1.445995in}{1.146529in}}%
\pgfpathlineto{\pgfqpoint{1.445995in}{0.858065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489090in}{0.858065in}}%
\pgfpathlineto{\pgfqpoint{1.489090in}{0.779997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489090in}{1.146529in}}%
\pgfpathlineto{\pgfqpoint{1.489090in}{1.188213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467543in}{0.779997in}}%
\pgfpathlineto{\pgfqpoint{1.510638in}{0.779997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467543in}{1.188213in}}%
\pgfpathlineto{\pgfqpoint{1.510638in}{1.188213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773521in}{0.884207in}}%
\pgfpathlineto{\pgfqpoint{1.859713in}{0.884207in}}%
\pgfpathlineto{\pgfqpoint{1.859713in}{1.136467in}}%
\pgfpathlineto{\pgfqpoint{1.773521in}{1.136467in}}%
\pgfpathlineto{\pgfqpoint{1.773521in}{0.884207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816617in}{0.884207in}}%
\pgfpathlineto{\pgfqpoint{1.816617in}{0.814494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816617in}{1.136467in}}%
\pgfpathlineto{\pgfqpoint{1.816617in}{1.379384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795069in}{0.814494in}}%
\pgfpathlineto{\pgfqpoint{1.838165in}{0.814494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795069in}{1.379384in}}%
\pgfpathlineto{\pgfqpoint{1.838165in}{1.379384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118286in}{0.952483in}}%
\pgfpathlineto{\pgfqpoint{2.204477in}{0.952483in}}%
\pgfpathlineto{\pgfqpoint{2.204477in}{1.070168in}}%
\pgfpathlineto{\pgfqpoint{2.118286in}{1.070168in}}%
\pgfpathlineto{\pgfqpoint{2.118286in}{0.952483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161382in}{0.952483in}}%
\pgfpathlineto{\pgfqpoint{2.161382in}{0.779997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161382in}{1.070168in}}%
\pgfpathlineto{\pgfqpoint{2.161382in}{1.186416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139834in}{0.779997in}}%
\pgfpathlineto{\pgfqpoint{2.182929in}{0.779997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139834in}{1.186416in}}%
\pgfpathlineto{\pgfqpoint{2.182929in}{1.186416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463051in}{0.943589in}}%
\pgfpathlineto{\pgfqpoint{2.549242in}{0.943589in}}%
\pgfpathlineto{\pgfqpoint{2.549242in}{1.086159in}}%
\pgfpathlineto{\pgfqpoint{2.463051in}{1.086159in}}%
\pgfpathlineto{\pgfqpoint{2.463051in}{0.943589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506146in}{0.943589in}}%
\pgfpathlineto{\pgfqpoint{2.506146in}{0.814494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506146in}{1.086159in}}%
\pgfpathlineto{\pgfqpoint{2.506146in}{1.086159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484599in}{0.814494in}}%
\pgfpathlineto{\pgfqpoint{2.527694in}{0.814494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484599in}{1.086159in}}%
\pgfpathlineto{\pgfqpoint{2.527694in}{1.086159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807816in}{0.944038in}}%
\pgfpathlineto{\pgfqpoint{2.894007in}{0.944038in}}%
\pgfpathlineto{\pgfqpoint{2.894007in}{1.086338in}}%
\pgfpathlineto{\pgfqpoint{2.807816in}{1.086338in}}%
\pgfpathlineto{\pgfqpoint{2.807816in}{0.944038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850911in}{0.944038in}}%
\pgfpathlineto{\pgfqpoint{2.850911in}{0.884207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850911in}{1.086338in}}%
\pgfpathlineto{\pgfqpoint{2.850911in}{1.188213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829363in}{0.884207in}}%
\pgfpathlineto{\pgfqpoint{2.872459in}{0.884207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829363in}{1.188213in}}%
\pgfpathlineto{\pgfqpoint{2.872459in}{1.188213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152580in}{0.909541in}}%
\pgfpathlineto{\pgfqpoint{3.238771in}{0.909541in}}%
\pgfpathlineto{\pgfqpoint{3.238771in}{1.086338in}}%
\pgfpathlineto{\pgfqpoint{3.152580in}{1.086338in}}%
\pgfpathlineto{\pgfqpoint{3.152580in}{0.909541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195676in}{0.909541in}}%
\pgfpathlineto{\pgfqpoint{3.195676in}{0.815213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195676in}{1.086338in}}%
\pgfpathlineto{\pgfqpoint{3.195676in}{1.086877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174128in}{0.815213in}}%
\pgfpathlineto{\pgfqpoint{3.217224in}{0.815213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174128in}{1.086877in}}%
\pgfpathlineto{\pgfqpoint{3.217224in}{1.086877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497345in}{0.934875in}}%
\pgfpathlineto{\pgfqpoint{3.583536in}{0.934875in}}%
\pgfpathlineto{\pgfqpoint{3.583536in}{1.184979in}}%
\pgfpathlineto{\pgfqpoint{3.497345in}{1.184979in}}%
\pgfpathlineto{\pgfqpoint{3.497345in}{0.934875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540441in}{0.934875in}}%
\pgfpathlineto{\pgfqpoint{3.540441in}{0.779638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540441in}{1.184979in}}%
\pgfpathlineto{\pgfqpoint{3.540441in}{1.347043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518893in}{0.779638in}}%
\pgfpathlineto{\pgfqpoint{3.561988in}{0.779638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518893in}{1.347043in}}%
\pgfpathlineto{\pgfqpoint{3.561988in}{1.347043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842110in}{0.917626in}}%
\pgfpathlineto{\pgfqpoint{3.928301in}{0.917626in}}%
\pgfpathlineto{\pgfqpoint{3.928301in}{0.985632in}}%
\pgfpathlineto{\pgfqpoint{3.842110in}{0.985632in}}%
\pgfpathlineto{\pgfqpoint{3.842110in}{0.917626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.885205in}{0.917626in}}%
\pgfpathlineto{\pgfqpoint{3.885205in}{0.849351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.885205in}{0.985632in}}%
\pgfpathlineto{\pgfqpoint{3.885205in}{1.020039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.863658in}{0.849351in}}%
\pgfpathlineto{\pgfqpoint{3.906753in}{0.849351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.863658in}{1.020039in}}%
\pgfpathlineto{\pgfqpoint{3.906753in}{1.020039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186875in}{0.969012in}}%
\pgfpathlineto{\pgfqpoint{4.273066in}{0.969012in}}%
\pgfpathlineto{\pgfqpoint{4.273066in}{1.303382in}}%
\pgfpathlineto{\pgfqpoint{4.186875in}{1.303382in}}%
\pgfpathlineto{\pgfqpoint{4.186875in}{0.969012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229970in}{0.969012in}}%
\pgfpathlineto{\pgfqpoint{4.229970in}{0.745500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229970in}{1.303382in}}%
\pgfpathlineto{\pgfqpoint{4.229970in}{1.625175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208422in}{0.745500in}}%
\pgfpathlineto{\pgfqpoint{4.251518in}{0.745500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208422in}{1.625175in}}%
\pgfpathlineto{\pgfqpoint{4.251518in}{1.625175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531639in}{1.010966in}}%
\pgfpathlineto{\pgfqpoint{4.617830in}{1.010966in}}%
\pgfpathlineto{\pgfqpoint{4.617830in}{1.127483in}}%
\pgfpathlineto{\pgfqpoint{4.531639in}{1.127483in}}%
\pgfpathlineto{\pgfqpoint{4.531639in}{1.010966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.574735in}{1.010966in}}%
\pgfpathlineto{\pgfqpoint{4.574735in}{0.884207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.574735in}{1.127483in}}%
\pgfpathlineto{\pgfqpoint{4.574735in}{1.218398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.553187in}{0.884207in}}%
\pgfpathlineto{\pgfqpoint{4.596283in}{0.884207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.553187in}{1.218398in}}%
\pgfpathlineto{\pgfqpoint{4.596283in}{1.218398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876404in}{0.917986in}}%
\pgfpathlineto{\pgfqpoint{4.962595in}{0.917986in}}%
\pgfpathlineto{\pgfqpoint{4.962595in}{1.094963in}}%
\pgfpathlineto{\pgfqpoint{4.876404in}{1.094963in}}%
\pgfpathlineto{\pgfqpoint{4.876404in}{0.917986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919500in}{0.917986in}}%
\pgfpathlineto{\pgfqpoint{4.919500in}{0.814494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919500in}{1.094963in}}%
\pgfpathlineto{\pgfqpoint{4.919500in}{1.314702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897952in}{0.814494in}}%
\pgfpathlineto{\pgfqpoint{4.941047in}{0.814494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897952in}{1.314702in}}%
\pgfpathlineto{\pgfqpoint{4.941047in}{1.314702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565934in}{0.952303in}}%
\pgfpathlineto{\pgfqpoint{5.652125in}{0.952303in}}%
\pgfpathlineto{\pgfqpoint{5.652125in}{1.094424in}}%
\pgfpathlineto{\pgfqpoint{5.565934in}{1.094424in}}%
\pgfpathlineto{\pgfqpoint{5.565934in}{0.952303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.609029in}{0.952303in}}%
\pgfpathlineto{\pgfqpoint{5.609029in}{0.814494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.609029in}{1.094424in}}%
\pgfpathlineto{\pgfqpoint{5.609029in}{1.251457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.587481in}{0.814494in}}%
\pgfpathlineto{\pgfqpoint{5.630577in}{0.814494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.587481in}{1.251457in}}%
\pgfpathlineto{\pgfqpoint{5.630577in}{1.251457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.255463in}{0.951764in}}%
\pgfpathlineto{\pgfqpoint{6.341654in}{0.951764in}}%
\pgfpathlineto{\pgfqpoint{6.341654in}{1.033155in}}%
\pgfpathlineto{\pgfqpoint{6.255463in}{1.033155in}}%
\pgfpathlineto{\pgfqpoint{6.255463in}{0.951764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.298559in}{0.951764in}}%
\pgfpathlineto{\pgfqpoint{6.298559in}{0.848991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.298559in}{1.033155in}}%
\pgfpathlineto{\pgfqpoint{6.298559in}{1.053099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.277011in}{0.848991in}}%
\pgfpathlineto{\pgfqpoint{6.320106in}{0.848991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.277011in}{1.053099in}}%
\pgfpathlineto{\pgfqpoint{6.320106in}{1.053099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.944993in}{0.900557in}}%
\pgfpathlineto{\pgfqpoint{7.031184in}{0.900557in}}%
\pgfpathlineto{\pgfqpoint{7.031184in}{1.102868in}}%
\pgfpathlineto{\pgfqpoint{6.944993in}{1.102868in}}%
\pgfpathlineto{\pgfqpoint{6.944993in}{0.900557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.988088in}{0.900557in}}%
\pgfpathlineto{\pgfqpoint{6.988088in}{0.814494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.988088in}{1.102868in}}%
\pgfpathlineto{\pgfqpoint{6.988088in}{1.124968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.966540in}{0.814494in}}%
\pgfpathlineto{\pgfqpoint{7.009636in}{0.814494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.966540in}{1.124968in}}%
\pgfpathlineto{\pgfqpoint{7.009636in}{1.124968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445995in}{0.952483in}}%
\pgfpathlineto{\pgfqpoint{1.532186in}{0.952483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773521in}{1.202047in}}%
\pgfpathlineto{\pgfqpoint{1.859713in}{1.202047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118286in}{1.626792in}}%
\pgfpathlineto{\pgfqpoint{2.204477in}{1.626792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463051in}{1.976255in}}%
\pgfpathlineto{\pgfqpoint{2.549242in}{1.976255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807816in}{2.337037in}}%
\pgfpathlineto{\pgfqpoint{2.894007in}{2.337037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152580in}{2.596483in}}%
\pgfpathlineto{\pgfqpoint{3.238771in}{2.596483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497345in}{2.936962in}}%
\pgfpathlineto{\pgfqpoint{3.583536in}{2.936962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842110in}{3.100464in}}%
\pgfpathlineto{\pgfqpoint{3.928301in}{3.100464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186875in}{3.173231in}}%
\pgfpathlineto{\pgfqpoint{4.273066in}{3.173231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531639in}{3.419742in}}%
\pgfpathlineto{\pgfqpoint{4.617830in}{3.419742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876404in}{3.425491in}}%
\pgfpathlineto{\pgfqpoint{4.962595in}{3.425491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565934in}{3.451364in}}%
\pgfpathlineto{\pgfqpoint{5.652125in}{3.451364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.255463in}{3.571744in}}%
\pgfpathlineto{\pgfqpoint{6.341654in}{3.571744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.944993in}{3.531318in}}%
\pgfpathlineto{\pgfqpoint{7.031184in}{3.531318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445995in}{0.917986in}}%
\pgfpathlineto{\pgfqpoint{1.532186in}{0.917986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773521in}{0.986980in}}%
\pgfpathlineto{\pgfqpoint{1.859713in}{0.986980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118286in}{1.052740in}}%
\pgfpathlineto{\pgfqpoint{2.204477in}{1.052740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463051in}{0.969012in}}%
\pgfpathlineto{\pgfqpoint{2.549242in}{0.969012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807816in}{1.019680in}}%
\pgfpathlineto{\pgfqpoint{2.894007in}{1.019680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152580in}{0.969731in}}%
\pgfpathlineto{\pgfqpoint{3.238771in}{0.969731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497345in}{1.019321in}}%
\pgfpathlineto{\pgfqpoint{3.583536in}{1.019321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842110in}{0.952123in}}%
\pgfpathlineto{\pgfqpoint{3.928301in}{0.952123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186875in}{1.023633in}}%
\pgfpathlineto{\pgfqpoint{4.273066in}{1.023633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531639in}{1.053099in}}%
\pgfpathlineto{\pgfqpoint{4.617830in}{1.053099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876404in}{0.970809in}}%
\pgfpathlineto{\pgfqpoint{4.962595in}{0.970809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565934in}{1.019321in}}%
\pgfpathlineto{\pgfqpoint{5.652125in}{1.019321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.255463in}{0.989136in}}%
\pgfpathlineto{\pgfqpoint{6.341654in}{0.989136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.599319in}}{\pgfqpoint{7.222821in}{3.215989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.944993in}{1.019321in}}%
\pgfpathlineto{\pgfqpoint{7.031184in}{1.019321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627179in}{0.599319in}}%
\pgfpathlineto{\pgfqpoint{0.627179in}{3.815308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850000in}{0.599319in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{3.815308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627179in}{0.599319in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{0.599319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627179in}{3.815308in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{3.815308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/error_classif_size.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/gabriel/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/gabriel/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/gabriel/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627179in}{0.573367in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.573367in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{3.806071in}}%
\pgfpathlineto{\pgfqpoint{0.627179in}{3.806071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952001in}{0.573367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.952001in,y=0.476145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 168}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321308in}{0.573367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.321308in,y=0.476145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 190}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724188in}{0.573367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724188in,y=0.476145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 214}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194215in}{0.573367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.194215in,y=0.476145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 242}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714602in}{0.573367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.714602in,y=0.476145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 273}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302136in}{0.573367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.302136in,y=0.476145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 308}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973603in}{0.573367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.973603in,y=0.476145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 348}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.712217in}{0.573367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.712217in,y=0.476145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 392}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.568337in}{0.573367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.568337in,y=0.476145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 443}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.525178in}{0.573367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.525178in,y=0.476145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.738589in,y=0.286177in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Size of the graph \(\displaystyle n_1 = n_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627179in}{0.573367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352487in,y=0.520606in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627179in}{1.034565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352487in,y=0.981803in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627179in}{1.495763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352487in,y=1.443001in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627179in}{1.956960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352487in,y=1.904199in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627179in}{2.418158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352487in,y=2.365396in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627179in}{2.879356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352487in,y=2.826594in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627179in}{3.340553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352487in,y=3.287792in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627179in}{3.801751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352487in,y=3.748989in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.296931in,y=2.189719in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Classification error \(\displaystyle l_{item}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.573367in}}{\pgfqpoint{6.222821in}{3.232703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952001in}{3.370064in}}%
\pgfpathlineto{\pgfqpoint{1.321308in}{3.096540in}}%
\pgfpathlineto{\pgfqpoint{1.724188in}{2.914452in}}%
\pgfpathlineto{\pgfqpoint{2.194215in}{1.909025in}}%
\pgfpathlineto{\pgfqpoint{2.714602in}{1.819014in}}%
\pgfpathlineto{\pgfqpoint{3.302136in}{1.482646in}}%
\pgfpathlineto{\pgfqpoint{3.973603in}{1.449309in}}%
\pgfpathlineto{\pgfqpoint{4.712217in}{1.393513in}}%
\pgfpathlineto{\pgfqpoint{5.568337in}{1.142999in}}%
\pgfpathlineto{\pgfqpoint{6.525178in}{0.979148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.573367in}}{\pgfqpoint{6.222821in}{3.232703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952001in}{3.370064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321308in}{3.096540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724188in}{2.914452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194215in}{1.909025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714602in}{1.819014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302136in}{1.482646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973603in}{1.449309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.712217in}{1.393513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.568337in}{1.142999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.525178in}{0.979148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.573367in}}{\pgfqpoint{6.222821in}{3.232703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910034in}{3.115396in}}%
\pgfpathlineto{\pgfqpoint{0.993967in}{3.115396in}}%
\pgfpathlineto{\pgfqpoint{0.993967in}{3.591888in}}%
\pgfpathlineto{\pgfqpoint{0.910034in}{3.591888in}}%
\pgfpathlineto{\pgfqpoint{0.910034in}{3.115396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.573367in}}{\pgfqpoint{6.222821in}{3.232703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952001in}{3.115396in}}%
\pgfpathlineto{\pgfqpoint{0.952001in}{2.967922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.573367in}}{\pgfqpoint{6.222821in}{3.232703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952001in}{3.591888in}}%
\pgfpathlineto{\pgfqpoint{0.952001in}{3.664686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.573367in}}{\pgfqpoint{6.222821in}{3.232703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931017in}{2.967922in}}%
\pgfpathlineto{\pgfqpoint{0.972984in}{2.967922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.573367in}}{\pgfqpoint{6.222821in}{3.232703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931017in}{3.664686in}}%
\pgfpathlineto{\pgfqpoint{0.972984in}{3.664686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.573367in}}{\pgfqpoint{6.222821in}{3.232703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279341in}{2.926242in}}%
\pgfpathlineto{\pgfqpoint{1.363274in}{2.926242in}}%
\pgfpathlineto{\pgfqpoint{1.363274in}{3.242181in}}%
\pgfpathlineto{\pgfqpoint{1.279341in}{3.242181in}}%
\pgfpathlineto{\pgfqpoint{1.279341in}{2.926242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.573367in}}{\pgfqpoint{6.222821in}{3.232703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321308in}{2.926242in}}%
\pgfpathlineto{\pgfqpoint{1.321308in}{2.462106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.573367in}}{\pgfqpoint{6.222821in}{3.232703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321308in}{3.242181in}}%
\pgfpathlineto{\pgfqpoint{1.321308in}{3.554544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.573367in}}{\pgfqpoint{6.222821in}{3.232703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300324in}{2.462106in}}%
\pgfpathlineto{\pgfqpoint{1.342291in}{2.462106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.573367in}}{\pgfqpoint{6.222821in}{3.232703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300324in}{3.554544in}}%
\pgfpathlineto{\pgfqpoint{1.342291in}{3.554544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.573367in}}{\pgfqpoint{6.222821in}{3.232703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682221in}{2.454674in}}%
\pgfpathlineto{\pgfqpoint{1.766155in}{2.454674in}}%
\pgfpathlineto{\pgfqpoint{1.766155in}{3.131224in}}%
\pgfpathlineto{\pgfqpoint{1.682221in}{3.131224in}}%
\pgfpathlineto{\pgfqpoint{1.682221in}{2.454674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.573367in}}{\pgfqpoint{6.222821in}{3.232703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724188in}{2.454674in}}%
\pgfpathlineto{\pgfqpoint{1.724188in}{1.831197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.573367in}}{\pgfqpoint{6.222821in}{3.232703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724188in}{3.131224in}}%
\pgfpathlineto{\pgfqpoint{1.724188in}{3.592965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.573367in}}{\pgfqpoint{6.222821in}{3.232703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703205in}{1.831197in}}%
\pgfpathlineto{\pgfqpoint{1.745171in}{1.831197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.573367in}}{\pgfqpoint{6.222821in}{3.232703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703205in}{3.592965in}}%
\pgfpathlineto{\pgfqpoint{1.745171in}{3.592965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.573367in}}{\pgfqpoint{6.222821in}{3.232703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152248in}{1.737229in}}%
\pgfpathlineto{\pgfqpoint{2.236182in}{1.737229in}}%
\pgfpathlineto{\pgfqpoint{2.236182in}{2.033116in}}%
\pgfpathlineto{\pgfqpoint{2.152248in}{2.033116in}}%
\pgfpathlineto{\pgfqpoint{2.152248in}{1.737229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.573367in}}{\pgfqpoint{6.222821in}{3.232703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194215in}{1.737229in}}%
\pgfpathlineto{\pgfqpoint{2.194215in}{1.579176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.573367in}}{\pgfqpoint{6.222821in}{3.232703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194215in}{2.033116in}}%
\pgfpathlineto{\pgfqpoint{2.194215in}{2.390469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.573367in}}{\pgfqpoint{6.222821in}{3.232703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173232in}{1.579176in}}%
\pgfpathlineto{\pgfqpoint{2.215198in}{1.579176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.573367in}}{\pgfqpoint{6.222821in}{3.232703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173232in}{2.390469in}}%
\pgfpathlineto{\pgfqpoint{2.215198in}{2.390469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.573367in}}{\pgfqpoint{6.222821in}{3.232703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672635in}{1.603031in}}%
\pgfpathlineto{\pgfqpoint{2.756569in}{1.603031in}}%
\pgfpathlineto{\pgfqpoint{2.756569in}{2.506921in}}%
\pgfpathlineto{\pgfqpoint{2.672635in}{2.506921in}}%
\pgfpathlineto{\pgfqpoint{2.672635in}{1.603031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.573367in}}{\pgfqpoint{6.222821in}{3.232703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714602in}{1.603031in}}%
\pgfpathlineto{\pgfqpoint{2.714602in}{1.333583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.573367in}}{\pgfqpoint{6.222821in}{3.232703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714602in}{2.506921in}}%
\pgfpathlineto{\pgfqpoint{2.714602in}{3.224748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.573367in}}{\pgfqpoint{6.222821in}{3.232703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693619in}{1.333583in}}%
\pgfpathlineto{\pgfqpoint{2.735585in}{1.333583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.573367in}}{\pgfqpoint{6.222821in}{3.232703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693619in}{3.224748in}}%
\pgfpathlineto{\pgfqpoint{2.735585in}{3.224748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.573367in}}{\pgfqpoint{6.222821in}{3.232703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260169in}{1.315781in}}%
\pgfpathlineto{\pgfqpoint{3.344102in}{1.315781in}}%
\pgfpathlineto{\pgfqpoint{3.344102in}{1.644795in}}%
\pgfpathlineto{\pgfqpoint{3.260169in}{1.644795in}}%
\pgfpathlineto{\pgfqpoint{3.260169in}{1.315781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.573367in}}{\pgfqpoint{6.222821in}{3.232703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302136in}{1.315781in}}%
\pgfpathlineto{\pgfqpoint{3.302136in}{1.124875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.573367in}}{\pgfqpoint{6.222821in}{3.232703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302136in}{1.644795in}}%
\pgfpathlineto{\pgfqpoint{3.302136in}{1.733946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.573367in}}{\pgfqpoint{6.222821in}{3.232703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281152in}{1.124875in}}%
\pgfpathlineto{\pgfqpoint{3.323119in}{1.124875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.573367in}}{\pgfqpoint{6.222821in}{3.232703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281152in}{1.733946in}}%
\pgfpathlineto{\pgfqpoint{3.323119in}{1.733946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.573367in}}{\pgfqpoint{6.222821in}{3.232703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931636in}{1.268340in}}%
\pgfpathlineto{\pgfqpoint{4.015569in}{1.268340in}}%
\pgfpathlineto{\pgfqpoint{4.015569in}{1.608000in}}%
\pgfpathlineto{\pgfqpoint{3.931636in}{1.608000in}}%
\pgfpathlineto{\pgfqpoint{3.931636in}{1.268340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.573367in}}{\pgfqpoint{6.222821in}{3.232703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.973603in}{1.268340in}}%
\pgfpathlineto{\pgfqpoint{3.973603in}{1.038282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.573367in}}{\pgfqpoint{6.222821in}{3.232703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.973603in}{1.608000in}}%
\pgfpathlineto{\pgfqpoint{3.973603in}{1.966892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.573367in}}{\pgfqpoint{6.222821in}{3.232703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952619in}{1.038282in}}%
\pgfpathlineto{\pgfqpoint{3.994586in}{1.038282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.573367in}}{\pgfqpoint{6.222821in}{3.232703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952619in}{1.966892in}}%
\pgfpathlineto{\pgfqpoint{3.994586in}{1.966892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.573367in}}{\pgfqpoint{6.222821in}{3.232703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670250in}{1.236288in}}%
\pgfpathlineto{\pgfqpoint{4.754183in}{1.236288in}}%
\pgfpathlineto{\pgfqpoint{4.754183in}{1.915386in}}%
\pgfpathlineto{\pgfqpoint{4.670250in}{1.915386in}}%
\pgfpathlineto{\pgfqpoint{4.670250in}{1.236288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.573367in}}{\pgfqpoint{6.222821in}{3.232703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.712217in}{1.236288in}}%
\pgfpathlineto{\pgfqpoint{4.712217in}{1.020867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.573367in}}{\pgfqpoint{6.222821in}{3.232703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.712217in}{1.915386in}}%
\pgfpathlineto{\pgfqpoint{4.712217in}{2.500347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.573367in}}{\pgfqpoint{6.222821in}{3.232703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.691233in}{1.020867in}}%
\pgfpathlineto{\pgfqpoint{4.733200in}{1.020867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.573367in}}{\pgfqpoint{6.222821in}{3.232703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.691233in}{2.500347in}}%
\pgfpathlineto{\pgfqpoint{4.733200in}{2.500347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.573367in}}{\pgfqpoint{6.222821in}{3.232703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526370in}{1.032875in}}%
\pgfpathlineto{\pgfqpoint{5.610304in}{1.032875in}}%
\pgfpathlineto{\pgfqpoint{5.610304in}{1.823149in}}%
\pgfpathlineto{\pgfqpoint{5.526370in}{1.823149in}}%
\pgfpathlineto{\pgfqpoint{5.526370in}{1.032875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.573367in}}{\pgfqpoint{6.222821in}{3.232703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.568337in}{1.032875in}}%
\pgfpathlineto{\pgfqpoint{5.568337in}{0.870486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.573367in}}{\pgfqpoint{6.222821in}{3.232703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.568337in}{1.823149in}}%
\pgfpathlineto{\pgfqpoint{5.568337in}{2.846231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.573367in}}{\pgfqpoint{6.222821in}{3.232703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.547354in}{0.870486in}}%
\pgfpathlineto{\pgfqpoint{5.589320in}{0.870486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.573367in}}{\pgfqpoint{6.222821in}{3.232703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.547354in}{2.846231in}}%
\pgfpathlineto{\pgfqpoint{5.589320in}{2.846231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.573367in}}{\pgfqpoint{6.222821in}{3.232703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.483211in}{0.926202in}}%
\pgfpathlineto{\pgfqpoint{6.567144in}{0.926202in}}%
\pgfpathlineto{\pgfqpoint{6.567144in}{1.236210in}}%
\pgfpathlineto{\pgfqpoint{6.483211in}{1.236210in}}%
\pgfpathlineto{\pgfqpoint{6.483211in}{0.926202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.573367in}}{\pgfqpoint{6.222821in}{3.232703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.525178in}{0.926202in}}%
\pgfpathlineto{\pgfqpoint{6.525178in}{0.836988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.573367in}}{\pgfqpoint{6.222821in}{3.232703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.525178in}{1.236210in}}%
\pgfpathlineto{\pgfqpoint{6.525178in}{1.307188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.573367in}}{\pgfqpoint{6.222821in}{3.232703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.504194in}{0.836988in}}%
\pgfpathlineto{\pgfqpoint{6.546161in}{0.836988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.573367in}}{\pgfqpoint{6.222821in}{3.232703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.504194in}{1.307188in}}%
\pgfpathlineto{\pgfqpoint{6.546161in}{1.307188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.573367in}}{\pgfqpoint{6.222821in}{3.232703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952001in}{2.587938in}}%
\pgfpathlineto{\pgfqpoint{1.321308in}{2.321040in}}%
\pgfpathlineto{\pgfqpoint{1.724188in}{2.078110in}}%
\pgfpathlineto{\pgfqpoint{2.194215in}{1.799272in}}%
\pgfpathlineto{\pgfqpoint{2.714602in}{1.601125in}}%
\pgfpathlineto{\pgfqpoint{3.302136in}{1.390049in}}%
\pgfpathlineto{\pgfqpoint{3.973603in}{1.236213in}}%
\pgfpathlineto{\pgfqpoint{4.712217in}{1.095400in}}%
\pgfpathlineto{\pgfqpoint{5.568337in}{0.958006in}}%
\pgfpathlineto{\pgfqpoint{6.525178in}{0.853976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.573367in}}{\pgfqpoint{6.222821in}{3.232703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.018568in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.010914in}{0.015022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952001in}{2.587938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321308in}{2.321040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724188in}{2.078110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194215in}{1.799272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714602in}{1.601125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302136in}{1.390049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973603in}{1.236213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.712217in}{1.095400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.568337in}{0.958006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.525178in}{0.853976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.573367in}}{\pgfqpoint{6.222821in}{3.232703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910034in}{3.370064in}}%
\pgfpathlineto{\pgfqpoint{0.993967in}{3.370064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.573367in}}{\pgfqpoint{6.222821in}{3.232703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279341in}{3.096540in}}%
\pgfpathlineto{\pgfqpoint{1.363274in}{3.096540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.573367in}}{\pgfqpoint{6.222821in}{3.232703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682221in}{2.914452in}}%
\pgfpathlineto{\pgfqpoint{1.766155in}{2.914452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.573367in}}{\pgfqpoint{6.222821in}{3.232703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152248in}{1.909025in}}%
\pgfpathlineto{\pgfqpoint{2.236182in}{1.909025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.573367in}}{\pgfqpoint{6.222821in}{3.232703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672635in}{1.819014in}}%
\pgfpathlineto{\pgfqpoint{2.756569in}{1.819014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.573367in}}{\pgfqpoint{6.222821in}{3.232703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260169in}{1.482646in}}%
\pgfpathlineto{\pgfqpoint{3.344102in}{1.482646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.573367in}}{\pgfqpoint{6.222821in}{3.232703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931636in}{1.449309in}}%
\pgfpathlineto{\pgfqpoint{4.015569in}{1.449309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.573367in}}{\pgfqpoint{6.222821in}{3.232703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670250in}{1.393513in}}%
\pgfpathlineto{\pgfqpoint{4.754183in}{1.393513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.573367in}}{\pgfqpoint{6.222821in}{3.232703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526370in}{1.142999in}}%
\pgfpathlineto{\pgfqpoint{5.610304in}{1.142999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627179in}{0.573367in}}{\pgfqpoint{6.222821in}{3.232703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.483211in}{0.979148in}}%
\pgfpathlineto{\pgfqpoint{6.567144in}{0.979148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627179in}{0.573367in}}%
\pgfpathlineto{\pgfqpoint{0.627179in}{3.806071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.573367in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{3.806071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627179in}{0.573367in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.573367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627179in}{3.806071in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{3.806071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/hemicycle.tex <==
\begin{tikzpicture}.
    \definecolor{color-ni}{RGB}{114, 119, 125}
    \definecolor{color-lr}{RGB}{0, 102, 204}
    \definecolor{color-udi}{RGB}{0, 255, 254}
    \definecolor{color-modem}{RGB}{255, 153, 28}
    \definecolor{color-larem}{RGB}{216, 201, 30}
    \definecolor{color-lt}{RGB}{225, 165, 225}
    \definecolor{color-soc}{RGB}{255, 128, 128}
    \definecolor{color-gdr}{RGB}{203, 36, 67}
    \definecolor{color-fi}{RGB}{221, 0, 19}
    \draw   (0:-5) arc (180:0:5) -- cycle;
    \foreach \a / \b / \color in {0/4.06/color-ni,   4.06/36.6/color-lr, 36.6/45.3/color-udi, 45.3/59.7/color-modem, 59.7/154.7/color-larem, 154.7/160.62/color-lt, 160.62/169.7/color-soc, 169.7/174.7/color-gdr, 174.7/180/color-fi} {
        \draw (0,0) -- (\a:5) arc(\a:\b:5) -- cycle;
        \fill[color=\color]   (0,0) -- (\a:5) arc(\a:\b:5) -- cycle;
        % \fill[pattern=crosshatch dots,pattern color=\color]   (0,0) -- (\a:5) arc(\a:\b:5) -- cycle;
    }
    \node at (5.7,0.2) {\Huge NI};
    \node at (5.7,1.5) {\Huge LR};
    \node at (6.2,3.5) {\Huge UDI-AGIR};
    \node at (5,4.5) {\Huge MODEM};
    \node at (-3.3,5.2) {\Huge LaREM};
    \node at (-5.2,2.6) {\Huge LT};
    \node at (-5.9,1.7) {\Huge SOC};
    \node at (-6.2,0.8) {\Huge GDR};
    \node at (-5.7,-0.1) {\Huge FI};
%    \node[draw, fill=white] at (-5.7,-0.2) {\Huge FI};
\end{tikzpicture}
% # 'NI', Non-inscrits : 13-->4.06
% # 'LR', Les Républicains: 104 -->32.5
% # 'UDI-AGIR', Les Constructifs: 28--> 8.75
% # 'MODEM', Mouvement démocrate : 46--> 14.375
% # 'LaREM, La République En Marche': 304-->95
% # 'LT': 19--> 5.9375
% # 'SOC': 29--> 9.06
% # 'GDR': 16-->5
% # 'FI': 17--> 5.3125


==> img/icl_increasing_nmar.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/gabriel/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/gabriel/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/gabriel/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.160000in}{4.160000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.160000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.160000in}{4.160000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.160000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831600in}{0.499200in}}%
\pgfpathlineto{\pgfqpoint{5.882800in}{0.499200in}}%
\pgfpathlineto{\pgfqpoint{5.882800in}{4.014400in}}%
\pgfpathlineto{\pgfqpoint{0.831600in}{4.014400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434368in}{0.499200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.434368in,y=0.401978in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663421in}{0.499200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.663421in,y=0.401978in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904528in}{0.499200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.904528in,y=0.401978in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145635in}{0.499200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.145635in,y=0.401978in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386743in}{0.499200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.386743in,y=0.401978in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627850in}{0.499200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.627850in,y=0.401978in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868958in}{0.499200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.868958in,y=0.401978in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110065in}{0.499200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.110065in,y=0.401978in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.351172in}{0.499200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.351172in,y=0.401978in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.592280in}{0.499200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.592280in,y=0.401978in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833387in}{0.499200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.833387in,y=0.401978in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.315602in}{0.499200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.315602in,y=0.401978in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.797817in}{0.499200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.797817in,y=0.401978in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.280032in}{0.499200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.280032in,y=0.401978in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434368in}{0.499200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.434368in,y=0.401978in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663421in}{0.499200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.663421in,y=0.401978in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904528in}{0.499200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.904528in,y=0.401978in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145635in}{0.499200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.145635in,y=0.401978in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386743in}{0.499200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.386743in,y=0.401978in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627850in}{0.499200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.627850in,y=0.401978in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868958in}{0.499200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.868958in,y=0.401978in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110065in}{0.499200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.110065in,y=0.401978in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.351172in}{0.499200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.351172in,y=0.401978in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.592280in}{0.499200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.592280in,y=0.401978in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833387in}{0.499200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.833387in,y=0.401978in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.315602in}{0.499200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.315602in,y=0.401978in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.797817in}{0.499200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.797817in,y=0.401978in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.280032in}{0.499200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.280032in,y=0.401978in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.357200in,y=0.212009in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Effect of NMAR missingness \(\displaystyle (\sigma^2_b=\sigma^2_q)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831600in}{1.170770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279129in,y=1.118009in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -10200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831600in}{1.926131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279129in,y=1.873370in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -10000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831600in}{2.681492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348574in,y=2.628731in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -9800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831600in}{3.436853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348574in,y=3.384091in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -9600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223574in,y=2.256800in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont ICL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434368in}{2.393050in}}%
\pgfpathlineto{\pgfqpoint{1.663421in}{2.004537in}}%
\pgfpathlineto{\pgfqpoint{1.904528in}{1.646075in}}%
\pgfpathlineto{\pgfqpoint{2.145635in}{1.671253in}}%
\pgfpathlineto{\pgfqpoint{2.386743in}{1.679002in}}%
\pgfpathlineto{\pgfqpoint{2.627850in}{1.622497in}}%
\pgfpathlineto{\pgfqpoint{2.868958in}{1.291952in}}%
\pgfpathlineto{\pgfqpoint{3.110065in}{1.537670in}}%
\pgfpathlineto{\pgfqpoint{3.351172in}{1.375650in}}%
\pgfpathlineto{\pgfqpoint{3.592280in}{1.546856in}}%
\pgfpathlineto{\pgfqpoint{3.833387in}{1.470297in}}%
\pgfpathlineto{\pgfqpoint{4.315602in}{1.519304in}}%
\pgfpathlineto{\pgfqpoint{4.797817in}{1.680316in}}%
\pgfpathlineto{\pgfqpoint{5.280032in}{1.749394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.018568in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.010914in}{0.015022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434368in}{2.393050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663421in}{2.004537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904528in}{1.646075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145635in}{1.671253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386743in}{1.679002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627850in}{1.622497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868958in}{1.291952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110065in}{1.537670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.351172in}{1.375650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.592280in}{1.546856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833387in}{1.470297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.315602in}{1.519304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.797817in}{1.680316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.280032in}{1.749394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404230in}{2.196599in}}%
\pgfpathlineto{\pgfqpoint{1.464507in}{2.196599in}}%
\pgfpathlineto{\pgfqpoint{1.464507in}{2.518042in}}%
\pgfpathlineto{\pgfqpoint{1.404230in}{2.518042in}}%
\pgfpathlineto{\pgfqpoint{1.404230in}{2.196599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434368in}{2.196599in}}%
\pgfpathlineto{\pgfqpoint{1.434368in}{1.786151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434368in}{2.518042in}}%
\pgfpathlineto{\pgfqpoint{1.434368in}{2.929068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419299in}{1.786151in}}%
\pgfpathlineto{\pgfqpoint{1.449438in}{1.786151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419299in}{2.929068in}}%
\pgfpathlineto{\pgfqpoint{1.449438in}{2.929068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633282in}{1.702267in}}%
\pgfpathlineto{\pgfqpoint{1.693559in}{1.702267in}}%
\pgfpathlineto{\pgfqpoint{1.693559in}{2.260543in}}%
\pgfpathlineto{\pgfqpoint{1.633282in}{2.260543in}}%
\pgfpathlineto{\pgfqpoint{1.633282in}{1.702267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663421in}{1.702267in}}%
\pgfpathlineto{\pgfqpoint{1.663421in}{1.332596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663421in}{2.260543in}}%
\pgfpathlineto{\pgfqpoint{1.663421in}{2.734717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648351in}{1.332596in}}%
\pgfpathlineto{\pgfqpoint{1.678490in}{1.332596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648351in}{2.734717in}}%
\pgfpathlineto{\pgfqpoint{1.678490in}{2.734717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874389in}{1.392662in}}%
\pgfpathlineto{\pgfqpoint{1.934666in}{1.392662in}}%
\pgfpathlineto{\pgfqpoint{1.934666in}{2.022551in}}%
\pgfpathlineto{\pgfqpoint{1.874389in}{2.022551in}}%
\pgfpathlineto{\pgfqpoint{1.874389in}{1.392662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904528in}{1.392662in}}%
\pgfpathlineto{\pgfqpoint{1.904528in}{0.830153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904528in}{2.022551in}}%
\pgfpathlineto{\pgfqpoint{1.904528in}{2.336935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889459in}{0.830153in}}%
\pgfpathlineto{\pgfqpoint{1.919597in}{0.830153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889459in}{2.336935in}}%
\pgfpathlineto{\pgfqpoint{1.919597in}{2.336935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115497in}{1.556100in}}%
\pgfpathlineto{\pgfqpoint{2.175774in}{1.556100in}}%
\pgfpathlineto{\pgfqpoint{2.175774in}{1.929459in}}%
\pgfpathlineto{\pgfqpoint{2.115497in}{1.929459in}}%
\pgfpathlineto{\pgfqpoint{2.115497in}{1.556100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145635in}{1.556100in}}%
\pgfpathlineto{\pgfqpoint{2.145635in}{1.226945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145635in}{1.929459in}}%
\pgfpathlineto{\pgfqpoint{2.145635in}{2.348841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130566in}{1.226945in}}%
\pgfpathlineto{\pgfqpoint{2.160705in}{1.226945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130566in}{2.348841in}}%
\pgfpathlineto{\pgfqpoint{2.160705in}{2.348841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356604in}{1.362944in}}%
\pgfpathlineto{\pgfqpoint{2.416881in}{1.362944in}}%
\pgfpathlineto{\pgfqpoint{2.416881in}{1.913269in}}%
\pgfpathlineto{\pgfqpoint{2.356604in}{1.913269in}}%
\pgfpathlineto{\pgfqpoint{2.356604in}{1.362944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386743in}{1.362944in}}%
\pgfpathlineto{\pgfqpoint{2.386743in}{0.723718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386743in}{1.913269in}}%
\pgfpathlineto{\pgfqpoint{2.386743in}{2.281651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371674in}{0.723718in}}%
\pgfpathlineto{\pgfqpoint{2.401812in}{0.723718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371674in}{2.281651in}}%
\pgfpathlineto{\pgfqpoint{2.401812in}{2.281651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597712in}{1.224408in}}%
\pgfpathlineto{\pgfqpoint{2.657989in}{1.224408in}}%
\pgfpathlineto{\pgfqpoint{2.657989in}{1.725760in}}%
\pgfpathlineto{\pgfqpoint{2.597712in}{1.725760in}}%
\pgfpathlineto{\pgfqpoint{2.597712in}{1.224408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627850in}{1.224408in}}%
\pgfpathlineto{\pgfqpoint{2.627850in}{0.658982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627850in}{1.725760in}}%
\pgfpathlineto{\pgfqpoint{2.627850in}{1.994368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612781in}{0.658982in}}%
\pgfpathlineto{\pgfqpoint{2.642919in}{0.658982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612781in}{1.994368in}}%
\pgfpathlineto{\pgfqpoint{2.642919in}{1.994368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838819in}{1.143659in}}%
\pgfpathlineto{\pgfqpoint{2.899096in}{1.143659in}}%
\pgfpathlineto{\pgfqpoint{2.899096in}{1.583062in}}%
\pgfpathlineto{\pgfqpoint{2.838819in}{1.583062in}}%
\pgfpathlineto{\pgfqpoint{2.838819in}{1.143659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868958in}{1.143659in}}%
\pgfpathlineto{\pgfqpoint{2.868958in}{0.956821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868958in}{1.583062in}}%
\pgfpathlineto{\pgfqpoint{2.868958in}{2.115345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853888in}{0.956821in}}%
\pgfpathlineto{\pgfqpoint{2.884027in}{0.956821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853888in}{2.115345in}}%
\pgfpathlineto{\pgfqpoint{2.884027in}{2.115345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079926in}{1.344137in}}%
\pgfpathlineto{\pgfqpoint{3.140203in}{1.344137in}}%
\pgfpathlineto{\pgfqpoint{3.140203in}{1.754677in}}%
\pgfpathlineto{\pgfqpoint{3.079926in}{1.754677in}}%
\pgfpathlineto{\pgfqpoint{3.079926in}{1.344137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110065in}{1.344137in}}%
\pgfpathlineto{\pgfqpoint{3.110065in}{0.784577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110065in}{1.754677in}}%
\pgfpathlineto{\pgfqpoint{3.110065in}{2.157564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094996in}{0.784577in}}%
\pgfpathlineto{\pgfqpoint{3.125134in}{0.784577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094996in}{2.157564in}}%
\pgfpathlineto{\pgfqpoint{3.125134in}{2.157564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321034in}{1.191854in}}%
\pgfpathlineto{\pgfqpoint{3.381311in}{1.191854in}}%
\pgfpathlineto{\pgfqpoint{3.381311in}{1.626163in}}%
\pgfpathlineto{\pgfqpoint{3.321034in}{1.626163in}}%
\pgfpathlineto{\pgfqpoint{3.321034in}{1.191854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351172in}{1.191854in}}%
\pgfpathlineto{\pgfqpoint{3.351172in}{0.753764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351172in}{1.626163in}}%
\pgfpathlineto{\pgfqpoint{3.351172in}{1.933004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336103in}{0.753764in}}%
\pgfpathlineto{\pgfqpoint{3.366242in}{0.753764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336103in}{1.933004in}}%
\pgfpathlineto{\pgfqpoint{3.366242in}{1.933004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562141in}{1.440502in}}%
\pgfpathlineto{\pgfqpoint{3.622418in}{1.440502in}}%
\pgfpathlineto{\pgfqpoint{3.622418in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{1.440502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592280in}{1.440502in}}%
\pgfpathlineto{\pgfqpoint{3.592280in}{1.262343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592280in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{3.592280in}{1.743810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577211in}{1.262343in}}%
\pgfpathlineto{\pgfqpoint{3.607349in}{1.262343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577211in}{1.743810in}}%
\pgfpathlineto{\pgfqpoint{3.607349in}{1.743810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803249in}{1.150124in}}%
\pgfpathlineto{\pgfqpoint{3.863526in}{1.150124in}}%
\pgfpathlineto{\pgfqpoint{3.863526in}{1.904534in}}%
\pgfpathlineto{\pgfqpoint{3.803249in}{1.904534in}}%
\pgfpathlineto{\pgfqpoint{3.803249in}{1.150124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833387in}{1.150124in}}%
\pgfpathlineto{\pgfqpoint{3.833387in}{1.036849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833387in}{1.904534in}}%
\pgfpathlineto{\pgfqpoint{3.833387in}{2.266120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818318in}{1.036849in}}%
\pgfpathlineto{\pgfqpoint{3.848456in}{1.036849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818318in}{2.266120in}}%
\pgfpathlineto{\pgfqpoint{3.848456in}{2.266120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285463in}{1.235468in}}%
\pgfpathlineto{\pgfqpoint{4.345740in}{1.235468in}}%
\pgfpathlineto{\pgfqpoint{4.345740in}{1.767821in}}%
\pgfpathlineto{\pgfqpoint{4.285463in}{1.767821in}}%
\pgfpathlineto{\pgfqpoint{4.285463in}{1.235468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315602in}{1.235468in}}%
\pgfpathlineto{\pgfqpoint{4.315602in}{1.087223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315602in}{1.767821in}}%
\pgfpathlineto{\pgfqpoint{4.315602in}{2.077508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.300533in}{1.087223in}}%
\pgfpathlineto{\pgfqpoint{4.330671in}{1.087223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.300533in}{2.077508in}}%
\pgfpathlineto{\pgfqpoint{4.330671in}{2.077508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.767678in}{1.481183in}}%
\pgfpathlineto{\pgfqpoint{4.827955in}{1.481183in}}%
\pgfpathlineto{\pgfqpoint{4.827955in}{1.918685in}}%
\pgfpathlineto{\pgfqpoint{4.767678in}{1.918685in}}%
\pgfpathlineto{\pgfqpoint{4.767678in}{1.481183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797817in}{1.481183in}}%
\pgfpathlineto{\pgfqpoint{4.797817in}{1.140757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797817in}{1.918685in}}%
\pgfpathlineto{\pgfqpoint{4.797817in}{2.277412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782747in}{1.140757in}}%
\pgfpathlineto{\pgfqpoint{4.812886in}{1.140757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782747in}{2.277412in}}%
\pgfpathlineto{\pgfqpoint{4.812886in}{2.277412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.249893in}{1.506434in}}%
\pgfpathlineto{\pgfqpoint{5.310170in}{1.506434in}}%
\pgfpathlineto{\pgfqpoint{5.310170in}{1.998052in}}%
\pgfpathlineto{\pgfqpoint{5.249893in}{1.998052in}}%
\pgfpathlineto{\pgfqpoint{5.249893in}{1.506434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.280032in}{1.506434in}}%
\pgfpathlineto{\pgfqpoint{5.280032in}{1.135472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.280032in}{1.998052in}}%
\pgfpathlineto{\pgfqpoint{5.280032in}{2.421279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.264962in}{1.135472in}}%
\pgfpathlineto{\pgfqpoint{5.295101in}{1.135472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.264962in}{2.421279in}}%
\pgfpathlineto{\pgfqpoint{5.295101in}{2.421279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434368in}{2.393702in}}%
\pgfpathlineto{\pgfqpoint{1.663421in}{2.053111in}}%
\pgfpathlineto{\pgfqpoint{1.904528in}{1.934866in}}%
\pgfpathlineto{\pgfqpoint{2.145635in}{2.149810in}}%
\pgfpathlineto{\pgfqpoint{2.386743in}{2.227664in}}%
\pgfpathlineto{\pgfqpoint{2.627850in}{2.314791in}}%
\pgfpathlineto{\pgfqpoint{2.868958in}{2.190750in}}%
\pgfpathlineto{\pgfqpoint{3.110065in}{2.509168in}}%
\pgfpathlineto{\pgfqpoint{3.351172in}{2.425145in}}%
\pgfpathlineto{\pgfqpoint{3.592280in}{2.726183in}}%
\pgfpathlineto{\pgfqpoint{3.833387in}{2.666046in}}%
\pgfpathlineto{\pgfqpoint{4.315602in}{2.838746in}}%
\pgfpathlineto{\pgfqpoint{4.797817in}{3.009716in}}%
\pgfpathlineto{\pgfqpoint{5.280032in}{3.306611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434368in}{2.393702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663421in}{2.053111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904528in}{1.934866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145635in}{2.149810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386743in}{2.227664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627850in}{2.314791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868958in}{2.190750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110065in}{2.509168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.351172in}{2.425145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.592280in}{2.726183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833387in}{2.666046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.315602in}{2.838746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.797817in}{3.009716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.280032in}{3.306611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404230in}{2.217350in}}%
\pgfpathlineto{\pgfqpoint{1.464507in}{2.217350in}}%
\pgfpathlineto{\pgfqpoint{1.464507in}{2.481254in}}%
\pgfpathlineto{\pgfqpoint{1.404230in}{2.481254in}}%
\pgfpathlineto{\pgfqpoint{1.404230in}{2.217350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434368in}{2.217350in}}%
\pgfpathlineto{\pgfqpoint{1.434368in}{2.052890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434368in}{2.481254in}}%
\pgfpathlineto{\pgfqpoint{1.434368in}{2.859147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419299in}{2.052890in}}%
\pgfpathlineto{\pgfqpoint{1.449438in}{2.052890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419299in}{2.859147in}}%
\pgfpathlineto{\pgfqpoint{1.449438in}{2.859147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633282in}{1.841067in}}%
\pgfpathlineto{\pgfqpoint{1.693559in}{1.841067in}}%
\pgfpathlineto{\pgfqpoint{1.693559in}{2.352145in}}%
\pgfpathlineto{\pgfqpoint{1.633282in}{2.352145in}}%
\pgfpathlineto{\pgfqpoint{1.633282in}{1.841067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663421in}{1.841067in}}%
\pgfpathlineto{\pgfqpoint{1.663421in}{1.396103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663421in}{2.352145in}}%
\pgfpathlineto{\pgfqpoint{1.663421in}{2.805784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648351in}{1.396103in}}%
\pgfpathlineto{\pgfqpoint{1.678490in}{1.396103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648351in}{2.805784in}}%
\pgfpathlineto{\pgfqpoint{1.678490in}{2.805784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874389in}{1.681647in}}%
\pgfpathlineto{\pgfqpoint{1.934666in}{1.681647in}}%
\pgfpathlineto{\pgfqpoint{1.934666in}{2.385198in}}%
\pgfpathlineto{\pgfqpoint{1.874389in}{2.385198in}}%
\pgfpathlineto{\pgfqpoint{1.874389in}{1.681647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904528in}{1.681647in}}%
\pgfpathlineto{\pgfqpoint{1.904528in}{1.248955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904528in}{2.385198in}}%
\pgfpathlineto{\pgfqpoint{1.904528in}{2.670110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889459in}{1.248955in}}%
\pgfpathlineto{\pgfqpoint{1.919597in}{1.248955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889459in}{2.670110in}}%
\pgfpathlineto{\pgfqpoint{1.919597in}{2.670110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115497in}{2.031827in}}%
\pgfpathlineto{\pgfqpoint{2.175774in}{2.031827in}}%
\pgfpathlineto{\pgfqpoint{2.175774in}{2.445167in}}%
\pgfpathlineto{\pgfqpoint{2.115497in}{2.445167in}}%
\pgfpathlineto{\pgfqpoint{2.115497in}{2.031827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145635in}{2.031827in}}%
\pgfpathlineto{\pgfqpoint{2.145635in}{1.709001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145635in}{2.445167in}}%
\pgfpathlineto{\pgfqpoint{2.145635in}{2.816947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130566in}{1.709001in}}%
\pgfpathlineto{\pgfqpoint{2.160705in}{1.709001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130566in}{2.816947in}}%
\pgfpathlineto{\pgfqpoint{2.160705in}{2.816947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356604in}{2.025577in}}%
\pgfpathlineto{\pgfqpoint{2.416881in}{2.025577in}}%
\pgfpathlineto{\pgfqpoint{2.416881in}{2.493232in}}%
\pgfpathlineto{\pgfqpoint{2.356604in}{2.493232in}}%
\pgfpathlineto{\pgfqpoint{2.356604in}{2.025577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386743in}{2.025577in}}%
\pgfpathlineto{\pgfqpoint{2.386743in}{1.378473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386743in}{2.493232in}}%
\pgfpathlineto{\pgfqpoint{2.386743in}{2.895432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371674in}{1.378473in}}%
\pgfpathlineto{\pgfqpoint{2.401812in}{1.378473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371674in}{2.895432in}}%
\pgfpathlineto{\pgfqpoint{2.401812in}{2.895432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597712in}{1.932326in}}%
\pgfpathlineto{\pgfqpoint{2.657989in}{1.932326in}}%
\pgfpathlineto{\pgfqpoint{2.657989in}{2.508393in}}%
\pgfpathlineto{\pgfqpoint{2.597712in}{2.508393in}}%
\pgfpathlineto{\pgfqpoint{2.597712in}{1.932326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627850in}{1.932326in}}%
\pgfpathlineto{\pgfqpoint{2.627850in}{1.702355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627850in}{2.508393in}}%
\pgfpathlineto{\pgfqpoint{2.627850in}{2.837180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612781in}{1.702355in}}%
\pgfpathlineto{\pgfqpoint{2.642919in}{1.702355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612781in}{2.837180in}}%
\pgfpathlineto{\pgfqpoint{2.642919in}{2.837180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838819in}{2.039593in}}%
\pgfpathlineto{\pgfqpoint{2.899096in}{2.039593in}}%
\pgfpathlineto{\pgfqpoint{2.899096in}{2.395496in}}%
\pgfpathlineto{\pgfqpoint{2.838819in}{2.395496in}}%
\pgfpathlineto{\pgfqpoint{2.838819in}{2.039593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868958in}{2.039593in}}%
\pgfpathlineto{\pgfqpoint{2.868958in}{1.607885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868958in}{2.395496in}}%
\pgfpathlineto{\pgfqpoint{2.868958in}{2.662288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853888in}{1.607885in}}%
\pgfpathlineto{\pgfqpoint{2.884027in}{1.607885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853888in}{2.662288in}}%
\pgfpathlineto{\pgfqpoint{2.884027in}{2.662288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079926in}{2.381244in}}%
\pgfpathlineto{\pgfqpoint{3.140203in}{2.381244in}}%
\pgfpathlineto{\pgfqpoint{3.140203in}{2.645847in}}%
\pgfpathlineto{\pgfqpoint{3.079926in}{2.645847in}}%
\pgfpathlineto{\pgfqpoint{3.079926in}{2.381244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110065in}{2.381244in}}%
\pgfpathlineto{\pgfqpoint{3.110065in}{2.128907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110065in}{2.645847in}}%
\pgfpathlineto{\pgfqpoint{3.110065in}{2.990837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094996in}{2.128907in}}%
\pgfpathlineto{\pgfqpoint{3.125134in}{2.128907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094996in}{2.990837in}}%
\pgfpathlineto{\pgfqpoint{3.125134in}{2.990837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321034in}{2.147236in}}%
\pgfpathlineto{\pgfqpoint{3.381311in}{2.147236in}}%
\pgfpathlineto{\pgfqpoint{3.381311in}{2.629171in}}%
\pgfpathlineto{\pgfqpoint{3.321034in}{2.629171in}}%
\pgfpathlineto{\pgfqpoint{3.321034in}{2.147236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351172in}{2.147236in}}%
\pgfpathlineto{\pgfqpoint{3.351172in}{1.619495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351172in}{2.629171in}}%
\pgfpathlineto{\pgfqpoint{3.351172in}{3.193165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336103in}{1.619495in}}%
\pgfpathlineto{\pgfqpoint{3.366242in}{1.619495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336103in}{3.193165in}}%
\pgfpathlineto{\pgfqpoint{3.366242in}{3.193165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562141in}{2.515932in}}%
\pgfpathlineto{\pgfqpoint{3.622418in}{2.515932in}}%
\pgfpathlineto{\pgfqpoint{3.622418in}{2.844002in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{2.844002in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{2.515932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592280in}{2.515932in}}%
\pgfpathlineto{\pgfqpoint{3.592280in}{2.226273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592280in}{2.844002in}}%
\pgfpathlineto{\pgfqpoint{3.592280in}{3.096076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577211in}{2.226273in}}%
\pgfpathlineto{\pgfqpoint{3.607349in}{2.226273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577211in}{3.096076in}}%
\pgfpathlineto{\pgfqpoint{3.607349in}{3.096076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803249in}{2.510757in}}%
\pgfpathlineto{\pgfqpoint{3.863526in}{2.510757in}}%
\pgfpathlineto{\pgfqpoint{3.863526in}{2.890517in}}%
\pgfpathlineto{\pgfqpoint{3.803249in}{2.890517in}}%
\pgfpathlineto{\pgfqpoint{3.803249in}{2.510757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833387in}{2.510757in}}%
\pgfpathlineto{\pgfqpoint{3.833387in}{1.967030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833387in}{2.890517in}}%
\pgfpathlineto{\pgfqpoint{3.833387in}{3.332825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818318in}{1.967030in}}%
\pgfpathlineto{\pgfqpoint{3.848456in}{1.967030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818318in}{3.332825in}}%
\pgfpathlineto{\pgfqpoint{3.848456in}{3.332825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285463in}{2.608633in}}%
\pgfpathlineto{\pgfqpoint{4.345740in}{2.608633in}}%
\pgfpathlineto{\pgfqpoint{4.345740in}{3.080884in}}%
\pgfpathlineto{\pgfqpoint{4.285463in}{3.080884in}}%
\pgfpathlineto{\pgfqpoint{4.285463in}{2.608633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315602in}{2.608633in}}%
\pgfpathlineto{\pgfqpoint{4.315602in}{2.134702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315602in}{3.080884in}}%
\pgfpathlineto{\pgfqpoint{4.315602in}{3.346237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.300533in}{2.134702in}}%
\pgfpathlineto{\pgfqpoint{4.330671in}{2.134702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.300533in}{3.346237in}}%
\pgfpathlineto{\pgfqpoint{4.330671in}{3.346237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.767678in}{2.852615in}}%
\pgfpathlineto{\pgfqpoint{4.827955in}{2.852615in}}%
\pgfpathlineto{\pgfqpoint{4.827955in}{3.161780in}}%
\pgfpathlineto{\pgfqpoint{4.767678in}{3.161780in}}%
\pgfpathlineto{\pgfqpoint{4.767678in}{2.852615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797817in}{2.852615in}}%
\pgfpathlineto{\pgfqpoint{4.797817in}{2.506009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797817in}{3.161780in}}%
\pgfpathlineto{\pgfqpoint{4.797817in}{3.623304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782747in}{2.506009in}}%
\pgfpathlineto{\pgfqpoint{4.812886in}{2.506009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782747in}{3.623304in}}%
\pgfpathlineto{\pgfqpoint{4.812886in}{3.623304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.249893in}{3.033506in}}%
\pgfpathlineto{\pgfqpoint{5.310170in}{3.033506in}}%
\pgfpathlineto{\pgfqpoint{5.310170in}{3.488940in}}%
\pgfpathlineto{\pgfqpoint{5.249893in}{3.488940in}}%
\pgfpathlineto{\pgfqpoint{5.249893in}{3.033506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.280032in}{3.033506in}}%
\pgfpathlineto{\pgfqpoint{5.280032in}{2.691590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.280032in}{3.488940in}}%
\pgfpathlineto{\pgfqpoint{5.280032in}{3.854618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.264962in}{2.691590in}}%
\pgfpathlineto{\pgfqpoint{5.295101in}{2.691590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.264962in}{3.854618in}}%
\pgfpathlineto{\pgfqpoint{5.295101in}{3.854618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404230in}{2.393050in}}%
\pgfpathlineto{\pgfqpoint{1.464507in}{2.393050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633282in}{2.004537in}}%
\pgfpathlineto{\pgfqpoint{1.693559in}{2.004537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874389in}{1.646075in}}%
\pgfpathlineto{\pgfqpoint{1.934666in}{1.646075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115497in}{1.671253in}}%
\pgfpathlineto{\pgfqpoint{2.175774in}{1.671253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356604in}{1.679002in}}%
\pgfpathlineto{\pgfqpoint{2.416881in}{1.679002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597712in}{1.622497in}}%
\pgfpathlineto{\pgfqpoint{2.657989in}{1.622497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838819in}{1.291952in}}%
\pgfpathlineto{\pgfqpoint{2.899096in}{1.291952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079926in}{1.537670in}}%
\pgfpathlineto{\pgfqpoint{3.140203in}{1.537670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321034in}{1.375650in}}%
\pgfpathlineto{\pgfqpoint{3.381311in}{1.375650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562141in}{1.546856in}}%
\pgfpathlineto{\pgfqpoint{3.622418in}{1.546856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803249in}{1.470297in}}%
\pgfpathlineto{\pgfqpoint{3.863526in}{1.470297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285463in}{1.519304in}}%
\pgfpathlineto{\pgfqpoint{4.345740in}{1.519304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.767678in}{1.680316in}}%
\pgfpathlineto{\pgfqpoint{4.827955in}{1.680316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.249893in}{1.749394in}}%
\pgfpathlineto{\pgfqpoint{5.310170in}{1.749394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404230in}{2.393702in}}%
\pgfpathlineto{\pgfqpoint{1.464507in}{2.393702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633282in}{2.053111in}}%
\pgfpathlineto{\pgfqpoint{1.693559in}{2.053111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874389in}{1.934866in}}%
\pgfpathlineto{\pgfqpoint{1.934666in}{1.934866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115497in}{2.149810in}}%
\pgfpathlineto{\pgfqpoint{2.175774in}{2.149810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356604in}{2.227664in}}%
\pgfpathlineto{\pgfqpoint{2.416881in}{2.227664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597712in}{2.314791in}}%
\pgfpathlineto{\pgfqpoint{2.657989in}{2.314791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838819in}{2.190750in}}%
\pgfpathlineto{\pgfqpoint{2.899096in}{2.190750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079926in}{2.509168in}}%
\pgfpathlineto{\pgfqpoint{3.140203in}{2.509168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321034in}{2.425145in}}%
\pgfpathlineto{\pgfqpoint{3.381311in}{2.425145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562141in}{2.726183in}}%
\pgfpathlineto{\pgfqpoint{3.622418in}{2.726183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803249in}{2.666046in}}%
\pgfpathlineto{\pgfqpoint{3.863526in}{2.666046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285463in}{2.838746in}}%
\pgfpathlineto{\pgfqpoint{4.345740in}{2.838746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.767678in}{3.009716in}}%
\pgfpathlineto{\pgfqpoint{4.827955in}{3.009716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831600in}{0.499200in}}{\pgfqpoint{5.051200in}{3.515200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.249893in}{3.306611in}}%
\pgfpathlineto{\pgfqpoint{5.310170in}{3.306611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831600in}{0.499200in}}%
\pgfpathlineto{\pgfqpoint{0.831600in}{4.014400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.882800in}{0.499200in}}%
\pgfpathlineto{\pgfqpoint{5.882800in}{4.014400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831600in}{0.499200in}}%
\pgfpathlineto{\pgfqpoint{5.882800in}{0.499200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831600in}{4.014400in}}%
\pgfpathlineto{\pgfqpoint{5.882800in}{4.014400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/icl_nmar_mar.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/gabriel/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/gabriel/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/gabriel/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.070000in}{3.260000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.070000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.070000in}{3.260000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.260000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567840in}{0.619400in}}%
\pgfpathlineto{\pgfqpoint{5.044650in}{0.619400in}}%
\pgfpathlineto{\pgfqpoint{5.044650in}{3.106780in}}%
\pgfpathlineto{\pgfqpoint{0.567840in}{3.106780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102066in}{0.619400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102066in,y=0.522178in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305071in}{0.619400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.305071in,y=0.522178in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518761in}{0.619400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.518761in,y=0.522178in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732452in}{0.619400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.732452in,y=0.522178in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946142in}{0.619400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.946142in,y=0.522178in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159832in}{0.619400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.159832in,y=0.522178in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373522in}{0.619400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.373522in,y=0.522178in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587213in}{0.619400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.587213in,y=0.522178in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.800903in}{0.619400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.800903in,y=0.522178in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014593in}{0.619400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.014593in,y=0.522178in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228283in}{0.619400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.228283in,y=0.522178in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.655664in}{0.619400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.655664in,y=0.522178in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083044in}{0.619400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.083044in,y=0.522178in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.510424in}{0.619400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.510424in,y=0.522178in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.806245in,y=0.332209in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Effect of NMAR missingness \(\displaystyle (\sigma^2_B=\sigma^2_D)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567840in}{0.769709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401173in,y=0.716948in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567840in}{1.224495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262284in,y=1.171734in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567840in}{1.679282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262284in,y=1.626520in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567840in}{2.134068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262284in,y=2.081306in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567840in}{2.588854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262284in,y=2.536092in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567840in}{3.043640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262284in,y=2.990879in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.206728in,y=1.863090in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle ICL_{NMAR} - ICL_{MAR}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102066in}{0.767364in}}%
\pgfpathlineto{\pgfqpoint{1.305071in}{0.889008in}}%
\pgfpathlineto{\pgfqpoint{1.518761in}{1.170904in}}%
\pgfpathlineto{\pgfqpoint{1.732452in}{1.346949in}}%
\pgfpathlineto{\pgfqpoint{1.946142in}{1.490358in}}%
\pgfpathlineto{\pgfqpoint{2.159832in}{1.665694in}}%
\pgfpathlineto{\pgfqpoint{2.373522in}{1.760234in}}%
\pgfpathlineto{\pgfqpoint{2.587213in}{1.875662in}}%
\pgfpathlineto{\pgfqpoint{2.800903in}{1.968013in}}%
\pgfpathlineto{\pgfqpoint{3.014593in}{2.087540in}}%
\pgfpathlineto{\pgfqpoint{3.228283in}{2.160740in}}%
\pgfpathlineto{\pgfqpoint{3.655664in}{2.298012in}}%
\pgfpathlineto{\pgfqpoint{4.083044in}{2.393115in}}%
\pgfpathlineto{\pgfqpoint{4.510424in}{2.516052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.018568in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.010914in}{0.015022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102066in}{0.767364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305071in}{0.889008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518761in}{1.170904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732452in}{1.346949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946142in}{1.490358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159832in}{1.665694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373522in}{1.760234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587213in}{1.875662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.800903in}{1.968013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014593in}{2.087540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228283in}{2.160740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.655664in}{2.298012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083044in}{2.393115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.510424in}{2.516052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075354in}{0.748395in}}%
\pgfpathlineto{\pgfqpoint{1.128777in}{0.748395in}}%
\pgfpathlineto{\pgfqpoint{1.128777in}{0.771926in}}%
\pgfpathlineto{\pgfqpoint{1.075354in}{0.771926in}}%
\pgfpathlineto{\pgfqpoint{1.075354in}{0.748395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102066in}{0.748395in}}%
\pgfpathlineto{\pgfqpoint{1.102066in}{0.732463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102066in}{0.771926in}}%
\pgfpathlineto{\pgfqpoint{1.102066in}{0.793318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088710in}{0.732463in}}%
\pgfpathlineto{\pgfqpoint{1.115421in}{0.732463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088710in}{0.793318in}}%
\pgfpathlineto{\pgfqpoint{1.115421in}{0.793318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278360in}{0.863310in}}%
\pgfpathlineto{\pgfqpoint{1.331783in}{0.863310in}}%
\pgfpathlineto{\pgfqpoint{1.331783in}{0.924051in}}%
\pgfpathlineto{\pgfqpoint{1.278360in}{0.924051in}}%
\pgfpathlineto{\pgfqpoint{1.278360in}{0.863310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305071in}{0.863310in}}%
\pgfpathlineto{\pgfqpoint{1.305071in}{0.805133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305071in}{0.924051in}}%
\pgfpathlineto{\pgfqpoint{1.305071in}{0.988719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291716in}{0.805133in}}%
\pgfpathlineto{\pgfqpoint{1.318427in}{0.805133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291716in}{0.988719in}}%
\pgfpathlineto{\pgfqpoint{1.318427in}{0.988719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492050in}{1.097780in}}%
\pgfpathlineto{\pgfqpoint{1.545473in}{1.097780in}}%
\pgfpathlineto{\pgfqpoint{1.545473in}{1.220255in}}%
\pgfpathlineto{\pgfqpoint{1.492050in}{1.220255in}}%
\pgfpathlineto{\pgfqpoint{1.492050in}{1.097780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518761in}{1.097780in}}%
\pgfpathlineto{\pgfqpoint{1.518761in}{1.027961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518761in}{1.220255in}}%
\pgfpathlineto{\pgfqpoint{1.518761in}{1.278322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505406in}{1.027961in}}%
\pgfpathlineto{\pgfqpoint{1.532117in}{1.027961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505406in}{1.278322in}}%
\pgfpathlineto{\pgfqpoint{1.532117in}{1.278322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705740in}{1.271190in}}%
\pgfpathlineto{\pgfqpoint{1.759163in}{1.271190in}}%
\pgfpathlineto{\pgfqpoint{1.759163in}{1.440494in}}%
\pgfpathlineto{\pgfqpoint{1.705740in}{1.440494in}}%
\pgfpathlineto{\pgfqpoint{1.705740in}{1.271190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732452in}{1.271190in}}%
\pgfpathlineto{\pgfqpoint{1.732452in}{1.104226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732452in}{1.440494in}}%
\pgfpathlineto{\pgfqpoint{1.732452in}{1.564383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719096in}{1.104226in}}%
\pgfpathlineto{\pgfqpoint{1.745807in}{1.104226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719096in}{1.564383in}}%
\pgfpathlineto{\pgfqpoint{1.745807in}{1.564383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919431in}{1.402379in}}%
\pgfpathlineto{\pgfqpoint{1.972853in}{1.402379in}}%
\pgfpathlineto{\pgfqpoint{1.972853in}{1.650303in}}%
\pgfpathlineto{\pgfqpoint{1.919431in}{1.650303in}}%
\pgfpathlineto{\pgfqpoint{1.919431in}{1.402379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946142in}{1.402379in}}%
\pgfpathlineto{\pgfqpoint{1.946142in}{1.316176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946142in}{1.650303in}}%
\pgfpathlineto{\pgfqpoint{1.946142in}{1.767315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932786in}{1.316176in}}%
\pgfpathlineto{\pgfqpoint{1.959498in}{1.316176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932786in}{1.767315in}}%
\pgfpathlineto{\pgfqpoint{1.959498in}{1.767315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133121in}{1.566947in}}%
\pgfpathlineto{\pgfqpoint{2.186543in}{1.566947in}}%
\pgfpathlineto{\pgfqpoint{2.186543in}{1.788832in}}%
\pgfpathlineto{\pgfqpoint{2.133121in}{1.788832in}}%
\pgfpathlineto{\pgfqpoint{2.133121in}{1.566947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159832in}{1.566947in}}%
\pgfpathlineto{\pgfqpoint{2.159832in}{1.496492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159832in}{1.788832in}}%
\pgfpathlineto{\pgfqpoint{2.159832in}{2.026093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146476in}{1.496492in}}%
\pgfpathlineto{\pgfqpoint{2.173188in}{1.496492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146476in}{2.026093in}}%
\pgfpathlineto{\pgfqpoint{2.173188in}{2.026093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346811in}{1.641312in}}%
\pgfpathlineto{\pgfqpoint{2.400234in}{1.641312in}}%
\pgfpathlineto{\pgfqpoint{2.400234in}{1.908132in}}%
\pgfpathlineto{\pgfqpoint{2.346811in}{1.908132in}}%
\pgfpathlineto{\pgfqpoint{2.346811in}{1.641312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373522in}{1.641312in}}%
\pgfpathlineto{\pgfqpoint{2.373522in}{1.549625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373522in}{1.908132in}}%
\pgfpathlineto{\pgfqpoint{2.373522in}{2.074318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360167in}{1.549625in}}%
\pgfpathlineto{\pgfqpoint{2.386878in}{1.549625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360167in}{2.074318in}}%
\pgfpathlineto{\pgfqpoint{2.386878in}{2.074318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560501in}{1.818466in}}%
\pgfpathlineto{\pgfqpoint{2.613924in}{1.818466in}}%
\pgfpathlineto{\pgfqpoint{2.613924in}{1.949187in}}%
\pgfpathlineto{\pgfqpoint{2.560501in}{1.949187in}}%
\pgfpathlineto{\pgfqpoint{2.560501in}{1.818466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587213in}{1.818466in}}%
\pgfpathlineto{\pgfqpoint{2.587213in}{1.642712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587213in}{1.949187in}}%
\pgfpathlineto{\pgfqpoint{2.587213in}{2.115658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573857in}{1.642712in}}%
\pgfpathlineto{\pgfqpoint{2.600568in}{1.642712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573857in}{2.115658in}}%
\pgfpathlineto{\pgfqpoint{2.600568in}{2.115658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774191in}{1.816818in}}%
\pgfpathlineto{\pgfqpoint{2.827614in}{1.816818in}}%
\pgfpathlineto{\pgfqpoint{2.827614in}{2.095504in}}%
\pgfpathlineto{\pgfqpoint{2.774191in}{2.095504in}}%
\pgfpathlineto{\pgfqpoint{2.774191in}{1.816818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800903in}{1.816818in}}%
\pgfpathlineto{\pgfqpoint{2.800903in}{1.692038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800903in}{2.095504in}}%
\pgfpathlineto{\pgfqpoint{2.800903in}{2.395243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787547in}{1.692038in}}%
\pgfpathlineto{\pgfqpoint{2.814258in}{1.692038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787547in}{2.395243in}}%
\pgfpathlineto{\pgfqpoint{2.814258in}{2.395243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987882in}{2.003739in}}%
\pgfpathlineto{\pgfqpoint{3.041304in}{2.003739in}}%
\pgfpathlineto{\pgfqpoint{3.041304in}{2.181404in}}%
\pgfpathlineto{\pgfqpoint{2.987882in}{2.181404in}}%
\pgfpathlineto{\pgfqpoint{2.987882in}{2.003739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014593in}{2.003739in}}%
\pgfpathlineto{\pgfqpoint{3.014593in}{1.828294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014593in}{2.181404in}}%
\pgfpathlineto{\pgfqpoint{3.014593in}{2.290733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001237in}{1.828294in}}%
\pgfpathlineto{\pgfqpoint{3.027949in}{1.828294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001237in}{2.290733in}}%
\pgfpathlineto{\pgfqpoint{3.027949in}{2.290733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201572in}{2.051301in}}%
\pgfpathlineto{\pgfqpoint{3.254994in}{2.051301in}}%
\pgfpathlineto{\pgfqpoint{3.254994in}{2.313279in}}%
\pgfpathlineto{\pgfqpoint{3.201572in}{2.313279in}}%
\pgfpathlineto{\pgfqpoint{3.201572in}{2.051301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228283in}{2.051301in}}%
\pgfpathlineto{\pgfqpoint{3.228283in}{1.877193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228283in}{2.313279in}}%
\pgfpathlineto{\pgfqpoint{3.228283in}{2.553864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214928in}{1.877193in}}%
\pgfpathlineto{\pgfqpoint{3.241639in}{1.877193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214928in}{2.553864in}}%
\pgfpathlineto{\pgfqpoint{3.241639in}{2.553864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628952in}{2.139034in}}%
\pgfpathlineto{\pgfqpoint{3.682375in}{2.139034in}}%
\pgfpathlineto{\pgfqpoint{3.682375in}{2.444508in}}%
\pgfpathlineto{\pgfqpoint{3.628952in}{2.444508in}}%
\pgfpathlineto{\pgfqpoint{3.628952in}{2.139034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655664in}{2.139034in}}%
\pgfpathlineto{\pgfqpoint{3.655664in}{1.886194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655664in}{2.444508in}}%
\pgfpathlineto{\pgfqpoint{3.655664in}{2.726614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642308in}{1.886194in}}%
\pgfpathlineto{\pgfqpoint{3.669019in}{1.886194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642308in}{2.726614in}}%
\pgfpathlineto{\pgfqpoint{3.669019in}{2.726614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056333in}{2.285199in}}%
\pgfpathlineto{\pgfqpoint{4.109755in}{2.285199in}}%
\pgfpathlineto{\pgfqpoint{4.109755in}{2.465798in}}%
\pgfpathlineto{\pgfqpoint{4.056333in}{2.465798in}}%
\pgfpathlineto{\pgfqpoint{4.056333in}{2.285199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083044in}{2.285199in}}%
\pgfpathlineto{\pgfqpoint{4.083044in}{2.024533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083044in}{2.465798in}}%
\pgfpathlineto{\pgfqpoint{4.083044in}{2.561305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069688in}{2.024533in}}%
\pgfpathlineto{\pgfqpoint{4.096400in}{2.024533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069688in}{2.561305in}}%
\pgfpathlineto{\pgfqpoint{4.096400in}{2.561305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.483713in}{2.379430in}}%
\pgfpathlineto{\pgfqpoint{4.537136in}{2.379430in}}%
\pgfpathlineto{\pgfqpoint{4.537136in}{2.679332in}}%
\pgfpathlineto{\pgfqpoint{4.483713in}{2.679332in}}%
\pgfpathlineto{\pgfqpoint{4.483713in}{2.379430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510424in}{2.379430in}}%
\pgfpathlineto{\pgfqpoint{4.510424in}{2.257657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510424in}{2.679332in}}%
\pgfpathlineto{\pgfqpoint{4.510424in}{2.993717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.497069in}{2.257657in}}%
\pgfpathlineto{\pgfqpoint{4.523780in}{2.257657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.497069in}{2.993717in}}%
\pgfpathlineto{\pgfqpoint{4.523780in}{2.993717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075354in}{0.767364in}}%
\pgfpathlineto{\pgfqpoint{1.128777in}{0.767364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278360in}{0.889008in}}%
\pgfpathlineto{\pgfqpoint{1.331783in}{0.889008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492050in}{1.170904in}}%
\pgfpathlineto{\pgfqpoint{1.545473in}{1.170904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705740in}{1.346949in}}%
\pgfpathlineto{\pgfqpoint{1.759163in}{1.346949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919431in}{1.490358in}}%
\pgfpathlineto{\pgfqpoint{1.972853in}{1.490358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133121in}{1.665694in}}%
\pgfpathlineto{\pgfqpoint{2.186543in}{1.665694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346811in}{1.760234in}}%
\pgfpathlineto{\pgfqpoint{2.400234in}{1.760234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560501in}{1.875662in}}%
\pgfpathlineto{\pgfqpoint{2.613924in}{1.875662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774191in}{1.968013in}}%
\pgfpathlineto{\pgfqpoint{2.827614in}{1.968013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987882in}{2.087540in}}%
\pgfpathlineto{\pgfqpoint{3.041304in}{2.087540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201572in}{2.160740in}}%
\pgfpathlineto{\pgfqpoint{3.254994in}{2.160740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628952in}{2.298012in}}%
\pgfpathlineto{\pgfqpoint{3.682375in}{2.298012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056333in}{2.393115in}}%
\pgfpathlineto{\pgfqpoint{4.109755in}{2.393115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567840in}{0.619400in}}{\pgfqpoint{4.476810in}{2.487380in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.483713in}{2.516052in}}%
\pgfpathlineto{\pgfqpoint{4.537136in}{2.516052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567840in}{0.619400in}}%
\pgfpathlineto{\pgfqpoint{0.567840in}{3.106780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.044650in}{0.619400in}}%
\pgfpathlineto{\pgfqpoint{5.044650in}{3.106780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567840in}{0.619400in}}%
\pgfpathlineto{\pgfqpoint{5.044650in}{0.619400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567840in}{3.106780in}}%
\pgfpathlineto{\pgfqpoint{5.044650in}{3.106780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/infinity_error.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/gabriel/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/gabriel/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/gabriel/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770162in}{0.573367in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.573367in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{0.770162in}{4.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087520in}{0.573367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.087520in,y=0.476145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 168}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448342in}{0.573367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.448342in,y=0.476145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 190}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841965in}{0.573367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.841965in,y=0.476145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 214}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301192in}{0.573367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301192in,y=0.476145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 242}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809622in}{0.573367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.809622in,y=0.476145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 273}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383656in}{0.573367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.383656in,y=0.476145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 308}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.039694in}{0.573367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.039694in,y=0.476145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 348}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.761337in}{0.573367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.761337in,y=0.476145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 392}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.597786in}{0.573367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.597786in,y=0.476145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 443}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.532641in}{0.573367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.532641in,y=0.476145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.810081in,y=0.286177in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Size of the graph \(\displaystyle n_1 = n_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770162in}{0.573367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426025in,y=0.520606in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770162in}{1.514846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426025in,y=1.462084in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770162in}{2.456324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426025in,y=2.403562in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770162in}{3.397802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426025in,y=3.345041in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770162in}{4.339280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426025in,y=4.286519in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370470in,y=2.711684in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \parallel \pi - \hat{\pi} \parallel_\infty\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770162in}{0.573367in}}{\pgfqpoint{6.079838in}{4.276633in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087520in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{1.448342in}{2.530845in}}%
\pgfpathlineto{\pgfqpoint{1.841965in}{2.246791in}}%
\pgfpathlineto{\pgfqpoint{2.301192in}{1.129687in}}%
\pgfpathlineto{\pgfqpoint{2.809622in}{1.028608in}}%
\pgfpathlineto{\pgfqpoint{3.383656in}{0.921436in}}%
\pgfpathlineto{\pgfqpoint{4.039694in}{0.973733in}}%
\pgfpathlineto{\pgfqpoint{4.761337in}{0.918543in}}%
\pgfpathlineto{\pgfqpoint{5.597786in}{0.865594in}}%
\pgfpathlineto{\pgfqpoint{6.532641in}{0.743707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770162in}{0.573367in}}{\pgfqpoint{6.079838in}{4.276633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087520in}{2.609623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448342in}{2.530845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841965in}{2.246791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301192in}{1.129687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809622in}{1.028608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383656in}{0.921436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.039694in}{0.973733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.761337in}{0.918543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.597786in}{0.865594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.532641in}{0.743707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770162in}{0.573367in}}{\pgfqpoint{6.079838in}{4.276633in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046518in}{2.318172in}}%
\pgfpathlineto{\pgfqpoint{1.128523in}{2.318172in}}%
\pgfpathlineto{\pgfqpoint{1.128523in}{3.146431in}}%
\pgfpathlineto{\pgfqpoint{1.046518in}{3.146431in}}%
\pgfpathlineto{\pgfqpoint{1.046518in}{2.318172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770162in}{0.573367in}}{\pgfqpoint{6.079838in}{4.276633in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087520in}{2.318172in}}%
\pgfpathlineto{\pgfqpoint{1.087520in}{2.140905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770162in}{0.573367in}}{\pgfqpoint{6.079838in}{4.276633in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087520in}{3.146431in}}%
\pgfpathlineto{\pgfqpoint{1.087520in}{4.246580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770162in}{0.573367in}}{\pgfqpoint{6.079838in}{4.276633in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067019in}{2.140905in}}%
\pgfpathlineto{\pgfqpoint{1.108022in}{2.140905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770162in}{0.573367in}}{\pgfqpoint{6.079838in}{4.276633in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067019in}{4.246580in}}%
\pgfpathlineto{\pgfqpoint{1.108022in}{4.246580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770162in}{0.573367in}}{\pgfqpoint{6.079838in}{4.276633in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407339in}{2.151316in}}%
\pgfpathlineto{\pgfqpoint{1.489344in}{2.151316in}}%
\pgfpathlineto{\pgfqpoint{1.489344in}{3.265962in}}%
\pgfpathlineto{\pgfqpoint{1.407339in}{3.265962in}}%
\pgfpathlineto{\pgfqpoint{1.407339in}{2.151316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770162in}{0.573367in}}{\pgfqpoint{6.079838in}{4.276633in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448342in}{2.151316in}}%
\pgfpathlineto{\pgfqpoint{1.448342in}{1.271322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770162in}{0.573367in}}{\pgfqpoint{6.079838in}{4.276633in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448342in}{3.265962in}}%
\pgfpathlineto{\pgfqpoint{1.448342in}{4.294779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770162in}{0.573367in}}{\pgfqpoint{6.079838in}{4.276633in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427840in}{1.271322in}}%
\pgfpathlineto{\pgfqpoint{1.468843in}{1.271322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770162in}{0.573367in}}{\pgfqpoint{6.079838in}{4.276633in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427840in}{4.294779in}}%
\pgfpathlineto{\pgfqpoint{1.468843in}{4.294779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770162in}{0.573367in}}{\pgfqpoint{6.079838in}{4.276633in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800962in}{1.799478in}}%
\pgfpathlineto{\pgfqpoint{1.882967in}{1.799478in}}%
\pgfpathlineto{\pgfqpoint{1.882967in}{3.702945in}}%
\pgfpathlineto{\pgfqpoint{1.800962in}{3.702945in}}%
\pgfpathlineto{\pgfqpoint{1.800962in}{1.799478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770162in}{0.573367in}}{\pgfqpoint{6.079838in}{4.276633in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841965in}{1.799478in}}%
\pgfpathlineto{\pgfqpoint{1.841965in}{1.006019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770162in}{0.573367in}}{\pgfqpoint{6.079838in}{4.276633in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841965in}{3.702945in}}%
\pgfpathlineto{\pgfqpoint{1.841965in}{4.649804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770162in}{0.573367in}}{\pgfqpoint{6.079838in}{4.276633in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821464in}{1.006019in}}%
\pgfpathlineto{\pgfqpoint{1.862466in}{1.006019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770162in}{0.573367in}}{\pgfqpoint{6.079838in}{4.276633in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821464in}{4.649804in}}%
\pgfpathlineto{\pgfqpoint{1.862466in}{4.649804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770162in}{0.573367in}}{\pgfqpoint{6.079838in}{4.276633in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260189in}{1.030795in}}%
\pgfpathlineto{\pgfqpoint{2.342194in}{1.030795in}}%
\pgfpathlineto{\pgfqpoint{2.342194in}{1.373823in}}%
\pgfpathlineto{\pgfqpoint{2.260189in}{1.373823in}}%
\pgfpathlineto{\pgfqpoint{2.260189in}{1.030795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770162in}{0.573367in}}{\pgfqpoint{6.079838in}{4.276633in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301192in}{1.030795in}}%
\pgfpathlineto{\pgfqpoint{2.301192in}{0.852031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770162in}{0.573367in}}{\pgfqpoint{6.079838in}{4.276633in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301192in}{1.373823in}}%
\pgfpathlineto{\pgfqpoint{2.301192in}{1.870422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770162in}{0.573367in}}{\pgfqpoint{6.079838in}{4.276633in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280691in}{0.852031in}}%
\pgfpathlineto{\pgfqpoint{2.321693in}{0.852031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770162in}{0.573367in}}{\pgfqpoint{6.079838in}{4.276633in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280691in}{1.870422in}}%
\pgfpathlineto{\pgfqpoint{2.321693in}{1.870422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770162in}{0.573367in}}{\pgfqpoint{6.079838in}{4.276633in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768619in}{0.932038in}}%
\pgfpathlineto{\pgfqpoint{2.850624in}{0.932038in}}%
\pgfpathlineto{\pgfqpoint{2.850624in}{1.923741in}}%
\pgfpathlineto{\pgfqpoint{2.768619in}{1.923741in}}%
\pgfpathlineto{\pgfqpoint{2.768619in}{0.932038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770162in}{0.573367in}}{\pgfqpoint{6.079838in}{4.276633in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809622in}{0.932038in}}%
\pgfpathlineto{\pgfqpoint{2.809622in}{0.837902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770162in}{0.573367in}}{\pgfqpoint{6.079838in}{4.276633in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809622in}{1.923741in}}%
\pgfpathlineto{\pgfqpoint{2.809622in}{3.276778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770162in}{0.573367in}}{\pgfqpoint{6.079838in}{4.276633in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789121in}{0.837902in}}%
\pgfpathlineto{\pgfqpoint{2.830123in}{0.837902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770162in}{0.573367in}}{\pgfqpoint{6.079838in}{4.276633in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789121in}{3.276778in}}%
\pgfpathlineto{\pgfqpoint{2.830123in}{3.276778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770162in}{0.573367in}}{\pgfqpoint{6.079838in}{4.276633in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342653in}{0.829826in}}%
\pgfpathlineto{\pgfqpoint{3.424658in}{0.829826in}}%
\pgfpathlineto{\pgfqpoint{3.424658in}{1.063935in}}%
\pgfpathlineto{\pgfqpoint{3.342653in}{1.063935in}}%
\pgfpathlineto{\pgfqpoint{3.342653in}{0.829826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770162in}{0.573367in}}{\pgfqpoint{6.079838in}{4.276633in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383656in}{0.829826in}}%
\pgfpathlineto{\pgfqpoint{3.383656in}{0.762385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770162in}{0.573367in}}{\pgfqpoint{6.079838in}{4.276633in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383656in}{1.063935in}}%
\pgfpathlineto{\pgfqpoint{3.383656in}{1.343741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770162in}{0.573367in}}{\pgfqpoint{6.079838in}{4.276633in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.363154in}{0.762385in}}%
\pgfpathlineto{\pgfqpoint{3.404157in}{0.762385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770162in}{0.573367in}}{\pgfqpoint{6.079838in}{4.276633in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.363154in}{1.343741in}}%
\pgfpathlineto{\pgfqpoint{3.404157in}{1.343741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770162in}{0.573367in}}{\pgfqpoint{6.079838in}{4.276633in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998692in}{0.854754in}}%
\pgfpathlineto{\pgfqpoint{4.080697in}{0.854754in}}%
\pgfpathlineto{\pgfqpoint{4.080697in}{1.283233in}}%
\pgfpathlineto{\pgfqpoint{3.998692in}{1.283233in}}%
\pgfpathlineto{\pgfqpoint{3.998692in}{0.854754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770162in}{0.573367in}}{\pgfqpoint{6.079838in}{4.276633in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039694in}{0.854754in}}%
\pgfpathlineto{\pgfqpoint{4.039694in}{0.735892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770162in}{0.573367in}}{\pgfqpoint{6.079838in}{4.276633in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039694in}{1.283233in}}%
\pgfpathlineto{\pgfqpoint{4.039694in}{1.394155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770162in}{0.573367in}}{\pgfqpoint{6.079838in}{4.276633in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019193in}{0.735892in}}%
\pgfpathlineto{\pgfqpoint{4.060196in}{0.735892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770162in}{0.573367in}}{\pgfqpoint{6.079838in}{4.276633in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019193in}{1.394155in}}%
\pgfpathlineto{\pgfqpoint{4.060196in}{1.394155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770162in}{0.573367in}}{\pgfqpoint{6.079838in}{4.276633in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720334in}{0.809697in}}%
\pgfpathlineto{\pgfqpoint{4.802339in}{0.809697in}}%
\pgfpathlineto{\pgfqpoint{4.802339in}{1.426738in}}%
\pgfpathlineto{\pgfqpoint{4.720334in}{1.426738in}}%
\pgfpathlineto{\pgfqpoint{4.720334in}{0.809697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770162in}{0.573367in}}{\pgfqpoint{6.079838in}{4.276633in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761337in}{0.809697in}}%
\pgfpathlineto{\pgfqpoint{4.761337in}{0.723508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770162in}{0.573367in}}{\pgfqpoint{6.079838in}{4.276633in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761337in}{1.426738in}}%
\pgfpathlineto{\pgfqpoint{4.761337in}{2.033582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770162in}{0.573367in}}{\pgfqpoint{6.079838in}{4.276633in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740836in}{0.723508in}}%
\pgfpathlineto{\pgfqpoint{4.781838in}{0.723508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770162in}{0.573367in}}{\pgfqpoint{6.079838in}{4.276633in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740836in}{2.033582in}}%
\pgfpathlineto{\pgfqpoint{4.781838in}{2.033582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770162in}{0.573367in}}{\pgfqpoint{6.079838in}{4.276633in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.556784in}{0.802511in}}%
\pgfpathlineto{\pgfqpoint{5.638789in}{0.802511in}}%
\pgfpathlineto{\pgfqpoint{5.638789in}{1.275355in}}%
\pgfpathlineto{\pgfqpoint{5.556784in}{1.275355in}}%
\pgfpathlineto{\pgfqpoint{5.556784in}{0.802511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770162in}{0.573367in}}{\pgfqpoint{6.079838in}{4.276633in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.597786in}{0.802511in}}%
\pgfpathlineto{\pgfqpoint{5.597786in}{0.645891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770162in}{0.573367in}}{\pgfqpoint{6.079838in}{4.276633in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.597786in}{1.275355in}}%
\pgfpathlineto{\pgfqpoint{5.597786in}{1.883541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770162in}{0.573367in}}{\pgfqpoint{6.079838in}{4.276633in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.577285in}{0.645891in}}%
\pgfpathlineto{\pgfqpoint{5.618287in}{0.645891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770162in}{0.573367in}}{\pgfqpoint{6.079838in}{4.276633in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.577285in}{1.883541in}}%
\pgfpathlineto{\pgfqpoint{5.618287in}{1.883541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770162in}{0.573367in}}{\pgfqpoint{6.079838in}{4.276633in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.491639in}{0.703818in}}%
\pgfpathlineto{\pgfqpoint{6.573644in}{0.703818in}}%
\pgfpathlineto{\pgfqpoint{6.573644in}{0.977730in}}%
\pgfpathlineto{\pgfqpoint{6.491639in}{0.977730in}}%
\pgfpathlineto{\pgfqpoint{6.491639in}{0.703818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770162in}{0.573367in}}{\pgfqpoint{6.079838in}{4.276633in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.532641in}{0.703818in}}%
\pgfpathlineto{\pgfqpoint{6.532641in}{0.669165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770162in}{0.573367in}}{\pgfqpoint{6.079838in}{4.276633in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.532641in}{0.977730in}}%
\pgfpathlineto{\pgfqpoint{6.532641in}{1.153132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770162in}{0.573367in}}{\pgfqpoint{6.079838in}{4.276633in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.512140in}{0.669165in}}%
\pgfpathlineto{\pgfqpoint{6.553143in}{0.669165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770162in}{0.573367in}}{\pgfqpoint{6.079838in}{4.276633in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.512140in}{1.153132in}}%
\pgfpathlineto{\pgfqpoint{6.553143in}{1.153132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770162in}{0.573367in}}{\pgfqpoint{6.079838in}{4.276633in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046518in}{2.609623in}}%
\pgfpathlineto{\pgfqpoint{1.128523in}{2.609623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770162in}{0.573367in}}{\pgfqpoint{6.079838in}{4.276633in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407339in}{2.530845in}}%
\pgfpathlineto{\pgfqpoint{1.489344in}{2.530845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770162in}{0.573367in}}{\pgfqpoint{6.079838in}{4.276633in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800962in}{2.246791in}}%
\pgfpathlineto{\pgfqpoint{1.882967in}{2.246791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770162in}{0.573367in}}{\pgfqpoint{6.079838in}{4.276633in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260189in}{1.129687in}}%
\pgfpathlineto{\pgfqpoint{2.342194in}{1.129687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770162in}{0.573367in}}{\pgfqpoint{6.079838in}{4.276633in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768619in}{1.028608in}}%
\pgfpathlineto{\pgfqpoint{2.850624in}{1.028608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770162in}{0.573367in}}{\pgfqpoint{6.079838in}{4.276633in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342653in}{0.921436in}}%
\pgfpathlineto{\pgfqpoint{3.424658in}{0.921436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770162in}{0.573367in}}{\pgfqpoint{6.079838in}{4.276633in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998692in}{0.973733in}}%
\pgfpathlineto{\pgfqpoint{4.080697in}{0.973733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770162in}{0.573367in}}{\pgfqpoint{6.079838in}{4.276633in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720334in}{0.918543in}}%
\pgfpathlineto{\pgfqpoint{4.802339in}{0.918543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770162in}{0.573367in}}{\pgfqpoint{6.079838in}{4.276633in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.556784in}{0.865594in}}%
\pgfpathlineto{\pgfqpoint{5.638789in}{0.865594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770162in}{0.573367in}}{\pgfqpoint{6.079838in}{4.276633in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.491639in}{0.743707in}}%
\pgfpathlineto{\pgfqpoint{6.573644in}{0.743707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770162in}{0.573367in}}%
\pgfpathlineto{\pgfqpoint{0.770162in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.573367in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770162in}{0.573367in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.573367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770162in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730805in}{4.535032in}}%
\pgfpathlineto{\pgfqpoint{6.752778in}{4.535032in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.780556in}{4.535032in}}{\pgfqpoint{6.780556in}{4.562809in}}%
\pgfpathlineto{\pgfqpoint{6.780556in}{4.752778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.780556in}{4.780556in}}{\pgfqpoint{6.752778in}{4.780556in}}%
\pgfpathlineto{\pgfqpoint{5.730805in}{4.780556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.703027in}{4.780556in}}{\pgfqpoint{5.703027in}{4.752778in}}%
\pgfpathlineto{\pgfqpoint{5.703027in}{4.562809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.703027in}{4.535032in}}{\pgfqpoint{5.730805in}{4.535032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.758583in}{4.668088in}}%
\pgfpathlineto{\pgfqpoint{6.036361in}{4.668088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.897472in}{4.668088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.147472in,y=4.619477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Medians}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/mse_abcd.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/gabriel/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/gabriel/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/gabriel/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696364in}{0.573367in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.573367in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{0.696364in}{4.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515276in}{0.573367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.515276in,y=0.476145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357778in}{0.573367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.357778in,y=0.476145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200280in}{0.573367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.200280in,y=0.476145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042783in}{0.573367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.042783in,y=0.476145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 350\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.885285in}{0.573367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.885285in,y=0.476145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727787in}{0.573367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.727787in,y=0.476145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 450\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.570289in}{0.573367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.570289in,y=0.476145in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.773182in,y=0.286177in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Size of the graph \(\displaystyle n_1 = n_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696364in}{0.584795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352227in,y=0.532034in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696364in}{1.382510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352227in,y=1.329749in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.04\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696364in}{2.180225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352227in,y=2.127463in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.06\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696364in}{2.977940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352227in,y=2.925178in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.08\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696364in}{3.775654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352227in,y=3.722893in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696364in}{4.573369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352227in,y=4.520608in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.296672in,y=2.711684in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Mean squared error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696364in}{0.573367in}}{\pgfqpoint{6.153636in}{4.276633in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976074in}{2.545555in}}%
\pgfpathlineto{\pgfqpoint{1.346775in}{2.238652in}}%
\pgfpathlineto{\pgfqpoint{1.751177in}{1.953220in}}%
\pgfpathlineto{\pgfqpoint{2.222978in}{1.808152in}}%
\pgfpathlineto{\pgfqpoint{2.745329in}{1.543978in}}%
\pgfpathlineto{\pgfqpoint{3.335081in}{1.450680in}}%
\pgfpathlineto{\pgfqpoint{4.009082in}{1.388075in}}%
\pgfpathlineto{\pgfqpoint{4.750484in}{1.246294in}}%
\pgfpathlineto{\pgfqpoint{5.609837in}{1.044812in}}%
\pgfpathlineto{\pgfqpoint{6.570289in}{0.899359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696364in}{0.573367in}}{\pgfqpoint{6.153636in}{4.276633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976074in}{2.545555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346775in}{2.238652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.751177in}{1.953220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222978in}{1.808152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745329in}{1.543978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335081in}{1.450680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009082in}{1.388075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.750484in}{1.246294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.609837in}{1.044812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.570289in}{0.899359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696364in}{0.573367in}}{\pgfqpoint{6.153636in}{4.276633in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976074in}{4.655608in}}%
\pgfpathlineto{\pgfqpoint{1.346775in}{4.048559in}}%
\pgfpathlineto{\pgfqpoint{1.751177in}{3.684735in}}%
\pgfpathlineto{\pgfqpoint{2.222978in}{3.132724in}}%
\pgfpathlineto{\pgfqpoint{2.745329in}{3.005693in}}%
\pgfpathlineto{\pgfqpoint{3.335081in}{2.453178in}}%
\pgfpathlineto{\pgfqpoint{4.009082in}{2.314170in}}%
\pgfpathlineto{\pgfqpoint{4.750484in}{2.085997in}}%
\pgfpathlineto{\pgfqpoint{5.609837in}{1.808143in}}%
\pgfpathlineto{\pgfqpoint{6.570289in}{1.541539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696364in}{0.573367in}}{\pgfqpoint{6.153636in}{4.276633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976074in}{4.655608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346775in}{4.048559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.751177in}{3.684735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222978in}{3.132724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745329in}{3.005693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335081in}{2.453178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009082in}{2.314170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.750484in}{2.085997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.609837in}{1.808143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.570289in}{1.541539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696364in}{0.573367in}}{\pgfqpoint{6.153636in}{4.276633in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976074in}{2.637908in}}%
\pgfpathlineto{\pgfqpoint{1.346775in}{2.278777in}}%
\pgfpathlineto{\pgfqpoint{1.751177in}{2.022725in}}%
\pgfpathlineto{\pgfqpoint{2.222978in}{1.740647in}}%
\pgfpathlineto{\pgfqpoint{2.745329in}{1.607791in}}%
\pgfpathlineto{\pgfqpoint{3.335081in}{1.427149in}}%
\pgfpathlineto{\pgfqpoint{4.009082in}{1.212981in}}%
\pgfpathlineto{\pgfqpoint{4.750484in}{1.084690in}}%
\pgfpathlineto{\pgfqpoint{5.609837in}{0.915931in}}%
\pgfpathlineto{\pgfqpoint{6.570289in}{0.767760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696364in}{0.573367in}}{\pgfqpoint{6.153636in}{4.276633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976074in}{2.637908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346775in}{2.278777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.751177in}{2.022725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222978in}{1.740647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745329in}{1.607791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335081in}{1.427149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009082in}{1.212981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.750484in}{1.084690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.609837in}{0.915931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.570289in}{0.767760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696364in}{0.573367in}}{\pgfqpoint{6.153636in}{4.276633in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976074in}{4.556638in}}%
\pgfpathlineto{\pgfqpoint{1.346775in}{4.026103in}}%
\pgfpathlineto{\pgfqpoint{1.751177in}{3.597832in}}%
\pgfpathlineto{\pgfqpoint{2.222978in}{3.105759in}}%
\pgfpathlineto{\pgfqpoint{2.745329in}{2.752734in}}%
\pgfpathlineto{\pgfqpoint{3.335081in}{2.350696in}}%
\pgfpathlineto{\pgfqpoint{4.009082in}{2.162444in}}%
\pgfpathlineto{\pgfqpoint{4.750484in}{1.924240in}}%
\pgfpathlineto{\pgfqpoint{5.609837in}{1.662900in}}%
\pgfpathlineto{\pgfqpoint{6.570289in}{1.432865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696364in}{0.573367in}}{\pgfqpoint{6.153636in}{4.276633in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976074in}{4.556638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346775in}{4.026103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.751177in}{3.597832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222978in}{3.105759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745329in}{2.752734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335081in}{2.350696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009082in}{2.162444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.750484in}{1.924240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.609837in}{1.662900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.570289in}{1.432865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696364in}{0.573367in}}%
\pgfpathlineto{\pgfqpoint{0.696364in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.573367in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696364in}{0.573367in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.573367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696364in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.403043in}{2.964462in}}%
\pgfpathlineto{\pgfqpoint{6.752778in}{2.964462in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.780556in}{2.964462in}}{\pgfqpoint{6.780556in}{2.992239in}}%
\pgfpathlineto{\pgfqpoint{6.780556in}{4.752778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.780556in}{4.780556in}}{\pgfqpoint{6.752778in}{4.780556in}}%
\pgfpathlineto{\pgfqpoint{5.403043in}{4.780556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.375265in}{4.780556in}}{\pgfqpoint{5.375265in}{4.752778in}}%
\pgfpathlineto{\pgfqpoint{5.375265in}{2.992239in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.375265in}{2.964462in}}{\pgfqpoint{5.403043in}{2.964462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.736317in,y=4.605588in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Median of}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.444710in}{4.268959in}}%
\pgfpathlineto{\pgfqpoint{5.722487in}{4.268959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.583598in}{4.268959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.833598in,y=4.220348in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont MSE(\(\displaystyle \textbf{A}\), \(\displaystyle \nu^{(\textbf{A})}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.444710in}{3.883719in}}%
\pgfpathlineto{\pgfqpoint{5.722487in}{3.883719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.583598in}{3.883719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.833598in,y=3.835108in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont MSE(\(\displaystyle \textbf{B}\), \(\displaystyle \nu^{(\textbf{B})}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.444710in}{3.496647in}}%
\pgfpathlineto{\pgfqpoint{5.722487in}{3.496647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.583598in}{3.496647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.833598in,y=3.448036in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont MSE(\(\displaystyle \textbf{C}\), \(\displaystyle \nu^{(\textbf{C})}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.444710in}{3.111407in}}%
\pgfpathlineto{\pgfqpoint{5.722487in}{3.111407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.583598in}{3.111407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.833598in,y=3.062796in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont MSE(\(\displaystyle \textbf{D}\), \(\displaystyle \nu^{(\textbf{D})}\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> lbm_nmar_article/data_parliament/votes.txt <==
0;1;1;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;1;0;1;0;0;0;-1;0;0;1;-1;0;0;0;-1;1;0;-1;0;1;0;1;-1;0;0;1;1;0;0;0;0;0;0;0;1;0;0;0;1;0;1;0;0;1;-1;0;-1;1;0;-1;0;-1;1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;1;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;-1;0;1;1;0;0;0;0;0;0;0;1;1;1;0;-1;0;1;1;0;0;0;0;0;1;0;0;-1;0;1;0;0;0;-1;0;-1;0;0;-1;1;0;1;0;0;1;0;0;1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;1;0;-1;0;1;0;1;0;0;0;0;0;0;-1;-1;0;0;-1;1;-1;-1;0;0;1;1;0;0;0;0;1;0;1;0;0;0;0;0;1;1;0;0;0;0;1;0;1;0;0;0;0;1;1;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;1;0;-1;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;-1;-1;-1;0;-1;0;1;-1;0;0;1;0;0;1;1;0;0;1;-1;0;0;1;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;1;1;0;0;0;1;-1;0;0;0;0;1;-1;0;0;0;-1;0;0;1;1;0;0;0;0;1;1;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;1;0;0;-1;0;-1;1;0;0;-1;0;1;0;0;0;0;1;0;0;0;0;0;0;1;0;1;0;0;1;1;0;0;0;0;0;0;0;1;0;0;-1;0;-1;0;0;0;0;0;0;1;1;-1;1;0;0;0;0;0;0;0;-1;1;0;0;0;1;0;0;-1;1;0;1;0;0;0;0;0;1;0;-1;1;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;1;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;1;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;-1;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;-1;0;1;0;1;1;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;-1;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;-1;1;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;1;0;1;0;0;1;1;0;0;1;0;0;0;0;1;0;1;0;0;1;-1;0;0;0;0;0;0;-1;0;0;0;1;0;1;1;0;0;0;0;1;0;-1;0;1;0;1;0;0;1;0;1;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;1;1;0;-1;0;0;0;0;0;0;1;0;0;0;1;0;1;0;1;1;0;0;0;0;0;0;0;0;1;1;-1;0;0;-1;0;0;-1;0;0;1;0;1;-1;-1;-1;1;0;0;0;-1;0;0;1;0;1;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;1;0;0;1;0;0;0;1;0;1;1;0;1;0;0;0;0;0;0;0;1;0;0;-1;1;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;-1;0;1;0;1;1;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;1;0;0;1;0;0;0;1;0;1;0;1;0;1;1;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;1;0;0;1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;1;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;1;0;0;0;0;-1;0;1;0;0;1;0;-1;0;0;0;0;-1;0;0;0;0;1;0;0;1;0;0;0;0;1;0;1;0;0;-1;0;0;-1;0;0;1;0;0;-1;1;0;0;0;0;1;-1;0;0;0;-1;0;1;1;0;1;-1;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;1;1;-1;0;0;0;0;0;1;0;0;0;0;1;0;0;1;-1;1;0;-1;0;1;0;0;0;0;1;0;0;0;0;0;0;1;0;0;-1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0
0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0
0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;-1;1;0;0;0;0;-1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;1;0;0;1;-1;0;0;-1;0;0;1;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;-1;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;-1;-1;0;0;0;0;0;1;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;-1;1;-1;1;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;1;0;0;0;0;-1;-1;0;0;0;1;0;0;0;0;0;-1;0;-1;0;1;1;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;1;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;1;0;0;0;0;-1;0;0;0;0;0;0;1;0;-1;1;0;1;0;0;1;-1;0;1;-1;0;0;-1;0;-1;0;-1;1;0;0;-1;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;-1;-1;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;-1;1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;1;1;1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;-1;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;1;0;0;0;-1;-1;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;-1;1;0;0;0;-1;0;0;0;0;-1;1;0;0;-1;0;0;0;0;0;0;0;-1;0;1;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;1;0;0;0;0;-1;-1;0;0;1;1;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;-1;1;-1;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1
0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
0;-1;-1;0;0;0;-1;0;0;-1;0;0;0;0;1;0;0;0;1;0;1;-1;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;1;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;1;-1;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;-1;-1;0;0;0;0;1;0;-1;0;0;0;0;0;-1;-1;1;0;-1;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;-1;-1;-1;-1;0;1;-1;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;-1;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;-1;-1;0;0;-1;1;0;0;-1;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;1;0;1;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;-1;1;-1;0;0;0;-1;-1;0;0;0;0;-1;0;-1;0;-1;0;0;0;1;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;-1;0;0;-1;-1;0;1;0;-1;-1;0;1;0;0;-1;-1;0;-1;1;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;1;0;0;-1;-1;-1;0;0;-1;0;-1;0;0;0;0;0;-1;1;0;0;0;-1;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;-1;0;0;1;0;0;0;0;0;0;0;1;0;0;0;1;0;1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;-1;0;-1;1;0;-1;-1;0;1;0;0;0;-1;1;-1;0;0;-1;0;-1;-1;0;0;0;1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;1;-1;-1;-1;0;0;0;0;1;0;0;0;0;0;0;1;-1;0;0;0;0;1;-1;0;0;0;-1;0;1;0;0;0;0;0;0;-1;-1;0;-1;0;0;-1;1;0;0;0;-1;0;0;-1;0;0;0;0;0;-1;-1;0;-1;0;0;-1;0;-1;0;-1;1;1;0;0;0;0;0;-1;1;0;-1;0;-1;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;1;1;0;1;0;0;1;0;-1;0;-1;1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;1;-1;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;-1;0;0;0;0;1;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;1;0;0;-1;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;-1;1;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;-1;1;-1;-1;-1;-1;1;0;1;0;0;-1;0;1;0;-1;1;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;-1;0;-1;-1;0;0;-1;-1;1;0;-1;-1;0;0;1;0;0;0;0;0;-1;0;0;0;1;0;0;-1;-1;0;-1;-1;-1;0;0;1;0;0;0;-1;0;1;0;1;1;0;-1;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;-1;-1;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;1;-1;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;-1;1;-1;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;-1;1;-1;0;0;0;0;-1;-1;1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;1;0;0;0;0;1;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;1;-1;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;-1;0;-1;0;0;1;0;0;1;1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;-1;-1;0;0;-1;-1;0;1;1;0;0;-1;-1;-1;0;0;0;-1;0;0;0;-1;-1;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;1;1;-1;0;0;0;0;0;1;0;0;0;-1;0;0;0;1;1
0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;1;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;1
0;-1;0;1;0;-1;0;-1;0;0;0;0;-1;1;1;0;0;0;0;-1;1;0;0;-1;0;-1;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;1;0;1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;1;-1;0;0;0;0;0;0;-1;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;1;0;0;0;-1;0;0;-1;0;1;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;1;0;-1;1;0;0;0;-1;-1;1;0;-1;0;1;-1;0;0;0;0;0;0;1;0;0;-1;-1;0;0;-1;-1;0;1;0;0;0;1;-1;0;0;-1;0;-1;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;-1;0;-1;1;0;0;0;-1;-1;1;-1;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;-1;0;0;-1;0;1;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;1;0;-1;0;0;0;-1;1;0;1;0;0;1;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;1;0;-1;-1;0;0;0;0;1;0;0;1;0;-1;0;0;0;-1;-1;0;0;0;-1;-1;1;-1;0;0;0;-1;-1;0;0;0;-1;0;-1;1;0;0;0;0;0;0;0;0;1;1;1;0;-1;0;0;-1;-1;0;-1;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;-1;-1;0;0;0;0;1;1;0;0;0;0;1;0;0;0;0;1;0;0;0;1;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;-1;-1;0;0;0;0;0;0;-1;0;0;-1;0;1;1;-1;-1;0;0;-1;-1;-1;0;0;0;0;1;-1;0;0;0;1;-1;0;1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;1;0;0;1;0;1;0;0;0;1;0;0;0;0;0;-1;0;0;1;0;-1;1;0;0;1;0;0;0;0;0;0;0;0;-1;1;1;0;0;-1;1;0;0;0;1;0;0;-1;0;0;0;1;-1;-1;0;0;0;0;-1;-1;-1;0;0;0;0;1;0;-1;0;0;0;0;0;0;1;-1;0;0;-1;-1;-1;-1;0;-1;0;0;0;-1;0;0;0;-1;1;0;0;0;0;1;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;1;0;1;0;0;0;0;0;0;0;1;0;-1;0;1;-1;-1;0;0;1;0;0;0;-1;0;0;0;0;0;1;0;-1;0;0;1;-1;0;1;-1;-1;0;0;0;0;0;-1;1;0;0;0;0;0;0;-1;1;0;0;0;-1;0;0;0;-1;-1;-1;-1;0;1;0;0;-1;0;-1;-1;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;1;-1;0;-1;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;1;1;1;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;1;0;-1;0;-1;-1;0;-1;-1;-1;-1;0;0;0;0;1;0;0;-1;-1;1;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;-1;0;-1;-1;0;0;0;0;-1;0;0;0;0;-1;-1;0;-1;0;-1;0;0;0;0;0;-1;0;-1;1;-1;0;0;1;1;0;0;0;0;-1;-1;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;-1;-1;0;0;-1;-1;0;0;0;0;-1;0;1;-1;0;-1;-1;-1;-1;-1;0;0;0;0;-1;0;0;0;1;0;0;-1;0;0;0;-1;0;0;0;-1;1;-1;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;1;0;0;0;-1;0;-1;1;0;-1;0;0;0;1;0;0;0;-1;0;0;-1;0;1;0;0;0;0;-1;1;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;1;0;0;-1;-1;-1;0;-1;0;0;-1;0;0;0;-1;0;1;-1;0;-1;1;-1;0;0;-1;0;0;-1;0;-1;0;1;0;0;0;0;-1;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;1;1;0;0;0;1;-1;-1;0;0;0;0;0;0;1;0;-1;0;0;1;0;-1;0;-1;-1;0;0;-1;0;0;0;0;1;1;0;-1;-1;-1;-1;1;0;0;0;0;-1;0;0;0;0;1;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;-1;-1;-1;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;1
0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;1;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;1;0;0;1;0;-1;0;0;-1;-1;0;1;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;-1;0;0;0;0;-1;-1;0;1;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;-1;0;1;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;-1;1;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;-1;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;1;-1;0;0;-1;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;1;0;0;0;0;-1;0;0;0;0;-1;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;1;-1;0;-1;0;0;0;0;1;0;0;0;-1;0;-1;1;-1;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;-1;0;-1;0;0;0;0;0;0;1;0;0;-1;0;-1;0;0;0;0;0;0;-1;-1;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;-1;-1;0;-1;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;1;0;1;-1;1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;-1;0;-1;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;1;0;0;0;0;-1;0;0;0;0;-1;1;0;0;0;-1;0;-1;0;-1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;-1;0;0;1;0;0;0;1;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;1;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;1;0;-1;0;1;0;0;0;0;0;0;0;0;-1;0;1;0;1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1
0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;1;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0
0;0;1;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;1;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;1;-1;0;0;0;0;0;1;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;1;0;0;0;1;0;1;0;0;0;0;0;0;0;-1;0;1;0;1;0;0;0;0;0;0;0;0;1;-1;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;1;1;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;1;0;0;-1;0;0;1;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;1;0;0;1;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;1;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;1;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;1;0;-1;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;1;1;1;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;1;0;0;0;1;0;1;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;1;-1;0;-1;0;0;0;0;1;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;1;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;1;0;1;0;0;0;0;0;1;0;0;-1;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;1;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;1;0;0;0;0;0;0;1;1;-1;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;1;0;0;1;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;1;-1;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;1;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;1;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;1;1;-1;0;0;-1;0;1;0;0;0;0;1;0;0;0;1;1;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;-1;-1;-1;0;0;1;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;1;-1;0;0;0;0;0;1;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;1;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;1;0;-1;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;1;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;-1
0;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;-1;1;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;-1;0;1;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;1;0;-1;1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;1;0;0;0;0;0;1;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;-1;0;0;0;1;0;0;0;0;0;0;1;-1;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;-1;0;0;-1;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;1;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;-1;-1;-1;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;1;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;1;0;-1;0;-1;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0
0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0
0;-1;-1;0;-1;0;-1;0;0;-1;1;0;0;0;1;0;0;0;1;0;1;-1;0;0;0;0;0;1;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;0;1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;1;0;0;0;0;0;0;0;-1;-1;-1;-1;0;1;0;-1;1;-1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;-1;-1;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;1;0;-1;0;0;0;1;0;-1;0;0;0;-1;-1;0;0;1;0;0;-1;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;-1;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;-1;0;0;-1;0;-1;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;1;-1;0;0;-1;1;0;-1;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;-1;-1;1;0;-1;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;-1;1;0;0;-1;1;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;-1;0;0;-1;-1;0;-1;1;0;0;-1;0;1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;1;0;0;1;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;1;-1;0;0;-1;-1;0;-1;0;0;-1;0;0;0;1;0;0;1;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;1;0;-1;-1;0;0;-1;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;1;-1;0;-1;0;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;-1;-1;0;0;-1;1;0;0;-1;0;1;0;1;0;0;0;0;0;0;-1;-1;-1;0;-1;0;0;0;0;0;-1;1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;-1;-1;-1;0;0;-1;0;-1;-1;0;0;1;-1;0;0;-1;-1;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;1;-1;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;-1;0;0;1;1;0;0;0;0;0;0;0;0;0;1;-1;0;0;-1;0;-1;0;0;1;0;1;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;1;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;0;1;-1;0;-1;0;-1;-1;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;1;1;0;-1;-1;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;-1;-1;-1;-1;0;0;0;-1;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;-1;-1;-1;0;0;0;-1;1;-1;0;0;0;1;0;0;0;0;0;-1;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;-1;0;0;1;0;0;0;0;0;1;-1;0;0;-1;-1;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;1;0;1;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;-1;0;-1;0;0;1;0;1;0;0;0;0;-1;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;-1;-1;0;-1;-1;0;0;0;0;0;1;0;0;0;-1;0;-1;-1;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;1;0;0;0;1;0;0;0;-1;0;0;0;0;1
0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;1;0;-1;0;0;0;0;0;0;1;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;-1;1;0;0;0;0;0;-1;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;1;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;1;0;0;0;0;1;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;1;0;1;0;0;0;0;0;0;0;1;1;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;-1;0;1;-1;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;1;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;1;1;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;1;0;1;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;1;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;1;0;0;1;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;-1;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;-1;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
0;0;1;0;0;0;1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;1;0;1;0;0;-1;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;-1;1;0;1;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;1;0;0;1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;1;1;0;0;0;1;0;0;0;0;0;0;1;1;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;1;0;0;0;-1;0;-1;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;1;0;1;0;0;1;0;1;0;0;0;1;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;1;0;-1;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;-1
0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;1;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;1;-1;0;-1;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;1;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;1;0;1;0;0;1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;1;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;-1;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;1;0;0;0;1;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;1;0;-1;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0
0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;1;1;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;1;0;0;-1;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;1;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;1;1;0;0;0;-1;0;0;0;0;-1;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1
0;0;0;1;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;1;0;1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;1;0;1;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;-1;-1;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;-1;0;-1;0;-1;-1;0;0;0;0;1;0;1;0;1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;-1;-1;0;0;0;0;0;1;0;0;0;-1;0;1;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;1;0;0;0;-1;-1;1;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;-1;1;-1;0;0;0;0;-1;0;-1;0;1;0;-1;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;-1;0;1;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;-1;0;0;1;0;0;1;-1;0;0;0;0;-1;0;0;1;0;0;0;0;-1;0;0;0;0;1;0;-1;0;0;-1;0;0;1;1;0;0;0;0;0;1;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;1;0;0;-1;1;0;1;0;0;-1;1;0;0;0;0;0;-1;0;-1;0;0;-1;0;-1;0;-1;1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;-1;0;0;0;-1;-1;0;0;1;0;0;1;0;0;-1;-1;0;0;0;0;0;1;0;-1;0;1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;-1;0;0;1;0;0;-1;0;0;0;-1;-1;0;-1;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;-1;0;0;0;0;0;0;0;0;1;0;0;-1;1;0;1;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;1;0;-1;0;0;1;0;-1;0;0;1;-1;0;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;-1;1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;1;0;0;1;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;-1;-1;0;1;-1;1;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;1;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;1;0;1;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;1;0;-1;0;0;-1;0;0;0;0;1;0;1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;1;-1;-1;-1;0;0;0;0;0;-1;0;1;0;-1;0;0;1;0;0;0;0;1;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;1;0;0;0;-1;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;-1;-1;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;-1;0;1;0;0;0;1;0;-1;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;-1;0;0;-1;-1;-1;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;-1;0;1
0;0;1;0;0;0;-1;-1;0;0;-1;0;0;0;-1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;1;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;-1;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;-1;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;1;0;0;1;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;1;-1;-1;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;1;0;0;-1;0;0;0;1;0;1;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;1;0;1;0;0;0;1;1;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;-1;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;1;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;1;0;1;0;0;0;0;0;0;1;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1
0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0
0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;1;1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;-1;0;0;0;0;1;0;-1;0;0;-1;0;0;1;0;0;0;-1;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;1;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;-1;0;0;-1;0;0;1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
1;1;0;0;1;0;0;-1;-1;0;0;0;1;0;-1;0;0;0;0;0;1;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;1;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;1;-1;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;1;1;0;0;1;0;0;-1;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;1;0;-1;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;-1;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;-1;0;1;0;-1;0;0;0;-1;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;1;-1;-1;0;0;0;0;0;1;0;0;0;-1;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;-1;1;0;0;-1;0;0;0;-1;-1;0;0;1;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;1;0;0;0;0;1;-1;0;0;1;0;0;0;1;0;0;1;1;0;0;0;1;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;1;0;1;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;1;0;-1;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;1;0;0;0;0;1;0;0;0;0;0;1;1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;1;0;0;-1;-1;0;1;0;0;0;0;-1;1;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;1;-1;1;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;1;0;0;-1;0;0;1;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;-1;1;1;0;0;0;-1;0;0;0;0;1;0;1;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;1;1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;1;0;0;0;0;1;0;-1;0;0;-1;0;1;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;1;1;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;-1;0;-1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;-1;0;0;0;0;0;1;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0
0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;1;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;-1;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;1;-1;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;-1;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;-1
-1;0;-1;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;1;0;0;1;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;1;0;0;-1;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;-1;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;1;0;0;0;0;-1;-1;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;0;0;1;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;-1;0;0;-1;0;0;0;1;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;1;0;0;-1;0;-1;0;-1;0;0;0;1;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;-1;1;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;1;0;0;0;0;0;0;-1;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;-1;0;-1;0;1;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;1;-1;0;0;1;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;-1;-1;0;-1;-1;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;-1;-1;-1;0;-1;0;-1;-1;0;1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;-1;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;1;0;0;0;0;-1;0;-1;0;-1;0;0;0;-1;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;-1;0;1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;-1;1;0;0;1;-1;1;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;-1;0;0;-1;-1;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;1;1;0;0;0;0;0;0;-1;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;-1;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;-1;1;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;-1;0;0;-1;0;0;1;0;1;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;-1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;-1;0;0;0;0;0;0;-1;0;0;1;0;-1;-1;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;-1;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;-1;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;1;0;0;0;0;1;0;0;0;0;0;-1;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;-1;0;-1;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1
0;-1;-1;1;0;-1;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;1;0;-1;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;-1;-1;0;1;0;1;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;-1;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;-1;0;-1;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;1;0;0;0;0;-1;0;0;1;-1;0;-1;0;0;0;0;-1;-1;1;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;-1;0;0;1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;-1;0;0;1;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;1;0;-1;0;0;0;0;-1;0;0;0;0;1;0;-1;0;0;0;0;0;1;-1;0;0;-1;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;-1;0;0;1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;-1;1;0;1;0;1;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;1;0;0;0;0;0;0;0;1;0;-1;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;-1;0;-1;0;0;-1;1;0;0;0;0;-1;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;-1;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;-1;0;0;-1;0;0;1;0;0;0;0;-1;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;-1;0;-1;-1;-1;-1;0;0;0;0;-1;-1;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;1;1;0;-1;0;0;0;0;-1;0;0;0;-1;0;0;-1;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;-1;-1;0;1
0;0;-1;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;1;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;1;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;1;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;1;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;-1;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;1;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;1;0;1;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;1;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;1;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;-1;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;-1;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0
0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0
0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1
0;0;1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;1;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;1;1;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;1;0;0;1;0;1;0;0;1;0;0;1;0;0;0;-1;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;-1;0;-1;0;0;1;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1
0;-1;0;0;0;0;0;-1;1;0;0;0;0;0;1;0;0;0;1;0;1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;1;0;0;0;-1;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;-1;0;0;0;-1;0;1;0;0;0;1;0;0;0;1;0;1;0;-1;0;-1;0;0;0;0;0;1;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;0;0;0;-1;1;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;-1;0;0;-1;0;0;0;0;-1;1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;1;0;0;0;0;1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;-1;-1;1;0;1;0;0;0;0;0;1;0;0;1;0;0;0;0;0;-1;0;0;0;-1;1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;-1;0;0;0;0;0;1;0;0;1;0;1;0;0;0;0;-1;0;0;-1;0;-1;0;0;-1;0;0;0;0;1;0;0;-1;0;0;1;0;1;0;-1;0;1;0;0;0;0;-1;0;0;0;1;0;0;1;0;0;1;0;0;0;0;0;0;0;-1;-1;1;-1;0;1;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;1;0;0;0;-1;0;0;0;0;0;-1;1;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;1;0;-1;0;0;1;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;-1;0;0;1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;1;0;0;0;0;0;0;-1;-1;0;-1;0;0;-1;0;0;1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;-1;0;-1;0;0;1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;-1;0;0;0;1;0;1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;1;1;-1;0;-1;0;-1;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;1;0;0;-1;-1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;-1;-1;-1;0;0;-1;-1;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;-1;-1;0;0;0;-1;0;0;0;0;0;1;-1;0;0;-1;-1;0;-1;1;0;0;1;0;1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;1;0;0;0;1;0;-1;0;0;0;0;0;0;1;0;0;-1;0;1;0;0;0;0;-1;-1;0;0;0;-1;0;0;1;1;0;0;0;0;0;0;0;1;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;-1;-1;-1;0;1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0
-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;-1;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1
0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;1;0;0;0;1;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;1;0;1;0;0;1;0;0;0;1;0;0;0;0;0;0;1;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;1;0;1;0;0;0;0;0;0;0;0;0;0;1;1;0;1;0;0;1;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;1;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;1;0;-1;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;1;0;0;1;0;0;-1;0;0;1;-1;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;1;1;0;0;0;0;0;1;0;0;1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;-1;1;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;1;0;1;1;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;-1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;1;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;1;1;0;0;0;1;1;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;1;-1;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;1;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;1;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;1;1;0;1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;-1;0;0;0;1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;1;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;1;1;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;1;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;-1;0;-1;1;0;-1;0;0;-1;-1;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;-1;0;0;1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;1;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;-1;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;-1;0;1;1;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;1;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;-1;0;0;0;0;1;0;1;0;0;-1;0;1;1;0;0;1;0;0;0;0;0;0;0;-1;1;0;0;0;0;-1;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;1;1;0;1;0;0;0;0;-1;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;1;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;1;0;0;-1;0;1;0;0;0;0;-1;0;0;0;-1;0;0;1;0;0;0;0;0;-1;0;0;0;0;1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;1;1;0;-1;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;1;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;-1;0;0;-1;0;0;0;0;0;1;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;-1;0;1
0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;1;-1;0;0;0;-1;1;0;0;0;-1;0;0;0;0;0;1;-1;-1;1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;1;0;1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;-1;0;0;-1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;1;0;-1;0;0;0;1;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;1;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;-1;0;-1;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;1;-1;0;0;0;0;0;1;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;1;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;-1;-1;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;-1;1;1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;-1;0;1;0;-1;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;-1;-1;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;1;0;1;0;1;0;0;-1;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;-1;0;-1;0;-1;-1;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;-1;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;-1;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;1;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;1;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;1
0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;1;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;1;0;0;0;-1;1;0;0;1;1;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;-1;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;-1;0;0;-1;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;-1;0;1;0;0;0;0;0;0;-1;0;0;1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;-1;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;1;0;0;1;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;1;0;-1;0;0;-1;0;0;0;0;1;0;-1;0;-1;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;1;-1;0;0;-1;-1;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;1;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;1;1;-1;0;-1;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;1;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;1;-1;-1;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;1;0;0;0;0;-1;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;1;0;-1;-1;0;0;0;0;0;0;0;-1;0;1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;-1;1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;-1;0;1;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
0;0;-1;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;-1;-1;0;0;1;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;1;0;-1;0;-1;0;0;0;-1;0;0;0;0;0;1;0;0;0;1;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;-1;0;-1;0;-1;0;-1;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;1;0;0;-1;1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;1;0;0;0;0;0;-1;-1;-1;0;0;0;-1;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;-1;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;1;0;0;0;0;0;-1;0;0;-1;0;0;0;-1;-1;0;-1;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;1;1;0;-1;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;1;0;0;-1;0;-1;0;0;0;1;0;-1;-1;0;0;-1;0;0;0;-1;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;-1;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;-1;-1;0;0;1;-1;0;0;0;0;0;0;0;-1;0;1;-1;0;0;0;-1;0;0;0;0;0;0;1;-1;0;1;-1;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;1;0;-1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;1;0;-1;0;1;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;-1;0;0;-1;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;-1;0;0;0;-1;0;0;0;0;0;-1;1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;1;0;0;-1;0;0;0;0;-1;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;-1;-1;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;1;0;0;-1;0;0;1;-1;0;0;0;0;1;1;0;0;0;0;-1;-1;0;0;-1;0;-1;0;0;0;-1;0;1;0;1;0;1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;1;0;0;0;0;1;0;0;0;-1;1;1;1;0;-1;0;0;1;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;-1;0;1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;1;1;0;0;0;-1;0;0;-1;1;0;0;0;-1;-1;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;-1;0;0;0;-1;0;-1;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;1;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;1;0;1;-1;0;0;-1;0;-1;0;0;0;0;0;-1;-1;0;0;0;1;0;0;0;0;0;1;0;-1;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;-1;-1;0;-1;0;0;0;1;0;0;1;0;1;0;0;-1;0;0;0;0;-1;-1;1;-1;0;0;0;0;-1;0;0;0;0;1;0;1;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;-1;-1;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;1
0;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;1;-1;0;-1;0;0;1;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;1;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;1;0;0;-1;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;1;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;1;0;0;-1;1;0;0;0;-1;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;-1;0;1;0;-1;0;0;1;0;-1;0;-1;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;-1;1;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;1;1;0;0;0;-1;0;-1;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;1;-1;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;-1;0;0;0;1;0;1;-1;-1;0;0;0;0;0;0;1;0;1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;1;0;1;0;-1;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;1;0;0;0;0;-1;0;1;1;0;-1;-1;1;0;1;-1;1;0;0;1;-1;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;-1;0;-1;0;1;0;0;0;0;0;1;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;1;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;1;0;-1;0;0;0;0;0;1;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;-1;-1;0;1;-1;0;0;-1;-1;-1;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;1;0;-1;0;-1;-1;0;0;0;0;0;0;0;1;-1;0;0;1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;-1;-1;0;0;0;-1;-1;-1;-1;-1;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;1;0;1;0;0;0;0;-1;-1;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;-1;-1;0;-1;0;0;-1;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;1;0;0;-1;-1;0;0;-1;0;-1;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;1;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;1;0;1;-1;0;0;0;1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;1;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;1;0;0;-1;1;-1;0;-1;0;0;-1;0;0;0;0;-1;0;1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;1;0;1;-1;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;1;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;1;-1;0;0;0;-1;-1;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;-1;-1;0;0;0;-1;0;1;0;0;0;1;0;1;0;-1;0;0;-1;0;0;0;0;1;0;0;-1;0;-1;-1;-1;-1;0;1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;1;0;-1;0;0;-1;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;1;0;0;-1;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;-1;0;-1;0;-1;-1;0;0;1;0;0;0;0;0;-1;0;-1;-1;1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;1;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;-1;0;1;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;-1;0;0;0;0;-1;-1;1;0;0;0;-1;0;0;0;1;-1;0;0;0;0;-1;1;0;0;0;1;0;0;0;-1;-1;0;0;-1;0;-1;0;0;-1;0;0;0;1;0;0;-1;-1;0;-1;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;-1;0;1;0;0;0;0;0;-1;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;1;0;0;0;0;-1;1;0;0;0;0;1;-1;0;0;0;1;0;0;0;0;-1;0;0;0;0;-1;1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;1;0;-1;-1;0;-1;0;0;0;1;1;0;-1;-1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;-1;0;-1;0;0;0;1;0;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;1;0;-1;0;-1;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;-1;-1;0;0;-1;0;0;0;0;1;0;0;0;0;-1;-1;-1;0;0;-1;0;0;0;0;0;0;0;1;0;1;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;-1;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;1;0;-1;0;-1;0;0;0;0;-1;0;-1;1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;-1;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;1;0;1;1;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;-1;-1;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;1;0;1;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;1;-1;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;1;-1;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;1;-1;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;-1;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;1;0;0;1;1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;1;1;0;0;-1;0;-1;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;-1;-1;0;0;1;1
0;0;1;1;0;1;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;1;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;1;1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;1;1;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;-1;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;-1;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;1;-1;0;1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;1;0;0;1;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;-1;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;1;0;1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;1;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;0;-1;0;0;-1;0;-1;0;0;1;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;-1;-1;0;0;0;-1;0;1;0;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;-1;1;0;0;0;0;-1;0;0;0;0;-1;0;-1;-1;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;1;0;0;0;1;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;1;-1;0;-1;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;1;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;1;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;-1;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;1;1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;1;0;0;0;0;0;-1;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;-1;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;1
0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;-1;-1;1;0;0;-1;-1;0;0;0;0;0;0;1;0;0;0;0;-1;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;1;0;0;1;0;0;0;0;0;0;0;-1;0;1;0;-1;0;1;0;1;0;0;0;1;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;-1;0;0;0;1;-1;-1;0;1;0;0;-1;-1;1;0;0;0;0;0;1;-1;0;0;0;0;1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;-1;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;-1;1;1;0;0;0;1;0;0;-1;0;0;0;-1;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;1;-1;0;0;0;-1;-1;-1;0;0;-1;0;0;0;-1;-1;0;-1;-1;0;0;0;0;-1;-1;0;0;1;0;0;0;-1;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;-1;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;1;-1;0;0;0;-1;0;0;-1;-1;0;0;0;0;1;0;-1;1;-1;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;1;0;1;0;-1;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;-1;0;0;1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;1;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;1;0;0;0;-1;0;0;0;0;0;0;0;1;0;1;0;0;-1;0;0;0;-1;0;1;0;0;-1;-1;-1;0;0;0;-1;0;1;0;0;0;1;1;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;-1;-1;-1;0;-1;0;1;0;-1;0;1;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;-1;-1;0;0;0;0;1;0;1;-1;1;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;-1;-1;0;1;-1;0;1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;1;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;-1;0;0;0;-1;0;1;-1;0;-1;0;1;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;1;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;1;-1;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;-1;0;1;0;1;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;-1;-1;-1;0;0;1;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;-1;0;0;0;-1;0;-1;0;0;-1;-1;0;0;0;0;1;0;0;0;-1;0;-1;0;0;0;-1;0;0;-1;-1;-1;-1;1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;1;0;0;0;0;0;-1;0;0;1
0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;-1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;1;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;-1;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;1;0;0;-1;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;1;1;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;1;0;1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;-1;0;0;-1;-1;0;1
0;1;1;1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;1;0;1;0;0;0;0;0;0;1;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;1;0;0;0;1;0;0;-1;0;-1;1;-1;1;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;-1;0;1;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;-1;0;1;1;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;1;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;1;1;1;0;-1;1;1;0;1;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;1;1;1;0;0;0;0;0;0;0;0;1;0;1;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;1;0;1;0;1;0;0;0;1;-1;0;0;0;0;0;1;0;1;1;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;1;-1;1;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;1;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;1;1;0;1;0;0;0;0;0;0;0;0;1;0;0;-1;0;-1;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;1;0;1;0;1;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;1;0;0;0;0;1;0;-1;1;0;0;0;0;-1;0;0;-1;0;0;0;1;0;1;-1;0;0;0;1;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;1;-1;-1;1;0;0;0;0;1;0;-1;0;0;0;0;0;-1;-1;0;1;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;-1;0;0;0;0;1;0;-1;0;0;0;0;0;1;1;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;1;0;0;0;0;0;1;0;0;0;1;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;1;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;1;0;-1;0;0;0;0;1;1;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;-1;1;0;1;0;-1;0;1;0;0;0;0;1;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;1;0;1;-1;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;-1;0;0;1;0;0;0;0;1;1;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;1;-1;0;0;0;1;0;0;0;0;0;0;-1;1;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;1;0;1;1;0;0;0;0;1;0;0;-1;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;1;0;0;-1;0;0;0;0;1;0;-1;1;0;0;0;-1;0;0;0;0;0;1;0;0;-1;0;0;0;1;0;0;0;1;-1;0;0;-1;0;0;1;0;0;0;0;0;1;-1;0;1;0;0;0;0;-1;0;1;1;0;1;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;1;0;0;-1;1;1;-1;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;-1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
0;-1;-1;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;-1;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;1;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;1;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;-1;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;1;0;0;0;0;0;0;-1;1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;-1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;1;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;1;0;0;0;0;-1;-1;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;-1;0;0;0;0;-1;0;0;0;1;0;0;0;0;-1;-1;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;-1;1;0;-1;1;0;0;0;-1;0;0;1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;1;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;-1;-1;1;0;-1;0;1;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;1;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;1;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;-1;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;1;1;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;1;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;1;0;1;0;0;0;0;0;1;0;0;0;0;1;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;1;1;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;-1;0;1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;-1;0;1;0;1;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;1;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;1;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;-1;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;-1;1;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;1;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;1;0;1;0;0;0;0;-1;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;-1;0;0;1;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;1;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;-1;0;0;1;1;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;-1;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;-1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;-1;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;1;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;-1;0;1;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;1;0;1;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;1;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;-1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;1;0;-1;0;0;0;0;0;0;1;0;-1;0;0;0;1;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;1;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;1;0;1;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;1;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;-1;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;1;0;1;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;1;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;1;0;0;1;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
0;0;-1;0;0;0;0;-1;-1;-1;1;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;1;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;-1;0;-1;-1;1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;-1;0;0;0;0;0;-1;0;1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;1;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;1;0;1;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;-1;0;1;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;1;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;-1;0;-1;1;0;-1;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;-1;0;-1;0;0;0;-1;0;-1;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;1;1;0;0;1;0;0;-1;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;1;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;-1;0;-1;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;1;-1;1;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;-1;0;0;-1;0;0;0;0;-1;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;1;0;0;1;1;0;-1;0;0;0;-1;0;0;0;0;-1;-1;0;1;0;0;0;-1;0;-1;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1
0;0;-1;0;0;0;0;0;0;0;1;0;-1;0;1;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;-1;0;1;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;-1;0;1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;1;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;1;0;1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;1;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;1;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;1;0;0;-1;0;-1;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;-1;-1;-1;1;0;-1;0;1;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;-1;0;0;0;0;-1;0;0;0;0;0;1
0;1;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;-1;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;1;1;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;1;0;-1;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;-1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1
-1;-1;0;0;0;0;0;0;1;0;1;0;-1;0;1;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;-1;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;-1;1;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;1;1;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;-1;0;-1;0;0;0;0;1;-1;0;-1;0;0;1;0;0;1;0;0;0;-1;1;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;1;0;1;0;0;0;-1;0;0;1;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;1;-1;0;0;0;0;0;1;0;1;0;0;-1;0;0;-1;-1;0;0;-1;0;0;-1;0;-1;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;-1;0;0;0;0;0;0;-1;-1;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;1;0;1;0;0;1;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;-1;0;1;0;1;0;1;0;0;0;0;0;0;0;1;0;0;0;0;1;0;1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;1;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;1;0;0;0;-1;0;0;0;0;0;-1;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;-1;-1;-1;1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;1;0;1;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;-1;0;1;0;0;0;0;0;1;-1;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;-1;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;-1;1;0;0;1;0;0;0;0;0;0;0;0;0;1;1;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;1;0;0;0;0;-1;0;0;0;0;1;1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;1;0;0;-1;0;-1;-1;-1;0;0;-1;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;1;0;-1;-1;0;0;0;-1;0;0;0;-1;0;1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;1;0;1;0;0;-1;0;0;1;-1;0;1;0;-1;0;0;0;1;-1;1;0;1;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;1;-1;0;0;1;0;0;0;1;0;-1;0;0;0;0;0;0;-1;1;-1;1;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;1;0;1;0;1;-1;0;0;0;0;0;-1;-1;0;0;0;1;0;0;0;0;-1;0;-1;0;1;1;0;-1;0;0;0;1;0;1;1;1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;1;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;-1;0;-1;1;1;0;1;0;0;0;-1;0;0;0;1;1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;1;0;1;0;0;0;0;-1;1;0;0;0;0;0;-1;0;1;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;1;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;1;-1;1;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;1;-1;0;0;0;0;-1;0;0;0;1;1;1;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;-1;0;1;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;-1;0;1;0;0;0;0;0;0;0;0;0;-1;1;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;-1;1;0;0;1;0;0;0;0;1;0;0;1;1;-1;0;1;0;0;0;0;1;0;1;0;-1;0;0;1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;1;0;0;-1;0;1;-1;0;0;-1;-1;0;0;0;1;0;0;0;0;1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;1;1;0;-1;0;-1;0;0;1;1;1;0;0;-1;-1;0;0;0;0;0;0;1;1;0;0;0;0;0;1;0;0;0;0;-1;-1;0;0;0;-1;-1;0;1;0;0;0;1;-1;0;0;0;0;0;0;-1;0;1;0;0;0;1;0;0;1;0;1;0;0;-1;-1;0;1;1;0;0;-1;0;0;0;0;-1;0;0;1;0;1;0;0;0;1;0;0;0;0;1;0;1;1;1;0;0;0;0;1;0;1;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;1;1;1;1;0;0;0;0;1;0;0;0;1;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;-1;1;0;1;0;0;0;0;0;0;1;-1;-1;0;0;0;0;0;1;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;1;0;1;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;-1;0;0;1;1;1;0;-1;1;1;0;0;0;0;1;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;1;1;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;-1;1;0;1;0;0;0;0;1;0;1;1;0;1;0;0;0;0;-1;0;1;0;0;-1;0;0;0;0;0;1;0;1;0;0;0;0;0;1;0;0;1;0;0;0;0;0;-1;-1;0;0;1;1;0;0;0;0;1;0;1;0;-1;-1;0;0;0;0;1;0;1;0;1;0;0;0;1;0;0;0;0;0;0;0;1;-1;1;0;1;0;-1;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;1;0;0;1;0;0;0;0;0;-1;1;0;0;1;-1;1;0;0;0;0;0;1;0;0;0;0;0;0;1;0;1;0;1;0;0;1;1;0;0;1;0;-1;-1;1;0;0;-1;0;0;0;0;0;0;-1;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;1;1;0;0;0;-1;1;1;0;0;0;0;0;0;0;0;1;0;1;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;-1;-1;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;1;-1;0;0;0;0;-1;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;1;1;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;1;0;0;0;0;-1;1;1;1;1;0;-1;0;-1;0;0;0;0;0;0;1;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;-1;1;1;-1;1;1;0;0;1;0;1;0;1;1;0;0;0;0;-1;-1;1;0;0;-1
0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0
-1;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;-1;0;-1;0;0;1;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;1;-1;1;-1;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;1;-1;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;-1;0;0;0;0;-1;1;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;1;0;0;0;1;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;1;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;-1;0;0;1;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;-1;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;-1;-1;0;-1;1;-1;0;1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;1;-1;0;0;0;0;0;1;-1;1;0;0;0;0;0;1;0;0;-1;0;-1;0;0;0;-1;1;-1;0;1;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;1;0;0;0;0;0;0;-1;0;-1;1;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;1;0;0;-1;0;0;0;-1;0;0;0;0;1;-1;0;0;0;-1;0;0;1;-1;0;0;0;0;0;0;-1;0;-1;0;0;1;0;0;-1;0;-1;0;1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;1;-1;0;0;1;0;0;0;0;-1;0;0;0;-1;-1;-1;1;0;0;0;-1;-1;-1;-1;-1;0;0;0;0;0;-1;0;0;1;0;-1;-1;1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;1;0;1;0;1;0;0;0;-1;-1;-1;0;-1;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;-1;-1;0;0;0;0;-1;-1;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;-1;-1;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;1;0;-1;0;0;0;0;0;0;1;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;-1;-1;0;0;-1;-1;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;-1;0;1;0;0;0;0;-1;0;1;-1;0;0;0;0;1;0;0;0;0;-1;0;0;1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;-1;0;1;0;0;-1;0;0;-1;1;0;0;0;0;1;0;-1;0;-1;-1;0;0;0;0;0;0;-1;1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;1;0;1;0;0;0;-1;0;-1;0;-1;0;0;-1;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;-1;-1;0;0;-1;-1;0;0;0;-1;0;1
0;-1;-1;1;0;-1;-1;0;0;0;1;0;0;0;1;0;0;0;1;0;1;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;-1;0;0;1;0;0;-1;0;0;0;1;-1;0;0;0;0;0;1;-1;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;-1;1;0;0;0;-1;0;0;-1;0;1;-1;0;0;0;0;0;0;-1;0;-1;0;-1;-1;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;1;-1;0;0;1;0;0;0;0;-1;-1;0;0;0;1;0;0;0;0;0;0;0;-1;0;-1;-1;0;-1;-1;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;1;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;1;-1;0;0;1;-1;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;-1;0;-1;0;0;1;0;0;-1;0;0;-1;-1;0;1;0;1;-1;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;1;0;0;1;0;0;0;1;0;-1;0;0;1;-1;-1;1;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;0;1;0;0;1;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;-1;-1;0;0;0;0;1;0;0;-1;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;-1;0;-1;1;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;-1;0;0;0;0;-1;-1;0;0;0;-1;0;-1;0;0;-1;0;1;0;0;0;0;0;-1;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;-1;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;1;-1;-1;-1;0;0;-1;1;-1;0;1;1;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;1;0;-1;1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;1;0;-1;0;1;0;-1;0;-1;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;1;0;0;0;0;0;0;0;-1;1;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;-1;-1;-1;0;0;0;0;0;-1;0;-1;0;1;0;-1;0;0;-1;0;-1;0;-1;0;-1;0;0;-1;0;0;-1;0;0;1;0;0;0;-1;0;-1;0;0;-1;-1;0;0;1;0;-1;0;0;-1;-1;0;0;0;0;0;-1;0;0;-1;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;1;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;1;-1;1;0;0;0;0;0;0;0;-1;0;0;1;0;1;-1;0;-1;-1;0;0;-1;0;-1;-1;-1;-1;-1;-1;0;0;1;0;1;0;0;0;0;0;0;0;0;-1;1;-1;0;0;0;1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;-1;1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;1;0;0;-1;0;-1;0;1;0;-1;1;-1;-1;0;0;-1;0;1;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;1;-1;-1;-1;0;0;0;0;-1;0;0;-1;0;0;0;1;-1;0;-1;0;-1;0;0;0;0;0;0;-1;-1;0;0;-1;-1;0;1;0;0;0;0;0;0;0;0;-1;1;1;0;-1;0;0;0;0;1;0;0;-1;0;0;0;1;0;0;0;-1;0;-1;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;-1;0;0;1;-1;0;0;0;0;0;0;1;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;1;0;0;1;0;-1;0;0;-1;0;-1;0;-1;-1;-1;0;0;0;0;-1;0;0;0;0;1;-1;-1;0;0;-1;0;0;0;1;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;-1;-1;1;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;-1;0;0;-1;-1;-1;-1;0;0;0;0;0;0;0;1;0;0;-1;0;-1;-1;0;0;0;-1;0;0;0;0;0;1;0;-1;1;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;1;0;0;0;1;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;-1;-1;0;1;1;0;-1;0;0;0;0;-1;0;0;0;-1;-1;0;-1;-1;1;0;0;-1;0;0;-1;0;-1;0;0;0;-1;0;0;-1;0;-1;1;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;1;1
0;0;0;0;0;0;0;0;0;0;0;-1;-1;1;1;-1;0;-1;1;0;1;0;0;0;-1;0;0;0;0;0;0;-1;0;1;0;0;0;0;-1;-1;1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;-1;-1;0;0;0;1;-1;0;0;-1;0;0;0;0;1;0;-1;0;0;-1;0;-1;0;0;0;0;-1;-1;0;0;1;0;1;-1;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;1;0;-1;0;0;-1;0;1;0;-1;0;-1;0;-1;0;0;0;-1;0;0;0;0;-1;-1;0;-1;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;1;0;-1;0;0;0;0;0;1;0;-1;0;1;0;-1;-1;-1;0;0;0;-1;0;0;0;0;0;1;0;1;-1;-1;0;0;0;0;-1;0;0;-1;0;-1;1;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;1;-1;0;-1;0;0;-1;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;1;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;-1;1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;-1;0;0;1;1;-1;-1;0;1;0;1;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;-1;0;-1;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;1;-1;0;0;0;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;1;-1;-1;0;0;-1;-1;0;-1;-1;0;-1;0;0;0;0;0;1;0;-1;-1;0;-1;0;-1;-1;0;-1;0;-1;-1;0;0;0;0;0;0;-1;-1;0;-1;1;0;0;0;-1;-1;0;-1;1;0;0;-1;-1;0;-1;1;0;0;0;0;0;0;1;0;-1;0;-1;0;0;0;0;1;0;-1;1;0;0;0;0;0;1;0;-1;-1;0;0;0;0;0;-1;1;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;1;-1;0;-1;1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;1;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;1;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;-1;1;0;-1;-1;0;-1;0;0;0;0;0;0;0;1;0;0;1;0;0;-1;0;0;0;-1;-1;0;0;-1;0;0;0;0;1;0;0;-1;0;0;0;0;0;1;-1;0;-1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;-1;0;0;-1;-1;-1;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;-1;-1;1;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;1;0;0;0;0;0;0;1;0;1;0;1;-1;-1;-1;-1;-1;-1;0;0;0;1;0;0;1;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;1;0;1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;-1;1;-1;0;0;0;0;1;0;0;0;-1;0;1;0;-1;1;0;0;0;-1;0;-1;0;-1;-1;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;1;0;0;0;0;0;-1;1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;1;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;-1;-1;0;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;-1;0;-1;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;1;0;-1;0;0;0;-1;-1;0;0;0;1;0;0;0;0;-1;0;1;-1;0;0;0;0;1;-1;0;0;0;0;-1;-1;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;-1;0;-1;0;1;0;0;-1;-1;0;0;0;-1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;1;0;-1;0;0;0;-1;0;0;1;-1;0;0;0;-1;0;0;1;0;0;0;-1;0;0;-1;-1;-1;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;-1;-1;0;0;0;-1;-1;0;-1;0;0;0;1
0;0;-1;0;-1;0;0;0;0;0;1;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;1;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;-1;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;1;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;1;-1;0;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;1;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;1;0;0;0;-1;-1;0;-1;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;-1;-1;0;-1;-1;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;-1;0;0;1;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;-1;0;-1;-1;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;-1;0;1
0;-1;-1;0;0;0;0;0;0;-1;1;0;0;0;1;0;1;0;0;0;1;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;1;0;0;-1;0;0;0;0;-1;1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;-1;0;0;0;-1;1;0;0;0;-1;1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;-1;-1;0;1;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;-1;0;-1;0;-1;0;0;0;0;1;0;0;-1;0;0;0;0;0;-1;-1;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;1;0;-1;0;0;0;-1;0;0;-1;1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;-1;-1;0;0;-1;0;1;-1;0;-1;-1;-1;0;0;0;0;1;0;0;0;0;0;-1;1;0;0;0;0;0;1;-1;-1;0;-1;-1;-1;1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;-1;0;0;-1;1;0;0;1;-1;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;-1;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;-1;0;0;-1;0;0;1;0;1;0;1;0;0;0;-1;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;1;-1;0;-1;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;1;0;-1;0;0;0;1;0;0;0;0;0;1;0;0;1;0;0;0;0;-1;0;0;0;0;-1;0;0;1;0;0;1;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;1;0;-1;1;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;-1;0;0;1;0;0;0;0;0;0;-1;1;0;0;0;-1;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;-1;-1;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;-1;-1;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;-1;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1
0;-1;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;1;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
0;0;0;0;0;0;0;-1;0;0;0;0;0;1;1;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;1;0;0;-1;0;1;0;0;0;0;0;-1;0;0;-1;-1;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;1;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;1;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;1;0;0;0;-1;0;1;0;0;1;1;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;-1;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;1;0;-1;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1
0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;1;-1;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;1;0;1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;-1;0;-1;0;-1;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;1;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;1;0;0;0;0;0;-1;0;0;0;1;-1;0;-1;0;0;0;0;1;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;1;-1;0;0;0;1;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;1;1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;1;0;1;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;1;0;1;0;0;0;0;-1;0;0;0;-1;1;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;-1;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;1;0;0;1;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;0;-1;1;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;1;-1;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;-1;0;0;-1;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;-1;0;-1;0;-1;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;-1;0;1;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;1;0;0;1;1;0;-1;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;0;1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;1;0;0;-1;0;0;0;1;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;1;0;1;0;1;0;0;0;1;0;0;1;0;0;-1;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;1;1;0;1;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;1;0;0;0;0;0;-1;0;0;0;-1;0;1;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;-1;-1;0;1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;-1;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;1;-1;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;-1;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;-1;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;1;-1;0;0;-1;-1;0;-1;0;0;-1;-1;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;1;0;1;0;1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;1;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;-1;1;0;1;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;1;-1;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;-1;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;-1;-1;0;0;0;0;0;0;0;1;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;1;0;-1;1;-1;0;0;0;0;0;0;0;0;0;0;0;1
0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;-1;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;1;0;0;1;-1;0;1;0;0;0;0;0;0;0;0;0;1;0;1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;1;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;1;0;0;0;-1;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;-1;0;0;0;0;0;0;1;1;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
-1;1;1;0;0;0;1;0;0;0;-1;0;1;0;-1;0;0;0;0;1;1;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;1;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;1;0;1;0;0;1;0;0;0;1;0;0;0;1;1;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;1;0;0;0;1;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;1;0;0;0;1;0;0;0;0;1;0;0;0;1;0;0;0;0;1;0;0;0;1;0;0;1;0;0;0;1;0;1;1;0;1;0;0;0;0;0;0;0;0;1;1;-1;0;0;1;0;1;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;1;1;1;0;0;1;0;1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;1;1;1;0;0;0;0;0;0;0;0;1;1;1;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;-1;1;-1;0;0;0;0;0;0;1;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;1;0;1;0;1;0;0;1;0;0;0;0;0;0;-1;1;0;0;1;-1;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;-1;1;0;0;0;0;0;1;1;0;0;0;0;0;0;0;1;1;0;0;1;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;1;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;1;1;0;1;0;1;0;1;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;1;0;1;0;-1;0;0;0;1;0;0;1;0;0;0;0;0;0;0;1;0;1;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;1;1;1;1;0;1;1;1;0;0;1;0;0;0;0;-1;1;-1;0;0;0;1;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;1;0;0;0;-1;1;1;0;0;0;1;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;1;0;0;0;0;0;0;0;0;0;1;1;0;-1;1;0;0;0;-1;0;0;0;0;1;0;0;0;1;0;0;0;0;-1;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;1;0;0;0;1;0;0;0;1;1;0;0;0;0;0;0;0;-1;0;1;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;-1;0;1;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;1;0;0;-1;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;1;1;0;0;0;0;0;-1;1;0;0;0;0;1;-1;1;0;0;-1;0;0;0;1;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;1;-1;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;1;0;0;0;0;1;0;0;-1;0;0;-1
0;0;1;-1;0;1;0;1;0;0;0;0;0;0;-1;0;1;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;1;1;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;1;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;1;-1;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;1;0;-1;-1;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;1;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;1;1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;1;0;-1;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;1;1;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;1;0;0;0;-1;0;0;0;0;0;1;0;0;0;1;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;1;0;1;0;0;0;-1;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;1;0;0;0;1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;-1;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;1
0;-1;0;0;0;0;0;-1;0;0;0;-1;0;1;1;0;0;0;1;-1;1;-1;0;0;0;-1;0;-1;0;0;0;0;-1;0;-1;0;0;-1;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;-1;0;0;-1;0;1;-1;0;0;0;0;-1;0;-1;1;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;-1;1;0;1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;-1;0;0;-1;-1;-1;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;-1;0;0;0;-1;0;-1;0;-1;-1;-1;0;0;0;-1;0;0;0;1;0;0;0;-1;-1;-1;0;0;0;0;0;0;1;0;0;0;-1;-1;0;0;0;-1;0;0;0;-1;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;1;-1;1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;-1;0;1;0;0;1;-1;-1;-1;0;-1;-1;0;0;0;0;0;0;-1;0;1;1;0;1;0;-1;0;0;-1;0;0;1;-1;1;1;0;0;-1;0;0;-1;-1;-1;0;0;0;0;1;0;0;0;1;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;-1;0;-1;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;1;1;0;0;0;-1;0;0;-1;0;0;0;-1;0;-1;0;0;0;1;0;-1;0;-1;0;0;-1;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;1;0;0;0;0;0;0;0;-1;1;0;-1;0;0;0;-1;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;1;-1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;1;-1;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;1;1;0;0;0;0;0;0;1;-1;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;1;1;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;-1;-1;0;-1;-1;1;0;0;0;-1;-1;-1;0;-1;-1;0;-1;0;1;0;-1;0;0;-1;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;-1;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;1;0;0;-1;0;0;-1;-1;-1;0;0;-1;0;0;0;-1;0;1;0;0;0;0;0;0;0;-1;0;1;-1;0;0;0;0;1;-1;0;-1;0;-1;1;1;0;1;0;0;0;-1;0;-1;-1;0;-1;0;-1;0;-1;-1;1;0;1;-1;1;0;0;0;0;-1;-1;0;0;0;0;0;0;1;0;0;0;-1;0;0;-1;0;-1;0;0;0;-1;1;0;0;0;0;0;0;0;1;-1;-1;0;0;-1;0;0;-1;0;0;-1;0;0;0;0;-1;0;1;0;0;0;0;0;0;-1;-1;1;1;0;0;-1;0;0;1;0;-1;0;0;1;0;-1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;-1;-1;0;0;1;1;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;-1;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;1;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;-1;0;1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;-1;0;0;0;1;-1;-1;0;0;0;-1;-1;0;1;-1;0;0;0;-1;1;0;-1;1;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;-1;-1;0;-1;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;-1;1;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;1;0;1;0;1;-1;0;-1;-1;1;-1;0;-1;0;0;0;0;0;1;0;-1;-1;0;0;0;0;-1;0;-1;0;-1;1;1;-1;-1;0;0;0;0;0;1;-1;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;-1;-1;0;-1;-1;0;0;0;1
0;-1;-1;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;-1;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;1;0;0;-1;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;-1;0;-1;-1;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;-1;0;1;1;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;1;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;-1;0;0;0;0;-1;0;0;-1;1;0;0;1;0;0;0;-1;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;-1;0;0;0;0;0;-1;1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;1;0;-1;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;1;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;-1;0;0;-1;1;0;0;0;0;1;-1;0;0;0;-1;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;-1;0;0;1;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;1;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;1;0;1;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;-1;0;0;0;-1;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;1;0;0;-1;-1;-1;1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;0;1;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;0;0;0;1;-1;0;1;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;-1;1;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;-1;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;1;0;0;0;-1;1;1;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;1;0;0;0;0;0;0;0;1;0;0;0;1;1;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;1;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;-1;0;1;-1;0;0;0;0;0;0;0;-1;-1;1;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;1;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;-1;0;1;0;0;0;1;0;-1;0;0;0;0;0;0;-1;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;1;1;-1;-1;-1;0;0;0;0;0;1;0;0;-1;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;1;0;0;0;1;0;0;0;0;0;1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;1;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;1;1;0;-1;0;1;0;0;0;0;1;0;1;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;1;0;-1;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;1;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;-1;0;0;0;0;-1;0;1;-1;1;0;0;1;-1;1;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;1;0;0;0;1;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;1;0;0;1;1;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;1;0;0;1;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;1;0;0;0;0;-1;0;1;0;0;0;1;0;0;0;1;0;0;-1;0;1;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;-1;1;1;0;0;0;0;0;0;0;1;0;0;0;0;0;1;1;0;0;1;1;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;-1;0;-1
0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;-1;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;1;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;-1;0;1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;1;0;1;0;1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;1;0;0;1;0;1;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;-1;0;1
0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;-1;0;0;0;0;-1;0;1;0;0;1;0;0;0;0;0;0;-1;0;1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;1;0;0;-1;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;1;0;0;0;-1;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;1;0;0;0;0;1;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;1;-1;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;-1;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;-1;0;0;-1;0;1;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;1;-1;0;0;0;-1;0;1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;1;0;-1;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;1;0;1;0;0;0;0;0;0;0;-1;1;0;-1;0;0;0;0;-1;1;0;1;0;-1;0;0;0;0;1;-1;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;-1;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;-1;-1;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;-1;0;0;-1;0;0;-1;0;0;0;1;-1;0;0;-1;0;0;0;0;1;0;0;-1;1;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;-1;1;0;0;0;0;0;0;0;-1;1;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;1;1;-1;1;-1;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;-1;-1;0;0;-1;0;-1;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;1;1;0;-1;0;0;0;0;-1;-1;0;0;0;0;1;0;0;-1;0;0;0;-1;0;0;0;-1;-1;1;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;-1;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;1;0;0;1;1;-1;0;0;0;0;0;-1;0;-1;-1;0;1;-1;1;0;-1;1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;0;-1;0;0;-1;0;0;1;0;0;0;0;1;-1;1;0;0;0;0;0;0;1;0;0;1;0;0;1;0;0;0;0;0;0;0;-1;-1;1;-1;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;-1;0;-1;-1;0;0;0;1;0;0;0;1;0;0;-1;-1;1;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;-1;1;0;0;0;1;-1;-1;0;0;-1;0;1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;-1;-1;0;0;0;0;0;0;-1;-1;0;0;1;-1;-1;1;-1;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;1;-1;0;0;0;1;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;1;-1;1;-1;0;0;0;-1;0;0;0;0;0;0;0;1;-1;0;-1;-1;0;0;-1;1;-1;-1;-1;0;-1;0;0;1;1;0;1;0;0;0;-1;0;0;0;-1;0;0;-1;-1;1;0;0;0;0;0;1;1;1;-1;1;0;-1;0;1;-1;1;-1;-1;0;0;-1;0;0;-1;0;1;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;1;0;0;0;-1;-1;0;1;1;0;0;-1;-1;0;0;0;-1;1;0;1;-1;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;1;1;0;0;0;0;0;0;0;0;1;1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;-1;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;-1;-1;0;0;0;0;-1;-1;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;1;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;1;1;0;1;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;-1;1;0;0;-1;0;0;1;0;-1;0;0;0;-1;0;1;1;0;-1;0;0;0;1;-1;0;1;0;0;0;0;-1;0;0;0;1;-1;0;0;-1;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;-1;-1;0;0;0;1;0;0;1;0;1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;1;0;0;0;1;0;-1;-1;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;1;1;0;-1;0;0;0;0;0;0;0;1;-1;-1;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;-1;-1;-1;0;0;-1;1;1;0;0;1;0;0;0;0;0;0;0;0;-1;0;-1;0;1
-1;0;0;0;0;0;0;0;1;0;0;0;0;0;1;-1;1;-1;1;-1;1;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;-1;0;-1;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;-1;-1;0;0;-1;0;0;-1;0;0;0;-1;-1;-1;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;1;-1;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;-1;0;-1;1;0;0;0;0;-1;-1;-1;0;0;-1;-1;0;-1;0;-1;0;-1;1;-1;1;-1;-1;0;-1;-1;0;0;-1;0;1;0;-1;0;1;0;0;-1;0;0;1;0;0;0;0;0;0;1;0;0;1;0;0;-1;0;-1;0;-1;0;0;0;0;0;-1;0;-1;-1;0;0;-1;0;-1;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;1;-1;-1;0;1;0;0;0;-1;0;0;-1;0;-1;0;1;-1;0;-1;-1;-1;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;1;0;0;-1;0;0;0;0;-1;-1;0;-1;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;1;-1;1;0;0;0;0;0;-1;0;-1;-1;0;-1;0;-1;0;-1;0;0;0;0;-1;-1;0;0;0;1;0;0;-1;0;0;0;-1;0;1;0;-1;1;0;0;-1;0;-1;-1;0;0;-1;0;0;0;-1;0;0;1;0;1;0;-1;0;0;0;0;1;1;-1;0;0;0;-1;-1;0;-1;-1;-1;0;0;0;0;0;1;0;0;0;1;0;-1;-1;1;0;0;-1;0;1;0;0;-1;-1;0;0;-1;1;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;1;0;0;0;-1;0;-1;0;-1;0;0;-1;0;0;0;-1;0;-1;0;-1;0;-1;1;1;0;0;0;0;1;-1;-1;0;-1;0;0;0;0;0;0;-1;0;-1;-1;-1;0;0;0;-1;-1;0;-1;0;-1;0;0;-1;-1;1;0;-1;0;0;0;-1;0;0;0;1;1;0;0;0;-1;-1;0;0;0;-1;0;-1;1;0;0;0;-1;1;0;-1;0;-1;-1;-1;-1;0;0;-1;0;-1;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;1;0;-1;0;1;0;0;0;0;-1;0;0;0;1;0;-1;1;0;0;1;0;0;-1;0;-1;1;-1;-1;-1;1;-1;0;1;-1;-1;0;-1;-1;0;-1;0;-1;0;0;0;-1;-1;-1;1;-1;0;-1;-1;-1;-1;-1;0;0;-1;1;0;0;-1;0;0;0;0;0;1;0;0;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;1;-1;0;0;1;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;1;-1;0;0;0;0;0;-1;-1;-1;0;0;-1;0;0;1;1;0;-1;0;0;-1;0;1;0;1;0;-1;0;0;0;0;-1;-1;-1;0;0;0;1;1;0;0;0;0;0;0;0;-1;0;0;0;1;0;-1;-1;-1;0;-1;-1;1;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;-1;-1;-1;0;0;-1;1;0;-1;1;0;0;-1;0;0;0;0;0;-1;0;0;-1;-1;0;-1;0;0;0;1;0;-1;0;0;0;-1;1;-1;0;0;0;0;0;-1;-1;-1;0;0;1;0;0;0;-1;0;-1;0;-1;0;0;-1;0;0;0;0;-1;1;0;-1;0;0;-1;0;0;0;-1;1;-1;1;-1;-1;0;0;-1;0;-1;-1;-1;1;0;0;1;-1;0;-1;-1;0;-1;-1;0;0;0;-1;0;0;0;1;0;1;-1;1;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;1;-1;-1;-1;0;-1;0;-1;0;-1;0;-1;0;0;0;-1;0;-1;-1;0;1;1;-1;0;0;-1;0;0;-1;-1;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;-1;1;-1;0;0;-1;-1;0;0;0;-1;0;-1;-1;0;0;0;1;0;-1;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;-1;-1;1;-1;-1;0;1;0;0;-1;0;0;-1;-1;0;0;1;1;0;-1;0;0;-1;0;1;0;0;0;-1;0;0;0;-1;0;-1;0;0;-1;-1;0;-1;-1;0;0;0;0;-1;0;0;0;-1;-1;-1;0;0;-1;-1;0;-1;-1;0;0;0;0;-1;-1;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;1;-1;-1;0;-1;1;0;0;0;-1;0;-1;-1;0;0;0;-1;0;-1;-1;0;1;0;0;1;0;0;-1;0;0;-1;0;0;-1;-1;-1;0;-1;-1;1;0;0;0;0;-1;0;-1;0;0;0;0;-1;-1;0;1;-1;-1;-1;0;0;1;0;0;0;-1;0;0;-1;0;0;0;-1;1;-1;-1;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;-1;-1;-1;0;-1;0;0;-1;-1;0;-1;0;0;0;-1;-1;1;-1;-1;0;0;0;0;0;0;1;-1;-1;0;-1;0;0;-1;0;0;0;1;0;1;-1;0;-1;-1;0;-1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;1;1;0;0;0;0;0;-1;-1;-1;1;0;-1;0;1;0;0;-1;1;0;0;-1;1;0;-1;0;0;-1;0;-1;0;-1;1;0;-1;-1;-1;-1;-1;0;-1;1;0;0;-1;-1;-1;0;0;0;-1;0;-1;-1;0;0;-1;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;-1;0;-1;0;-1;1;0;-1;0;-1;-1;0;-1;1;1
0;1;0;0;0;0;0;-1;-1;0;0;0;1;0;-1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;1;0;1;-1;-1;0;0;1;0;0;0;0;1;0;0;0;0;1;1;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;1;0;0;1;0;1;0;-1;0;-1;1;-1;1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;1;1;0;0;0;0;1;0;-1;0;0;1;0;1;0;0;-1;0;0;0;-1;0;0;1;0;0;0;0;-1;1;0;0;0;0;1;1;0;0;0;-1;0;0;0;1;1;1;0;0;1;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;-1;1;0;1;-1;0;1;0;0;0;0;0;0;0;-1;0;0;0;-1;1;0;0;0;0;0;1;0;0;0;0;1;1;0;0;-1;0;0;1;0;1;0;0;0;0;0;0;0;0;0;1;0;0;1;1;0;0;-1;1;1;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;1;0;0;0;0;0;1;0;0;0;0;1;-1;0;1;1;0;0;0;0;0;0;0;0;0;1;1;0;1;0;-1;-1;0;1;0;0;0;0;1;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;1;1;0;0;1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;1;0;1;-1;1;0;0;0;1;-1;0;0;0;0;0;1;0;0;1;0;0;0;-1;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;1;1;1;1;-1;0;0;1;1;0;1;0;0;0;0;0;1;0;1;0;1;0;0;0;1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;1;1;-1;1;0;0;-1;0;0;0;0;0;1;0;0;0;1;-1;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;1;0;0;0;0;1;0;-1;1;0;0;0;0;0;0;1;-1;0;0;0;1;0;1;-1;-1;0;0;1;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;1;-1;-1;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;1;1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;1;1;-1;-1;0;0;0;0;1;1;1;0;0;-1;-1;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;-1;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;-1;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;1;0;0;0;0;1;1;1;0;1;0;1;0;0;0;0;-1;1;0;0;0;-1;1;0;-1;-1;0;0;0;0;1;1;1;0;0;0;0;1;0;0;0;1;0;0;1;1;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;-1;1;0;0;0;0;0;0;0;-1;1;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;1;1;0;0;-1;1;0;1;0;0;0;0;1;0;0;1;0;0;0;0;1;0;0;0;0;0;1;0;0;-1;1;1;1;0;-1;0;1;0;0;1;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;1;0;1;0;1;0;1;0;-1;0;0;0;1;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;1;0;0;0;1;0;0;0;1;0;0;1;1;1;1;0;1;0;0;-1;0;1;0;0;0;0;0;1;1;1;0;0;0;0;-1;0;0;1;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;1;-1;0;0;0;0;-1;0;0;-1;0;0;1;0;1;0;0;-1;0;1;1;0;0;0;0;1;1;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;-1;-1;0;0;1;0;0;0;-1;1;0;-1;1;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;1;0;0;1;-1;0;1;0;0;0;0;0;0;0;1;0;0;-1;0;1;-1;-1;0;1;0;1;0;1;1;0;0;0;0;1;0;0;-1;0;1;0;0;0;-1;0;0;0;0;-1;0;1;0;0;0;1;0;1;1;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;1;0;0;1;0;0;-1;0;0;0;0;1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;1;1;-1;0;0;0;0;0;1;0;0;0;0;0;1;-1;0;1;0;0;1;0;0;0;1;1;0;1;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;1;0;0;-1;1;1;-1;0;0;1;0;0;1;1;0;0;0;0;0;1;1;-1;1;1;0;0;1;0;0;0;1;1;0;0;0;0;0;0;1;-1;0;-1
0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;-1;-1;0;0;0;0;0;1;-1;0;0;0;0;0;0;1;0;0;0;1;0;0;-1;1;0;-1;0;1;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;1;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;1;-1;-1;0;0;-1;0;0;0;1;-1;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;1;1;-1;0;0;0;0;0;-1;1;0;1;0;0;-1;0;0;0;0;0;1;0;0;-1;0;1;0;-1;-1;0;0;0;0;0;0;0;1;-1;0;0;0;0;-1;0;1;1;-1;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;-1;0;1;0;0;1;-1;1;-1;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;-1;0;1;0;1;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;1;1;1;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;-1;0;1;0;0;0;0;1;0;0;0;1;1;0;0;0;0;0;0;1;-1;0;0;0;0;0;-1;1;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;1;-1;0;-1;-1;0;-1;0;1;0;0;-1;0;1;0;1;-1;1;0;-1;0;0;-1;-1;-1;0;-1;0;1;0;-1;0;0;0;0;-1;0;0;-1;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;1;0;-1;0;0;-1;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;-1;0;0;1;1;0;1;0;0;0;-1;0;0;0;0;0;1;-1;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;-1;0;-1;1;0;0;1;0;0;0;0;0;0;0;0;0;-1;1;0;1;0;0;-1;-1;0;-1;1;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;-1;0;1;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;1;-1;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;1;0;1;0;0;0;-1;0;0;0;1;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;-1;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;-1;0;-1;0;0;0;0;0;0;1;-1;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;1;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;1;0;0;1;1;0;-1;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;1;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;1
0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;1;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;1;0;0;0;0;1;0;0;1;-1;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;-1
0;1;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;-1;1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;1;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;1;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;1;1;-1;0;0;0;0;0;0;1;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;1;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;1;0;-1;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1
0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;-1;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;-1;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;1;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;-1;-1;0;0;1
-1;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;-1;1;-1;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;-1;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;1;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;1;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;-1;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;1;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;1;0;1;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;1;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;1;0;1;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;1;1;0;0;-1;1;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;1;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
0;0;1;1;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;1;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;-1;-1;0;0;1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;1;-1;0;1;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;-1;1;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;-1;-1;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;1;0;1;1;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;1;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;-1;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;-1;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;1;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;-1;-1;1;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;1;0;1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;1;0;0;1;1;0;-1;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;1;0;-1;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;1;1;-1;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;1;1;0;0;0;0;0;0;0;0;1;-1;-1;1;-1;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;0;1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;1;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;1;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;1;1;1;0;1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
0;0;1;-1;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;1;0;1;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;1;0;0;1;1;1;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;1;-1;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;1;1;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;1;0;0;0;0;1;1;0;0;0;0;0;0;-1;-1;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;-1;0;-1;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;1;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;-1;0;0;0;1;1;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;-1;1;0;-1;-1;0;0;0;0;0;0;0;0;1;-1;0;-1;-1;0;0;1;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;1;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;1;1;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;-1;0;1;1;0;0;0;0;0;1;0;0;0;1;-1;0;0;0;0;0;0;1;1;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;1;0;1;0;1;-1;0;1;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;1;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;1;0;0;1;1;0;1;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;-1;0;1;0;0;0;-1;0;0;0;0;1;1;0;0;1;0;0;0;0;-1;0;0;0;0;0;1;1;0;0;0;-1;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;-1;1;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;-1;1;0;1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;1;0;0;0;1;0;1;1;0;0;0;0;0;0;0;0;1;0;-1;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;1;1;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;-1;1;1;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;1;1;0;0;1;1;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;-1
0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;-1;0;1;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;1;-1;-1;-1;0;0;0;0;-1;0;1;0;0;1;0;-1;0;-1;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;-1;0;1;1;0;0;0;0;-1;0;0;0;1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;1;0;0;-1;0;0;0;0;0;0;-1;0;-1;-1;-1;0;0;0;1;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;-1;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;1;0;1;0;-1;-1;0;0;0;0;1;0;0;0;0;0;0;1;-1;0;0;0;0;1;-1;-1;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;1;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;-1;0;0;1;-1;-1;0;0;-1;-1;0;0;1;0;1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;1;0;1;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;1;1;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;1;-1;0;0;-1;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;1;0;1;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;-1;0;0;0;0;0;0;1;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;1;1;0;0;0;-1;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1
0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;1;-1;1;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;-1;0;1;0;1;0;-1;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;1;-1;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;1;0;-1;0;0;0;0;-1;-1;0;1;0;-1;0;1;0;0;0;1;0;0;0;0;-1;-1;0;0;0;0;0;1;0;0;0;0;-1;-1;-1;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;-1;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;-1;1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;1;0;0;0;-1;0;-1;1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;1;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;1;0;0;0;0;0;-1;0;-1;-1;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;-1;-1;0;0;0;0;0;0;-1;0;-1;-1;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;-1;0;0;-1;-1;0;0;1;-1;0;1;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;-1;0;0;0;0;0;-1;0;-1;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;-1;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;-1;-1;0;0;0;1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;1;-1;1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;1;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;-1;0;0;0;1;0;0;0;0;-1;1;-1;-1;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;1;1;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;1;1
0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;-1;0;0;1;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;-1;1;0;0;0;-1;0;-1;0;0;0;-1;1;0;0;-1;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;-1;-1;0;-1;0;1;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;1;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;1;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;-1;0;0;-1;0;0;0;0;1;-1;0;-1;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;1;1;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;-1;0;0;1;-1;-1;1;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;-1;0;0;-1;0;0;0;0;-1;-1;0;0;1;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;-1;0;0;-1;-1;0;0;0;0;0;1;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;1;-1;0;1;1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;1;1;0;0;-1;0;1;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;1;0;0;-1;-1;1;0;0;0;0;0;0;0;0;0;1;0;-1;-1;0;0;0;0;1;0;0;0;0;1;0;1;-1;1;0;0;0;1;0;0;0;0;-1;0;1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;-1;0;0;0;1;0;0;0;-1;0;0;0;1;0;-1;0;0;0;0;-1;0;-1;0;-1;1;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;-1;-1;0;1;0;0;0;0;0;0;-1;0;0;0;1;0;0;-1;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;1;-1;0;-1;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;1;0;1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;1;0;0;0;1;0;1;0;1;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;-1;0;0;0;-1;0;-1;-1;-1;-1;0;0;0;0;0;0;1;0;0;0;0;-1;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;-1;0;0;-1;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;1;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;-1;0;0;1;0;-1;0;-1;0;0;0;0;1;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;1;0;0;-1;0;0;1;0;0;0;0;0;0;0;1;1;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;1;-1;1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;1;1;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;1;0;0;0;-1;0;-1;-1;0;0;0;0;0;1;1;0;-1;0;-1;0;0;-1;0;0;1;-1;0;0;-1;-1;1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1
0;-1;-1;0;-1;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;1;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;-1;1;-1;0;0;-1;0;0;-1;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;1;0;0;-1;-1;0;0;1;0;1;0;0;0;0;-1;0;0;1;0;0;-1;0;-1;0;-1;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;-1;1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;-1;0;-1;0;1;0;0;0;0;-1;0;0;0;0;-1;-1;-1;-1;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;-1;0;0;0;-1;1;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;1;0;0;-1;-1;0;-1;0;0;0;-1;1;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;1;-1;-1;-1;0;-1;0;-1;0;1;1;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;-1;1;0;0;1;-1;0;-1;0;-1;-1;0;1;1;0;0;0;0;0;0;-1;0;0;1;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;1;0;1;0;0;0;0;1;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;-1;0;0;-1;1;-1;0;-1;0;-1;-1;0;0;-1;1;-1;0;0;0;-1;0;0;0;0;-1;-1;-1;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;-1;-1;0;-1;0;0;0;0;-1;-1;1;0;0;0;0;0;-1;0;0;-1;0;-1;0;-1;0;1;0;0;0;1;0;-1;0;0;0;-1;0;-1;0;-1;0;0;0;0;1;-1;1;0;0;0;0;-1;-1;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;-1;0;0;0;-1;0;1;0;1;1;0;0;-1;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;1;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;-1;-1;0;0;-1;0;-1;0;0;1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;-1;0;0;0;0;1;0;0;-1;0;0;-1;0;-1;1;0;0;-1;0;-1;0;0;-1;-1;0;1;-1;-1;0;0;0;0;0;-1;-1;-1;1;0;-1;0;1;1;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;1;0;0;1;-1;0;-1;-1;0;-1;0;-1;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;1;0;0;0;0;1;-1;0;-1;-1;0;0;-1;0;0;1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;1;0;0;1;0;0;0;-1;0;0;0;-1;1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;1;0;-1;0;1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;1;1;0;1;-1;0;0;-1;-1;0;0;0;0;0;-1;0;1;-1;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;-1;1;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;1;0;1;-1;-1;-1;0;1;1;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;-1;0;-1;0;-1;0;0;0;0;0;1;-1;0;-1;0;0;-1;0;-1;0;0;0;0;0;-1;0;1;-1;0;-1;0;0;0;0;-1;0;0;1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;1;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;-1;-1;0;-1;0;-1;0;0;0;1;-1;0;0;0;-1;0;0;0;0;-1;0;0;-1;0;-1;0;0;1;-1;0;-1;0;0;-1;0;0;0;0;-1;0;0;1;0;-1;1;-1;0;0;0;0;0;0;1;-1;0;0;0;0;0;1;-1;-1;-1;-1;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;1;-1;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;1;-1;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;-1;0;-1;0;1;-1;1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;-1;0;1;0;0;1;1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;1;-1;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;-1;-1;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;-1;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;-1;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;-1;-1;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;1;0;0;1;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;-1;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;-1;0;0;-1;-1;0;0;1;0;1;0;0;0;-1;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;1;1;0;0;0;0;0;1;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;-1;-1;-1;0;1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;1;0;0;-1;0;1;0;0;0;0;1;-1;-1;0;0;0;-1;-1;0;0;0;1;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;-1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;1;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;-1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;1
0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;1;1;1;0;1;-1;-1;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;1;0;1;1;0;0;0;1;-1;0;0;-1;-1;0;0;0;0;0;1;0;0;0;0;0;1;0;1;0;0;0;0;0;1;0;0;1;1;0;0;0;0;0;0;0;0;0;0;-1;1;-1;1;0;0;1;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;1;0;1;0;0;1;-1;-1;1;1;0;1;1;0;0;0;1;-1;0;0;0;1;1;0;0;0;0;0;0;0;0;0;1;0;1;1;0;0;0;0;0;0;0;1;1;0;0;0;0;1;-1;0;0;0;1;1;-1;0;0;-1;0;0;0;0;-1;1;-1;1;0;-1;1;0;1;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;1;0;0;0;0;-1;1;1;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;1;0;1;1;1;1;1;0;0;0;0;0;0;0;0;0;0;1;-1;-1;1;0;1;0;0;1;0;0;1;-1;1;0;0;0;0;0;1;1;1;1;1;0;0;0;1;0;0;0;1;1;1;-1;0;0;1;0;1;0;0;0;1;0;0;-1;0;1;0;0;0;0;-1;0;-1;0;0;0;1;1;0;1;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;-1;0;1;0;0;1;0;0;0;1;0;0;0;1;-1;0;0;0;0;0;0;-1;1;0;1;0;0;0;0;0;0;0;-1;0;1;1;0;-1;0;0;0;1;0;1;1;0;0;0;0;0;1;0;0;0;0;-1;1;-1;0;0;0;0;0;1;0;1;0;0;-1;1;1;1;-1;0;0;0;0;1;1;1;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;-1;0;0;0;1;1;0;0;0;0;1;1;0;1;1;-1;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;1;0;-1;0;0;0;0;0;0;0;-1;-1;1;0;0;0;0;1;1;0;0;0;0;0;0;0;0;1;0;0;-1;0;1;0;0;1;0;0;1;0;0;1;0;1;-1;0;0;0;-1;1;1;-1;-1;0;1;1;0;1;0;-1;0;0;0;0;-1;0;0;0;1;0;1;-1;0;0;0;1;0;0;0;0;0;0;1;1;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;1;0;1;0;-1;0;0;1;0;1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;1;0;1;-1;-1;1;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;-1;-1;1;0;1;0;0;1;0;0;0;1;0;0;0;0;0;0;1;-1;0;0;-1;0;0;0;-1;0;0;0;1;0;0;0;-1;0;-1;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;1;-1;-1;0;0;-1;0;-1;0;0;0;0;1;0;0;0;0;1;1;1;1;0;0;1;1;1;0;0;0;1;0;1;0;0;-1;0;0;1;0;0;1;0;0;0;-1;0;0;0;1;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;1;1;1;0;0;1;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;-1;1;0;0;1;0;0;0;1;-1;0;-1;0;1;1;1;1;0;1;0;0;0;0;1;0;1;0;0;0;0;0;0;0;1;1;0;0;0;0;0;1;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;-1;1;1;1;0;-1;0;1;1;0;0;-1;1;0;0;-1;1;0;0;0;0;1;-1;0;0;1;0;1;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;1;1;-1;0;1;0;0;1;0;0;0;0;0;1;0;0;0;1;0;0;1;0;0;-1;1;0;0;-1;0;0;0;0;-1;0;0;-1;1;1;1;0;1;1;0;-1;0;0;1;1;0;0;0;1;0;0;0;0;0;0;1;1;0;0;-1;0;-1;0;0;1;0;0;0;1;-1;0;1;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;1;0;0;-1;0;0;0;0;-1;0;1;-1;0;0;1;0;1;0;0;0;1;1;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;1;1;0;0;0;1;-1;0;1;0;1;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;1;0;1;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;1;0;0;0;1;0;-1;1;0;0;0;0;0;0;1;1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;1;0;0;0;-1;0;-1;1;1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;1;0;0;0;1;0;0;0;1;0;0;1;1;0;0;1;1;0;0;0;-1;1;1;-1;1;0;0;1;0;0;0;1;1;0;0;0;0;0;0;1;1;-1;0;1;1;0;1;1;0;0;0;0;0;0;0;0;0;0;-1
0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;1;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;1;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;1
0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;1;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1
0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;1;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;1;0;0;0;1;0;0;-1;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;1;0;-1;1;0;0;0;0;0;0;-1;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;1;0;-1;0;0;0;0;0;1;1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;1;0;-1;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;1;0;-1;0;0;0;0;1;1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;-1;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;1;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;1;1;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;1;0;0;0;1;1;0;0;0;0;0;0;0;0;0;-1
0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;-1;0;0;1;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;1;0;0;1;0;0;0;-1;0;0;0;1;0;-1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;-1;1;0;0;0;0;0;1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;-1;0;1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;-1;1;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;-1;1;0;1;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;-1;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;-1;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;1;-1;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;1;1;0;0;-1;0;1;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;-1;0;1;-1;1;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;1;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;-1;0;1;0;0;0;0;0;0;1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;1;0;0;0;0;0;0;0;0;-1;-1;0;0;1;0;0;1;0;0;-1;0;0;0;0;1;1;-1;0;0;0;0;-1;1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;-1;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;1;-1;0;-1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;1;0;-1;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;1;1;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;-1;-1;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;1;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;-1;0;0;1;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;1;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;1;1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;-1;0;0;1
0;0;1;0;1;0;0;0;0;1;0;0;1;0;-1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;1;0;0;1;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1
0;1;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;1;1;0;1;0;0;0;0;0;0;0;-1;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;1;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;1;0;0;0;0;1;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;1;0;0;0;0;0;0;0;1;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;1;0;1;1;-1;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;-1;0;0;0;0;0;1;0;0;-1;1;1;0;1;0;1;0;1;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;1;0;0;0;0;0;-1;0;-1;0;0;0;1;0;1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;1;0;1;0;0;0;1;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;1;0;0;0;-1;0;0;1;0;-1;0;-1;0;0;0;0;-1;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;1;1;0;0;-1;1;1;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;1;-1;0;0;0;0;0;0;1;0;0;0;-1;1;0;-1;1;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;1;0;0;1;1;0;1;0;0;0;1;0;0;0;1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;1;1;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;1;1;0;0;0;0;0;0;0;1;0;0;0;1;1;1;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;1;1;1;-1;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;1;0;1;0;1;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;-1;0;-1;0;0;0;0;1;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;1;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;1;0;0;1;0;0;0;0;1;0;0;1;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;1;0;-1;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;1;0;0;1;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;-1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;1;0;1;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;1;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;-1;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;-1;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;-1;0;-1;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;-1;-1;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;1;0;0;0;0;-1;0;-1;1;0;0;-1;0;0;0;0;-1;0;0;0;1;0;-1;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;-1;0;-1;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;1;-1;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;-1;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;-1;0;0;0;0;0;0;1;0;0;0;-1;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;1;1;0;0;1;-1;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;1;0;0;0;-1;0;0;0;1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;1;-1;0;0;-1;0;0;-1;0;0;0;1;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1
0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;1;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;1;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0
0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;-1;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;-1;0;0;-1;0;-1;0;1;0;1;0;1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;-1;0;0;0;0;0;0;-1;-1;0;1;0;0;0;1;0;1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;1;0;0;0;1;0;0;0;1;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;1;1;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;1;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;1;-1;0;0;-1;0;1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;-1;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;1;-1;0;0;1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;1;1;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;-1;1;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;-1;0;0;-1;0;0;0;0;1;0;1;0;1;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1
0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;1;0;-1;0;0;0;0;0;0;0;1;0;0;-1;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;-1;1;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;1;1;0;0;0;0;0;0;-1;-1;0;0;1;0;0;1;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;-1;0;0;0;0;1;1;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;1;1;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;1;1;0;0;0;0;0;0;0;0;0;1;-1;1;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;1;0;0;1;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;1;0;1;-1;0;1;0;0;0;0;0;1;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;-1;-1;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;-1;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;-1;-1;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;1;1;0;1;0;1;1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;1;0;0;0;0;1;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;-1;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1
0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;1;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0
0;-1;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;1;0;1;0;0;0;-1;0;0;-1;0;-1;1;0;-1;0;0;0;0;-1;-1;0;1;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;-1;1;-1;-1;0;0;0;0;0;0;1;0;0;0;-1;0;-1;1;0;0;0;-1;1;0;1;-1;0;0;0;0;0;1;-1;1;0;0;-1;0;0;-1;0;1;0;1;-1;0;0;-1;0;0;0;0;1;-1;0;0;-1;-1;0;-1;0;0;-1;0;0;0;-1;0;0;0;1;0;-1;0;0;0;0;-1;0;0;1;0;0;0;1;-1;1;0;1;0;0;0;-1;-1;0;-1;0;0;0;0;1;0;0;0;0;0;-1;0;-1;0;1;0;0;-1;0;-1;-1;0;0;-1;0;-1;0;0;0;0;-1;0;0;1;0;0;0;-1;0;0;0;-1;1;0;-1;1;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;1;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;-1;-1;0;0;0;0;1;0;-1;0;0;0;0;-1;-1;-1;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;1;-1;1;0;0;0;-1;-1;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;1;0;0;0;0;-1;-1;0;-1;-1;0;0;0;0;0;-1;0;0;0;1;0;0;-1;-1;-1;0;-1;1;0;1;-1;0;1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;1;0;0;-1;0;0;-1;-1;-1;0;0;1;0;0;-1;0;0;1;1;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;1;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;-1;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;-1;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;1;-1;-1;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;1;0;0;-1;-1;-1;-1;0;0;-1;-1;0;0;-1;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;-1;0;-1;0;0;0;0;0;1;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;1;-1;0;0;0;1;0;0;0;0;1;0;0;-1;0;-1;0;0;0;-1;-1;1;0;-1;0;0;-1;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;-1;1;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;-1;0;-1;0;0;0;0;0;1;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;1;-1;0;0;0;-1;0;-1;0;-1;0;0;-1;0;0;-1;1;0;0;0;-1;0;0;-1;-1;0;-1;-1;0;0;-1;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;-1;0;0;0;0;0;-1;0;-1;0;0;1;0;1;0;0;0;0;0;0;-1;0;0;0;0;-1;1;0;-1;0;-1;-1;0;-1;-1;0;0;0;-1;0;1;0;0;0;1;0;0;0;-1;0;1;0;0;0;0;0;1;-1;0;-1;0;-1;0;0;1;0;0;0;-1;-1;0;0;-1;0;-1;0;0;-1;-1;0;1;0;1;0;1;-1;0;0;0;-1;-1;0;0;0;1;0;0;0;0;0;-1;0;-1;1;-1;0;-1;1;0;0;0;1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;-1;-1;0;0;-1;-1;0;-1;0;0;-1;0;0;0;-1;0;-1;0;-1;1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;-1;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;1;1;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;-1;-1;-1;0;0;0;0;0;0;-1;-1;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;1;1;0;0;0;0;0;0;-1;1;0;0;-1;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;1;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;1;0;-1;0;-1;0;0;0;-1;-1;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;-1;0;0;-1;0;0;0;0;-1;0;-1;-1;1;-1;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;-1;0;-1;0;1;0;0;-1;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;-1;1;0;-1;0;-1;0;0;0;0;1;-1;0;0;-1;-1;0;0;0;0;0;0;-1;0;-1;0;-1;0;-1;0;-1;0;0;0;0;0;1;0;0;-1;0;-1;0;0;0;0;0;0;-1;-1;0;0;1;1
0;-1;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;-1;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;-1;0;0;0;-1;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;-1;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;-1;0;0;0;0;1;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;1;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;1;0;0;1;-1;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;-1;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;-1;0;0;1;0;-1;0;0;1;-1;0;0;0;0;0;-1;0;0;0;0;-1;-1;-1;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;1;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;1;0;0;0;0;0;0;0;-1;-1;0;-1;0;1;0;0;1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;1;0;-1;1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;1;-1;1;-1;0;0;-1;0;0;-1;0;0;1;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;1;0;1;1;0;-1;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;-1;0;0;1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;-1;0;-1;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;-1;0;0;0;0;-1;1;0;0;0;1;0;0;0;0;0;0;-1;0;0;-1;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;1;0;0;0;0;1;0;-1;0;0;0;0;-1;1;1;0;-1;0;0;0;0;0;-1;0;0;-1;0;1;0;0;-1;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;1;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;1;1;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;-1;-1;1;0;0;0;0;1;1;0;-1;0;0;0;-1;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;-1;-1;1;0;0;-1;-1;-1;0;1;-1;0;0;0;0;-1;-1;0;0;-1;-1;-1;0;0;-1;-1;0;0;0;0;0;-1;-1;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;1;0;1;0;-1;0;-1;0;1;0;0;0;0;-1;-1;1;0;0;-1;0;-1;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;1;-1;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;-1;0;-1;0;0;-1;0;-1;-1;0;0;0;-1;0;0;-1;0;-1;0;0;1;0;0;0;0;0;0;0;-1;1;-1;0;0;-1;-1;1;0;0;-1;0;0;0;-1;0;0;1;-1;0;0;1;1;0;0;0;-1;-1;0;-1;-1;0;0;0;-1;-1;-1;-1;0;0;0;0;0;0;1;-1;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;-1;-1;0;1;-1;-1;0;0;0;-1;0;0;0;1;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;1;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;1;0;1;0;0;-1;0;-1;0;0;0;0;0;1;0;0;-1;0;0;1;0;1;1;0;0;1;-1;0;0;-1;0;0;0;0;-1;0;0;0;-1;0;1;0;0;1;-1;0;-1;0;1;0;0;0;-1;0;1;0;-1;-1;0;-1;-1;-1;0;0;0;0;0;1;0;-1;0;0;-1;0;0;1;0;0;0;-1;1;0;0;-1;-1;-1;0;0;0;0;0;0;0;1;-1;0;0;-1;-1;-1;1;-1;1;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;1;0;1;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;-1;1;0;-1;-1;0;0;1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;1;0;-1;-1;0;-1;0;0;0;0;1;-1;1;-1;0;0;0;1;-1;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;-1;0;0;0;1;0;-1;1;1;0;0;1;0;1;-1;1;0;0;-1;0;0;-1;1;0;0;1;0;0;1;1;0;-1;0;-1;0;0;0;-1;-1;-1;0;1;-1;0;-1;0;0;1;0;1;0;0;0;0;-1;-1;-1;1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;-1;-1;-1;1;0;0;0;-1;1;-1;0;0;-1;1;-1;0;0;0;0;0;0;0;0;1;0;-1;0;1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;1;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;-1;1;0;0;0;-1;-1;-1;0;1;-1;0;0;-1;0;0;-1;-1;1;0;1;0;0;0;0;0;0;-1;-1;1;0;0;0;-1;-1;0;0;0;-1;0;0;-1;0;-1;0;-1;1;0;-1;1;-1;0;0;-1;0;0;-1;0;1;0;0;1;0;-1;0;0;0;-1;0;0;0;0;0;-1;-1;0;-1;0;1;-1;0;-1;0;0;0;0;0;-1;0;0;1;0;0;0;0;-1;0;0;0;-1;0;0;1;-1;-1;0;0;-1;-1;-1;-1;0;1;0;0;0;-1;0;-1;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;-1;0;0;1;1;0;0;0;0;0;-1;0;1;0;-1;1;0;-1;-1;1;1;1;0;1;-1;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;-1;-1;0;-1;0;-1;0;0;1;0;1;-1;-1;1;0;1;0;0;0;0;0;-1;0;1;0;0;-1;-1;0;0;0;0;-1;0;0;-1;1;0;-1;1;1;0;1;-1;0;0;0;0;0;1;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;1;1;0;0;0;-1;0;0;1;0;1;0;0;0;0;-1;0;-1;0;0;1;-1;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;-1;-1;-1;1;0;-1;0;-1;0;1;-1;0;0;1;0;-1;0;0;-1;-1;1;0;-1;-1;0;0;-1;1;0;0;0;-1;-1;-1;0;1;1;0;-1;0;-1;-1;-1;0;0;0;-1;-1;-1;-1;0;-1;1;0;0;0;-1;1;-1;0;0;0;-1;0;1;0;-1;0;-1;-1;-1;0;0;0;0;0;-1;0;1;0;0;-1;-1;0;1;0;0;0;0;0;0;0;0;0;-1;-1;-1;-1;0;0;-1;0;0;0;0;0;0;0;1;-1;0;0;-1;-1;1;-1;-1;0;0;-1;0;0;-1;0;-1;0;0;0;-1;-1;0;0;-1;0;-1;0;-1;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;-1;-1;0;1;0;0;0;1;-1;1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;1;0;0;1;0;0;1;1;0;-1;0;0;0;0;0;-1;1;0;0;-1;0;1;0;0;0;1;-1;1;-1;0;0;0;0;-1;1;1;-1;-1;0;0;-1;0;0;-1;0;0;-1;0;0;-1;-1;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;-1;0;0;-1;-1;0;0;0;-1;0;1
0;1;1;1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;1;0;-1;1;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;-1;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;1;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;1;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;-1;0;0;0;0;0;0;1;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;1;0;0;1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;-1;0;1;0;1;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;1;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;1;0;1;0;1;0;0;0;-1;0;0;0;0;0;1;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;1;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;-1;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;1;0;-1;0;0;0;0;0;0;1;0;-1;0;0;0;1;0;0;0;0;0;1;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;1;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;-1;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;1;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;1;0;0;0;0;0;1;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;1;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;1;1;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;1;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;1;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;1;0;1;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;-1
0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;1;0;1;0;-1;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;1;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;1;-1;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;-1;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;-1;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;-1;0;0;0;1;0;0;0;0;-1;1;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;1;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;1;0;1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;-1;1;0;0;0;0;1;-1;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;1;0;-1;1;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;1;0;0;0;0;-1;0;-1;-1;0;0;0;1;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
0;1;1;1;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;-1;1;0;1;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;-1;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;1;0;0;0;0;0;0;0;1;0;1;0;-1;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;1;1;0;0;0;0;1;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;1;0;1;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;1;0;1;0;0;-1;1;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;1;0;0;0;-1;0;0;0;0;-1;0;0;1;-1;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;1;1;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;1;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;1;0;0;1;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;1;1;0;-1;-1;1;0;0;0;0;0;0;1;-1;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;1;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;1;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;1;0;1;0;0;0;0;1;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;1;0;0;0;0;-1;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;1;0;0;0;0;-1;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;-1;0;1;0;0;1;-1;0;0;0;0;1;1;0;0;1;0;1;0;0;0;0;0;0;0;-1;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;1;0;0;1;0;0;0;1;0;0;0;0;0;0;0;1;0;0;-1
-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;1;-1;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;1;0;-1;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;1;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;1;-1;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;-1;0;0;1;0;0;0;0;1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;1;0;0;0;0;0;0;0;1;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;1;0;1;0;1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;1;1;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;-1;1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;-1;0;0;1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;1;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;1;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;1;0;0;0;0;0;0;0;-1;1;0;0;0;0;-1;0;0;0;0;0;1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;1;0;0;-1;0;0;0;-1;0;0;0;-1;-1;1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;-1;1;1;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;1;0;1;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;1;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;-1;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;1;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0
0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;-1;0;0;1;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;-1;-1;0;-1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;1;1;0;0;0;0;-1;-1;-1;1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;-1;-1;1;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;1;-1;0;1;1;0;0;0;0;0;0;-1;0;-1;-1;0;0;-1;0;0;0;1;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;1;1;0;1;0;1;0;1;0;0;0;0;0;0;0;-1;1;-1;0;0;-1;0;0;0;0;1;0;0;0;0;1;0;-1;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;1;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;1;0;-1;0;0;-1;0;0;1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;1;0;0;0;0;-1;0;-1;-1;0;0;0;0;1;0;0;0;0;0;0;0;1;0;-1;-1;0;-1;0;0;0;1;0;1;0;0;0;-1;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;1;0;1;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;-1;-1;-1;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;1;0;0;0;0;1;0;0;-1;1;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;1;1;0;-1;0;0;0;0;0;0;1;-1;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;-1;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;1
0;0;0;0;1;0;-1;0;0;-1;0;0;0;0;1;0;0;0;1;-1;1;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;-1;0;0;0;0;-1;0;0;1;0;0;0;1;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;1;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;1;-1;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;1;0;-1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;1;0;0;0;0;0;0;0;1;0;-1;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;1;0;0;0;-1;0;0;-1;0;0;-1;0;-1;0;0;0;-1;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;-1;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;1;-1;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;1;1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;1;-1;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;1
0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;-1;0;0;1;1;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;-1;-1;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;1;1;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;1;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;1;0;1;0;1;0;0;0;0;0;0;0;0;0;0;1;0;1;1;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;1;0;0;0;0;0;1;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;1;0;0;0;0;1;0;0;0;1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;1;-1;0;0;0;0;-1;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;1;0;0;1;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;1;0;0;1;-1;1;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1
0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;1;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;-1;0;0;-1;0;0;0;0;1;0;-1;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;-1;0;1;0;0;0;0;0;-1;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;1;0;0;0;-1;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;-1;-1;0;-1;0;-1;0;0;0;-1;0;0;0;1;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;1;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;-1;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;1
0;0;0;1;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;1;0;0;0;1;0;0;1;0;0;0;1;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;1;0;0;0;1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;1;0;0;0;0;0;0;-1;0;0;0;-1;0;1;0;1;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;1;1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;1;0;1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;1;1;0;0;1;1;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;-1;0;-1;0;0;1;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;-1;0;1;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;1;0;1;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;1;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;-1;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1
0;-1;0;0;0;0;-1;-1;0;-1;1;0;0;0;1;0;1;0;0;-1;1;-1;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;1;0;-1;-1;0;0;0;0;-1;-1;0;0;-1;0;-1;-1;-1;-1;0;0;0;-1;1;0;1;0;-1;0;0;1;0;0;-1;0;0;-1;0;-1;0;-1;-1;0;0;1;0;0;0;-1;0;0;0;0;-1;1;-1;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;1;0;-1;0;-1;0;0;-1;-1;-1;1;0;-1;-1;1;0;1;0;1;0;0;-1;0;-1;-1;0;0;0;0;0;1;0;0;0;-1;0;-1;-1;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;-1;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;1;-1;0;0;0;-1;1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;1;0;0;-1;0;-1;-1;-1;0;0;0;-1;0;0;-1;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;-1;0;0;0;0;-1;0;-1;0;-1;0;0;0;1;-1;0;0;0;-1;-1;-1;0;1;0;-1;0;-1;0;0;0;-1;-1;0;0;-1;0;0;-1;0;0;1;1;0;0;-1;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;1;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;1;0;0;1;0;0;0;0;0;-1;-1;0;0;0;1;0;0;0;0;-1;0;0;-1;-1;1;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;1;-1;0;-1;-1;0;0;0;1;0;-1;0;0;0;-1;1;0;0;0;1;-1;0;-1;0;-1;0;-1;0;-1;0;0;0;0;0;1;-1;1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;1;-1;0;0;1;0;0;-1;0;0;0;0;0;1;1;-1;0;0;0;0;1;0;0;0;0;1;-1;-1;-1;1;-1;0;0;0;0;0;0;-1;1;-1;0;-1;0;0;-1;0;0;-1;1;-1;0;-1;0;-1;-1;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;-1;-1;0;0;0;0;1;0;0;0;0;1;0;1;-1;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;-1;0;0;1;-1;0;-1;0;-1;0;1;0;1;0;-1;0;0;-1;0;1;0;1;0;0;0;0;-1;0;-1;-1;-1;0;0;0;0;1;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;1;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;1;0;0;1;0;-1;0;-1;1;0;1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;1;-1;1;0;0;0;0;0;0;0;0;0;1;0;1;0;-1;-1;1;-1;0;0;-1;0;0;0;0;0;-1;0;0;0;1;0;1;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;1;-1;0;0;0;-1;0;0;-1;0;1;0;0;1;0;-1;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;-1;-1;1;0;0;0;0;0;0;1;-1;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;1;-1;0;-1;0;0;0;0;-1;1;0;0;-1;1;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;1;-1;-1;0;0;0;0;0;0;-1;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;-1;-1;-1;0;0;-1;-1;-1;0;-1;0;0;0;-1;-1;0;-1;1;-1;-1;-1;0;0;-1;-1;0;0;-1;0;0;-1;-1;-1;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;1;0;0;1;0;0;0;-1;-1;-1;0;1;0;0;-1;-1;0;0;1;0;0;0;-1;-1;1;-1;-1;0;-1;0;-1;-1;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;-1;1;0;0;0;0;-1;-1;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;1;0;0;0;-1;-1;0;1;0;0;0;0;0;0;1;-1;-1;0;-1;0;-1;0;-1;0;-1;0;0;-1;0;0;1;0;1;1;1;0;0;-1;0;0;-1;0;-1;0;0;0;-1;0;1;0;-1;-1;-1;0;-1;-1;-1;0;-1;0;0;1;1;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;-1;0;-1;-1;-1;-1;1;0;-1;0;0;0;0;0;1;0;0;0;0;-1;0;-1;1;1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;1;-1;0;0;0;0;0;-1;0;0;0;-1;0;1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;1;-1;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;1;0;-1;0;1;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;-1;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;-1;0;0;-1;0;0;1;0;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;-1;0;-1;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;1;-1;0;0;1;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;1;0;-1;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;-1;0;-1;-1;-1;0;0;0;0;1;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;-1;0;0;-1;0;0;0;1;1;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;1;0;0;1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;1;-1;-1;0;1;0;-1;0;-1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;-1;1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;1;0;1;-1;1;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;-1;0;1;0;0;0;0;0;0;1;0;-1;1;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;-1;0;-1;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;1;0;1;1;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;0;-1;0;0;-1;-1;0;0;0;0;-1;0;0;-1;0;0;0;-1;0;1;0;0;0;-1;1;-1;0;0;-1;0;0;-1;0;-1;0;0;0;-1;0;0;0;1;-1;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;1;0;-1;-1;0;0;1;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;-1;0;1;0;0;1;1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1
0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;-1;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;1;0;0;-1;0;-1;0;0;-1;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;-1;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;-1;-1;0;0;0;-1;0;-1;-1;1;-1;0;0;1;-1;0;-1;0;0;1;0;0;0;-1;0;0;-1;0;0;1;-1;-1;1;0;-1;0;0;-1;-1;1;0;1;0;0;0;-1;1;-1;0;0;-1;0;-1;-1;1;0;-1;-1;0;0;0;0;-1;0;-1;1;0;-1;-1;-1;1;0;0;-1;-1;0;-1;0;-1;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;1;0;1;-1;0;0;-1;-1;0;0;-1;0;-1;-1;-1;0;-1;-1;-1;-1;0;-1;0;0;0;0;0;0;-1;1;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;-1;-1;-1;-1;0;0;0;1;0;0;0;0;-1;-1;-1;0;-1;-1;-1;0;-1;-1;-1;-1;-1;0;0;0;-1;0;0;-1;-1;-1;0;-1;0;0;0;-1;0;0;-1;0;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;-1;-1;1;-1;0;0;-1;-1;1;0;0;0;-1;0;0;-1;0;0;0;1;0;-1;0;-1;-1;0;-1;1;0;0;0;-1;-1;0;-1;0;0;-1;0;0;0;-1;-1;0;0;-1;-1;0;-1;-1;-1;0;-1;0;-1;0;0;0;-1;0;0;0;-1;-1;-1;-1;-1;-1;0;-1;0;0;0;0;0;1;0;0;-1;1;-1;1;0;1;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;-1;0;1;1;0;1;-1;-1;-1;0;0;-1;0;1;0;-1;0;0;0;0;-1;-1;0;0;0;0;-1;-1;0;0;-1;0;1;0;0;0;0;-1;-1;0;-1;0;0;1;-1;0;1;1;0;-1;0;-1;0;0;0;-1;0;-1;0;0;0;1;0;1;-1;0;0;1;0;0;-1;-1;1;0;0;-1;-1;-1;0;0;1;0;0;0;-1;-1;0;0;0;-1;0;-1;-1;-1;1;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;-1;-1;0;1;0;0;0;0;-1;0;0;0;-1;-1;0;-1;1;-1;1;1;0;0;-1;0;0;0;0;0;-1;0;0;-1;-1;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;-1;0;0;1;-1;0;0;0;0;0;1;-1;0;-1;0;-1;-1;0;-1;0;0;-1;1;0;1;0;0;1;0;0;0;-1;0;0;-1;-1;-1;0;-1;0;-1;0;1;0;-1;1;0;0;1;0;-1;0;1;0;0;-1;-1;1;-1;0;0;0;-1;0;0;0;1;0;-1;0;-1;0;1;0;0;-1;0;-1;0;0;0;-1;1;-1;0;0;0;-1;-1;0;0;1;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;-1;0;1;0;0;0;0;-1;-1;0;0;0;1;-1;0;0;1;1;0;0;0;0;-1;0;-1;0;-1;-1;-1;0;-1;0;0;0;0;0;0;1;0;-1;0;-1;0;1;0;0;0;1;0;0;0;1;0;-1;0;0;-1;0;-1;0;-1;-1;-1;0;0;0;0;-1;0;0;1;1;-1;0;0;-1;-1;-1;-1;-1;-1;0;-1;0;0;0;0;0;-1;0;-1;1;0;-1;0;0;-1;0;-1;0;-1;0;0;-1;0;-1;0;1;0;-1;-1;0;-1;0;0;-1;0;-1;0;0;-1;0;0;1;0;-1;0;0;0;-1;-1;0;1;0;0;-1;-1;0;-1;0;0;-1;0;0;0;0;0;0;1;-1;0;0;1;0;1;0;0;-1;0;0;0;0;0;0;1;-1;-1;-1;-1;0;-1;-1;0;0;-1;0;0;0;0;-1;-1;1;-1;-1;-1;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;1;0;0;0;-1;-1;-1;1;0;1;0;1;-1;0;0;-1;0;-1;-1;-1;-1;1;0;0;1;-1;0;-1;0;-1;0;-1;0;-1;1;0;-1;0;1;-1;1;0;0;0;-1;0;0;0;0;0;0;-1;0;1;0;-1;0;0;0;0;-1;-1;0;-1;0;-1;0;0;1;0;-1;0;0;1;0;-1;0;0;-1;0;0;-1;-1;1;0;0;-1;-1;0;-1;-1;-1;-1;0;0;-1;0;0;0;0;-1;0;-1;0;-1;0;0;-1;0;-1;-1;0;0;1;0;0;-1;-1;-1;0;-1;1;0;0;0;-1;0;0;-1;1;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;-1;0;-1;-1;-1;0;0;-1;-1;0;0;-1;1;-1;-1;-1;0;-1;0;0;0;-1;-1;-1;-1;0;0;0;0;0;0;0;-1;-1;0;0;-1;-1;0;-1;-1;0;-1;0;0;0;0;0;-1;-1;-1;-1;-1;0;0;-1;-1;-1;-1;0;0;0;0;0;-1;-1;-1;-1;0;0;0;-1;1;0;-1;0;-1;0;0;0;-1;0;0;0;-1;-1;0;-1;0;0;-1;-1;0;0;0;-1;0;-1;-1;-1;-1;0;-1;-1;0;0;0;0;0;-1;0;1;0;-1;0;0;0;1;-1;0;0;-1;-1;-1;-1;0;0;-1;-1;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;-1;0;0;0;-1;0;-1;-1;0;-1;-1;0;-1;-1;0;0;0;0;0;-1;-1;0;0;-1;1;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;-1;-1;0;0;-1;0;1;-1;0;0;0;0;0;-1;0;0;-1;1;0;0;0;0;-1;-1;1;-1;-1;0;0;1;-1;0;0;-1;-1;-1;0;-1;-1;0;1;0;0;0;1;0;-1;-1;-1;0;-1;0;0;1;0;0;-1;0;0;0;0;-1;-1;-1;0;-1;0;0;-1;-1;-1;1;0;0;0;0;0;-1;-1;0;1;0;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;-1;-1;0;-1;-1;0;-1;-1;0;-1;0;1;0;-1;0;0;-1;0;-1;0;0;-1;-1;0;0;-1;-1;0;1
0;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;-1;0;-1;0;0;-1;0;0;0;-1;0;0;-1;-1;0;0;1;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;-1;1;-1;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;-1;-1;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;1;0;0;0;1;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;1;-1;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;-1;0;0;0;1;0;0;0;-1;0;0;0;-1;0;0;-1;-1;1;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;-1;-1;0;-1;0;0;1;-1;0;0;0;0;0;1;0;0;0;0;-1;0;-1;0;-1;0;-1;0;0;0;0;-1;1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;1;0;-1;0;0;0;0;0;-1;1;1;0;-1;-1;0;1;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;-1;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;1;0;-1;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;1;0;0;-1;0;0;0;0;1;-1;0;0;0;0;0;1;1;-1;0;0;-1;0;0;-1;-1;-1;0;0;1;0;0;0;0;-1;0;0;1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;-1;-1;1;0;0;0;0;0;0;0;1;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;1;1;0;1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;1;0;1;0;0;0;-1;0;0;-1;0;0;-1;0;-1;-1;1;0;0;0;0;-1;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;-1;0;0;0;0;0;0;1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;-1;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;-1;0;0;0;0;1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;-1;0;1;0;-1;0;0;-1;-1;0;0;0;-1;1;0;-1;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;-1;1;0;-1;0;0;-1;0;0;0;-1;0;0;-1;0;0;1;0;-1;-1;0;0;1;-1;0;0;0;-1;0;0;1;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;1;0;0;1;0;0;0;0;0;0;-1;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;1;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;-1;-1;0;1;0;0;1;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;1;1;0;0;0;0;-1;0;0;0;-1;1;0;0;-1;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;1;0;0;-1;0;0;0;0;0;-1;0;0;0;1
0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;-1;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;-1;0;1;0;1;-1;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;-1;1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;1;0;0;0;-1;0;0;-1;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;-1;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;1;-1;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;-1;-1;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;1;-1;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;1;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;-1;-1;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;1;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;-1;0;0;0;-1;1;0;0;0;-1;0;-1;0;0;0;0;0;-1;1;0;0;0;-1;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;1;1;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;1;0;0;0;0;-1;1;0;-1;0;0;0;-1;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;1;0;-1;0;0;0;-1;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;1;0;0;-1;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;1;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;-1;0;0;-1;-1;1;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;1;1
0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;-1;0;1;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;1;0;0;1;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;-1;0;0;-1;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;1;-1;0;0;0;1;0;0;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;1;-1;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;1;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;1;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;1;-1;0;-1;0;0;1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;-1;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;1;-1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;1;0;1;-1;0;0;0;0;0;0;0;0;1;0;0;0;1;-1;0;0;0;0;1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;1;-1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;1;0;-1;-1;0;0;0;-1;0;-1;-1;0;-1;0;0;0;-1;-1;0;0;1;0;0;0;-1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;1;-1;-1;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;-1;0;-1;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;-1;0;0;-1;-1;0;-1;0;0;0;0;0;1;0;-1;0;-1;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;1;0;1;-1;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;1;-1;-1;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;-1;-1;0;1;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;1;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;-1;1;0;-1;0;1;0;-1;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;1;0;0;0;-1;1;0;1;0;1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;-1;0;-1;0;0;0;0;-1;0;0;-1;0;0;1;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;1;0;1;0;0;0;0;-1;0;-1;-1;0;-1;0;0;0;0;0;1;0;1;0;1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;1;0;-1;0;0;0;-1;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;-1;0;-1;0;-1;0;1;0;-1;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;1;0;0;0;0;0;0;-1;1;0;-1;0;0;0;-1;0;0;-1;0;0;1;0;-1;-1;-1;0;0;0;-1;0;1;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;1;-1;0;-1;0;0;0;1;0;0;0;-1;0;0;0;-1;-1;-1;-1;-1;0;0;0;1;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1
0;0;1;0;0;0;1;0;0;0;-1;0;1;0;-1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;-1;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;1;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;1;0;1;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;-1;0;0;1;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;1;0;-1;0;-1;0;0;0;0;1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;1;0;0;0;-1;1;0;0;0;0;0;1;0;0;0;-1;0;0;0;1;1;1;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;1;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;-1
0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;-1;-1;0;0;0;1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;-1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;1;0;0;1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1
0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;1;0;1;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;1;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;-1;1;0;0;0;0;0;0;0;1;1;1;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;1;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;-1;0;1;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;-1;0;1;0;0;0;0;1;0;1;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;1;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;1;1;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;1;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;1;0;0;1;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;1;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;1;1;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;-1
0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;-1;0;0;0;1;0;-1;0;0;0;0;1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;-1;1;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;-1;0;-1;0;0;-1;-1;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;1;0;0;1;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;1;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;-1;0;0;0;-1;0;0;1;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;1;-1;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;1;0;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;1;0;1;-1;0;0;0;-1;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;1;0;0;0;0;-1;-1;0;0;0;-1;1;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;1;1;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;1;0;-1;0;0;0;0;0;0;0;-1;0;0;1
0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
0;0;1;-1;0;1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;1;-1;0;1;0;0;0;0;0;1;0;1;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;1;0;0;0;0;0;1;0;-1;1;1;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;1;1;1;0;0;0;-1;0;1;-1;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;1;0;0;1;0;0;0;0;0;0;1;-1;0;0;0;1;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;1;0;1;0;0;1;0;0;1;0;0;0;0;0;0;1;0;1;1;0;0;1;1;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;1;0;0;1;0;0;0;-1;1;0;0;0;0;1;0;0;0;1;1;0;0;0;0;0;1;0;0;1;0;1;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;1;0;0;1;0;1;1;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;1;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;1;0;1;0;0;0;-1;0;-1;-1;0;-1;0;0;0;0;0;0;1;0;0;0;-1;0;1;1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;1;0;1;0;1;0;1;-1;1;0;0;0;-1;0;0;1;-1;1;0;0;1;0;0;0;0;1;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;-1;0;1;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;1;0;1;0;0;1;0;0;0;0;1;0;0;0;0;0;1;-1;0;1;0;-1;0;0;1;0;0;0;0;1;0;0;1;0;-1;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;-1;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;-1;-1;0;1;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;1;0;-1;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;1;0;0;0;1;0;1;0;0;0;0;0;0;-1;0;0;0;1;0;1;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;1;1;0;0;0;0;0;0;0;1;1;0;1;0;0;0;0;0;0;1;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;1;1;0;0;0;1;0;-1;0;0;-1;1;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;-1;0;0;1;0;0;0;0;1;0;0;-1;0;0;1;1;0;-1;0;0;0;0;1;0;1;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;-1;0;1;0;0;1;0;1;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;1;0;0;0;0;0;1;0;0;0;0;0;-1;1;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;1;1;-1;-1;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;-1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;1;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1
0;0;0;1;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;1;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;-1;0;0;-1;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;-1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;-1;0;0;1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;1;0;1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;1;0;0;0;1;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;1;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;1;1;0;0;0;0;0;-1;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;-1;0;1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;1;0;0;0;0;0;0;-1;0;0;1;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;1;1;0;0;1;0;0;-1;0;0;0;0;0;-1;0;0;0;1
0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;1;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;1;0;0;0;1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;-1;0;0;0;-1;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;1;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;1;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;1;0;0;-1;-1;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;-1;0;0;-1;0;1;0;0;0;1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;1;0;1;0;0;0;0;0;0;0;0;-1;1;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;-1;1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;-1;0;1;1;-1;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;1;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;1;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1
0;0;-1;0;-1;0;-1;0;0;0;1;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;-1;1;0;0;0;1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;1;0;0;1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;-1;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;1;-1;0;0;-1;-1;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;-1;0;0;1;0;1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;-1;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;-1;-1;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;-1;0;1
0;0;1;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;1;0;0;1;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;1;0;0;1;0;0;0;0;0;0;0;-1;0;1;-1;0;0;1;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;1;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;1;0;0;1;0;0;1;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;-1;1;0;0;0;1;0;1;0;1;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;1;0;0;0;1;0;0;0;-1;0;0;-1;0;0;1;1;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;1;0;1;0;0;1;0;0;0;0;0;0;1;0;-1;0;0;-1;0;1;0;0;0;0;0;-1;1;0;0;0;1;1;0;1;0;0;0;0;0;-1;-1;0;0;0;0;1;0;0;-1;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;1;-1;0;1;0;1;0;1;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;1;-1;0;0;0;1;1;0;0;0;0;0;0;0;0;1;0;0;0;1;1;1;0;0;0;0;0;1;1;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;1;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;1;0;1;-1;0;0;0;0;0;0;1;0;0;0;1;1;1;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;1;0;1;0;1;0;1;0;0;0;0;-1;-1;0;0;1;-1;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;1;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;1;0;1;0;0;0;0;1;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;-1;1;1;1;0;0;0;0;1;-1;0;0;1;-1;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;1;0;1;0;1;0;1;0;0;0;0;0;0;-1;1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;1;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;1;0;1;0;0;0;0;1;0;1;0;0;0;0;0;-1;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;1;0;-1;0;1;0;0;0;0;-1;0;0;0;1;1;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;-1;1;0;0;-1;0;0;0;0;0;1;1;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;1;1;1;0;1;1;1;0;1;1;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;1;0;0;0;0;0;0;0;-1;0;0;1;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;1;0;1;0;0;1;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;1;0;0;1;-1;0;0;0;0;-1;1;1;1;0;1;0;-1;0;0;0;0;1;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;-1;1;1;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;1;0;-1;1;-1;0;0;0;0;0;1;0;0;-1;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;-1;0;1;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;1;1;0;-1;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;-1;0;0;0;1;0;-1;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;1;1;0;-1;0;1;0;0;0;1;0;0;0;0;0;0;0;1;1;-1;0;0;-1;0;0;0;0;0;0;1;0;1;0;0;0;0;0;-1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;-1;1;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;-1;0;0;0;0;0;1;0;1;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;1;1;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;1;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;1;0;1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;-1
0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
-1;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;1;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;-1;0;0;0;-1;0;-1;0;0;0;-1;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;1;-1;0;-1;0;-1;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;-1;-1;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;1;0;1;0;1;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;1;1;0;1;-1;-1;0;0;0;-1;-1;1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;-1;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;-1;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;-1;0;-1;-1;0;-1;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;1;-1;0;-1;0;-1;0;-1;0;0;1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;-1;-1;0;0;0;-1;0;1;0;0;0;0;0;1;-1;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;-1;0;0;-1;-1;0;-1;0;-1;0;-1;0;-1;0;-1;0;0;0;-1;1;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;1;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;1;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;1;-1;1;0;0;0;-1;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;-1;0;0;1;0;-1;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;1;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;1;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;1;0;0;0;0;0;1;0;-1;0;0;0;0;0;1;1;0;0;0;-1;0;0;-1;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;1
0;-1;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;-1;-1;1;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;1;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;1;0;0;0;0;0;0;0;-1;0;1;0;0;1;0;0;0;0;0;-1;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;-1;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;1;0;1;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;1;0;1;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;1;0;0;0;-1;0;0;0;1;0;0;0;1;0;1;0;0;0;0;0;1;1;0;0;0;-1;1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;1;0;0;0;0;1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;-1;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;-1;0;0;1;0;0;0;-1;0;0;0;1;0;1;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;1;0;0;0;0;1;0;0;0;0;0;0;0;0;1;1;1;0;0;0;0;0;0;0;1;0;1;1;-1;0;0;0;0;1;0;0;0;1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;1;0;1;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;1;0;0;0;0;1;1;0;0;0;0;0;0;0;0;-1;1;0;1;0;0;0;1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;1;0;1;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;1;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;-1;0;0;1;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;-1;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;1;0;0;0;0;-1;0;0;0;0;1;1;1;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;-1;-1;0;0;-1;0;0;1;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;1;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;1;0;1;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;1;0;0;0;-1;0;1;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;1;1;0;0;0;0;0;0;0;1;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;1;0;1;-1;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;-1;0;0;1;0;1;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;1;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;1;1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;-1;0;0;0;-1;0;1;1;1;1;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1
0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;1;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;1;0;0;0;1;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;1;0;1;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;1;1;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
0;0;-1;0;-1;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;-1;0;1;0;-1;0;0;-1;0;0;0;0;-1;-1;1;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;1;0;-1;0;0;0;0;0;1;-1;0;-1;0;-1;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;-1;0;0;0;1;0;0;-1;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;-1;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;-1;0;0;-1;0;1;-1;0;-1;0;-1;0;0;-1;0;0;0;0;1;0;0;1;0;0;0;0;0;-1;0;0;1;0;0;0;-1;-1;0;-1;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;-1;-1;0;0;0;-1;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;1;0;0;0;0;-1;0;1;0;0;-1;0;-1;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;1;-1;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;-1;0;0;-1;0;0;0;0;-1;1;0;0;1;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;1;0;-1;0;0;1;0;1;0;0;0;0;0;0;-1;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;1;0;1;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;-1;1;0;0;0;0;-1;0;1;0;0;0;0;1;0;0;0;-1;0;-1;0;-1;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;1;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;1;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;-1;0;-1;0;0;1;0;0;1;1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;-1;0;0;1;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1
0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;1;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;1;0;1;0;0;1;0;0;-1;0;-1;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;-1;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;-1;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;1;0;0;0;1;0;0;1;1;1;0;0;1;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;1;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;1;-1;1;0;0;0;0;0;0;-1;0;0;0;0;0;1;-1;0;0;0;0;0;1;1;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;1;-1;0;0;0;1;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;1;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;-1;0;0;0;0;0;1;1;-1;0;0;0;0;0;1;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;1;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;1;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;-1;1;0;0;1;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;-1;-1;1;-1;0;0;0;0;1;0;0;-1;1;0;0;0;0;1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;1;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;1;1;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
0;0;0;1;-1;-1;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;-1;0;0;-1;-1;0;0;0;-1;1;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;-1;-1;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;-1;-1;0;-1;0;0;-1;0;0;-1;-1;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;-1;1;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;-1;1;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;-1;-1;0;0;0;0;0;-1;1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;1;0;1;-1;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;1;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;-1;0;0;0;-1;0;0;1;0;0;1;-1;0;0;0;-1;-1;0;0;0;0;-1;1;0;0;0;-1;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;-1;-1;0;0;0;0;0;1;0;1;-1;0;0;0;0;0;0;0;0;0;1;0;1;0;-1;0;0;-1;0;0;0;1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;0;-1;0;0;-1;-1;0;0;-1;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;-1;0;0;1;0;-1;-1;0;0;-1;0;0;0;0;0;1;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;1;1;0;0;-1;0;-1;0;0;0;-1;-1;0;1;-1;0;1;-1;1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;-1;1;0;0;0;0;1;0;1;1;-1;1;0;0;1;1;-1;0;0;0;0;0;0;-1;1;-1;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;-1;-1;-1;1;-1;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;-1;0;0;-1;0;1;0;0;0;0;0;0;1;-1;0;0;-1;0;1;-1;-1;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;-1;0;-1;0;-1;1;0;0;0;0;-1;0;0;1;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;-1;0;0;0;0;1;-1;-1;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;1;0;1;0;-1;0;-1;-1;0;0;0;0;0;0;0;1;-1;0;0;0;0;1;0;1;0;1;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;-1;0;-1;0;-1;0;-1;-1;-1;0;1;1;0;0;0;0;-1;1;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;1;0;0;0;0;0;0;-1;1;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;-1;0;0;0;-1;-1;-1;-1;0;-1;0;-1;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;-1;0;1;-1;0;0;0;0;0;1;0;0;-1;0;0;1;0;0;-1;0;0;0;0;1;1;0;-1;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;-1;0;1;-1;1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;1;0;0;-1;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;1;1;0;-1;0;0;-1;0;0;0;0;1;-1;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;-1;-1;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1
0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1
0;0;-1;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;-1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;-1;-1;0;0;-1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;-1;1;0;1;0;1;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;-1;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1
0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;-1;0;-1;0;0;1;0;0;0;0;0;-1;0;0;-1;1;0;0;1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;-1;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;0;0;1;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;1;0;1;0;0;0;0;0;0;1;1;0;1;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;1;-1;0;0;-1;0;0;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;-1;1;0;0;0;-1;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;-1;0;0;0;0;-1;1;0;0;0;0;0;-1;0;0;0;0;1;0;0;-1;0;0;0;0;-1;0;1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;-1;-1;0;-1;0;0;0;1;0;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;-1;-1;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;-1;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;1;0;1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;-1;-1;0;-1;0;0;0;-1;0;0;0;1;0;1;0;0;0;0;0;-1;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;-1;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;1;-1;0;0;0;1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;1;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;1;1;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;-1;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;1;-1;0;0;0;0;-1;0;0;0;0;0;0;1
0;1;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;-1;0;0;0;0;1;1;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;1;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;1;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;1;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;1;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;1;0;1;0;0;0;0;1;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;1;0;0;-1;-1
-1;0;0;1;0;0;0;0;0;0;0;0;-1;1;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;1;0;-1;1;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;-1;-1;0;0;0;-1;1;0;1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;1;0;0;1;0;-1;1;0;-1;0;0;-1;0;0;0;-1;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;-1;0;-1;-1;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;-1;1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;-1;-1;0;0;-1;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;1;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;-1;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;1;-1;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;1;1;0;0;0;0;-1;0;0;-1;-1;-1;0;0;-1;0;0;-1;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;1;-1;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;-1;0;0;0;0;-1;-1;0;-1;0;0;0;-1;-1;-1;0;0;0;1;0;0;0;0;0;0;-1;0;1;-1;0;-1;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;1;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;-1;0;0;1;1;-1;0;1;-1;-1;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;-1;1;0;0;0;-1;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;1;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;-1;0;0;0;0;0;-1;0;-1;0;0;0;-1;-1;-1;0;-1;-1;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;-1;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;1;0;1;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;1;0;0;0;0;0;1;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;1;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;1;-1;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;1;1;0;-1;0;0;0;-1;1;0;1;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;-1;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;1;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;1;-1;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;-1;0;0;1;-1;0;0;0;0;0;-1;0;0;-1;0;-1;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;1;0;-1;0;-1;-1;0;-1;1;-1;1;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;-1;-1;-1;1;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;1
0;1;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;1;1;1;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;1;1;1;0;0;0;0;-1;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;-1;0;0;0;0;1;1;0;0;-1;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;1;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;1;0;0;0;1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;1;-1;0;0;0;0;0;1;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;1;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;1;0;1;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;1;1;0;0;0;0;0;1;0;0;1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;1;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;-1;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;1;0;0;0;1;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;1;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;1;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;1;0;1;1;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1
0;0;0;1;0;0;0;0;1;0;0;0;0;1;1;0;1;0;0;0;1;0;0;-1;0;0;0;0;1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;-1;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;-1;-1;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;-1;0;1;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;-1;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;1;0;1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;1;0;1;0;0;0;0;0;1;1;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;-1;-1;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;1;-1;0;0;0;1;-1;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;1;0;-1;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;1;1;0;0;0;0;1;-1;0;0;0;0;-1;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;1;-1;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;1;-1;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;-1;0;-1;-1;0;0;-1;0;0;0;0;0;0;-1;0;-1;1;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;0;0;1;-1;0;0;0;-1;0;0;-1;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;-1;-1;0;0;0;0;0;1;0;1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;-1;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;1;0;0;1;0;0;0;0;0;0;0;0;0;-1;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;-1;0;0;1;0;1;0;0;0;0;-1;0;0;1;-1;0;0;0;0;0;1;-1;0;0;-1;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;-1;-1;0;-1;0;0;0;-1;-1;-1;0;-1;-1;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;-1;0;0;0;1;-1;-1;-1;0;0;1;0;0;0;0;0;0;0;1;0;0;-1;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;-1;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;1;-1;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;-1;0;1
0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;1;0;1;-1;0;0;0;0;0;0;0;0;1;0;0;1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;1;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1
0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;-1;0;-1;0;-1;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1
-1;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;1;0;0;0;1;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;-1;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;-1;0;0;-1;1;0;0;0;0;0;-1;-1;0;-1;-1;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;1;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;1;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;-1;0;-1;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;-1;0;0;0;0;-1;1;1;0;-1;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;-1;1;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;1;0;1;0;0;0;-1;-1;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;-1;0;-1;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;1;0;0;1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;1;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0
0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;1;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;1;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0
0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;1;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;1;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;-1;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;-1;1;1;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;1;-1;-1;1;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;-1;0;1;1;0;1;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;1;0;0;0;0;0;0;-1;0;1;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0
-1;-1;-1;0;0;-1;0;0;1;0;0;0;-1;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;-1;0;0;0;0;-1;1;-1;0;0;-1;1;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;-1;-1;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;-1;0;0;-1;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;-1;1;0;0;1;-1;-1;1;0;0;0;0;-1;0;0;0;0;0;-1;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;-1;0;-1;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;-1;0;0;1;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;-1;0;0;0;0;-1;-1;0;-1;0;0;0;-1;-1;-1;0;-1;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;-1;1;0;-1;-1;0;1;0;1;0;1;0;0;0;0;0;-1;-1;-1;-1;0;0;0;-1;0;0;-1;-1;-1;0;1;0;0;1;0;-1;0;0;0;0;0;0;1;-1;0;1;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;-1;0;1;1;1;0;-1;0;0;0;0;1;1;0;0;1;1;-1;0;1;-1;0;-1;0;0;0;-1;0;1;0;0;0;1;-1;-1;1;1;0;0;0;-1;1;0;0;0;-1;-1;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;-1;-1;-1;1;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;-1;0;-1;0;0;0;0;-1;0;-1;0;-1;0;0;1;0;0;1;-1;0;0;-1;1;-1;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;-1;-1;0;0;0;0;1;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;1;1;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;1;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;1;0;0;0;1;0;1;0;0;0;0;0;0;1;0;0;1;0;0;1;0;0;0;0;0;0;0;0;-1;1;-1;0;0;-1;0;0;-1;0;1;0;0;0;0;0;0;-1;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;-1;-1;0;-1;-1;0;0;0;0;0;0;-1;-1;0;-1;1;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;1;1;0;0;-1;-1;-1;0;1;-1;0;0;-1;-1;0;0;1;-1;0;0;-1;-1;-1;0;0;0;0;0;1;0;-1;0;0;-1;0;0;1;0;0;0;-1;0;-1;0;-1;0;-1;0;-1;1;-1;0;0;0;0;-1;-1;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;1;0;1;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;1;0;1;0;-1;-1;0;0;-1;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;1;0;-1;0;0;-1;0;0;0;0;0;0;0;1;0;-1;0;-1;-1;-1;-1;0;0;1;1;1;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;1;0;0;1;0;1;0;0;0;0;0;0;-1;-1;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;1;-1;0;0;0;0;0;0;0;0;-1;-1;-1;0;-1;-1;-1;0;1;0;0;0;0;0;0;-1;0;1;0;1;0;0;0;0;0;0;0;1;0;0;-1;0;-1;0;0;0;0;-1;-1;0;1;0;0;0;0;-1;0;-1;-1;-1;0;-1;0;0;-1;0;0;1;0;0;-1;0;0;-1;0;1;0;-1;0;0;-1;0;0;1;0;0;0;1;1;0;-1;-1;-1;0;-1;0;-1;1;0;0;0;0;-1;0;0;1;0;0;-1;-1;0;0;0;-1;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;-1;-1;0;-1;0;-1;0;0;-1;-1;0;0;-1;-1;-1;0;-1;0;0;0;0;0;0;-1;-1;1;1;-1;0;1;-1;-1;0;-1;0;-1;0;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;-1;-1;0;0;0;0;-1;0;0;1;-1;0;-1;0;0;1;0;0;0;-1;0;0;0;0;1;0;-1;0;0;0;1;-1;0;0;0;1;0;0;0;0;-1;0;0;-1;0;1;-1;-1;0;-1;0;-1;-1;0;0;0;0;0;-1;0;0;-1;-1;0;1;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;-1;0;1;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;1;0;1;0;0;-1;0;1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;-1;1;0;1;0;-1;0;0;1;0;-1;0;1;-1;-1;-1;1;0;1;0;0;0;-1;0;0;0;0;0;0;0;1;1;0;-1;-1;-1;-1;-1;-1;0;0;0;-1;0;0;0;0;1;0;0;0;0;-1;-1;-1;0;0;-1;-1;0;-1;-1;-1;-1;0;0;0;-1;0;0;0;-1;-1;0;-1;0;0;0;0;0;-1;0;0
0;0;-1;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;1;0;-1;0;-1;0;0;0;0;-1;1;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;1;0;0;-1;0;0;-1;0;1;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;1;0;-1;0;0;-1;-1;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;1;-1;-1;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;-1;1;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;-1;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;1;0;-1;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;1;0;0;1;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;1;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;-1;0;-1;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;1;1;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;1;0;0;0;0;0;0;1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;1;0;1;0;0;0;-1;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;1;-1;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;1;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;-1;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;-1;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;1;0;0;0;0;0;1;0;-1;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;-1;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;-1;0;1;0;0;0;0;-1;-1;0;0;0;-1;1;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0
-1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;1;0;0;0;0;-1;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;-1;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;1;0;1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;-1;-1;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;1;0;0;0;1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;1;0;0;1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;-1;0;-1;0;-1;-1;-1;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;1;0;0;1;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;-1;1;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;-1;0;0;0;0;0;0;-1;0;0;0;0;1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;1;-1;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;1;0;-1;0;0;0;0;0;0;-1;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;1;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;1;1;0;0;0;1;-1;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;-1;1;0;1;0;0;0;0;0;0;-1;-1;1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;1;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;1;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;-1;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;1;1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;1;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;1;0;0;0;-1;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;1
0;-1;-1;1;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;1;-1;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;1;0;0;0;-1;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;-1;0;0;-1;0;-1;-1;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;1;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;1;0;0;0;0;1;0;1;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;1;0;0;1;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;-1;0;0;1;0;0;1;0;0;0;1;0;-1;0;-1;0;0;-1;-1;0;-1;0;0;0;-1;0;0;0;0;0;-1;-1;1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;-1;0;1;-1;0;0;0;0;0;0;-1;0;0;1;-1;0;0;0;-1;0;0;0;0;0;0;1;-1;0;0;0;1;-1;0;0;-1;-1;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;1;0;0;0;0;0;1;0;0;-1;1;-1;-1;0;0;0;0;0;0;1;-1;-1;0;1;0;0;-1;0;-1;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;1;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;1;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;-1;0;0;-1;0;1;0;1;0;1;-1;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;1;1;-1;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;1;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;-1;0;0;-1;-1;-1;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;-1;-1;0;0;-1;1;0;0;0;0;0;1;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;1;0;0;-1;0;0;0;-1;-1;1;0;0;0;0;0;0;-1;0;0;0;1;0;1;0;0;0;0;0;0;-1;0;0;1;-1;-1;0;0;0;-1;-1;0;0;0;1;0;0;0;1;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;-1;-1;0;1;0;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;-1;0;-1;0;-1;0;1;0;1;0;0;1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;1;1;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;-1;-1;0;0;0;-1;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;1;0;1;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;-1;1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;-1;-1;-1;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1
0;-1;0;1;0;0;0;-1;1;0;0;0;-1;1;1;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;1;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;1;0;0;0;-1;-1;1;0;0;0;1;-1;0;0;0;0;0;-1;0;0;1;0;0;0;0;-1;0;1;0;0;1;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;1;0;0;0;-1;0;-1;0;0;0;0;-1;0;-1;0;-1;0;-1;-1;0;0;0;0;0;0;-1;1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;-1;0;-1;-1;-1;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;1;0;1;0;-1;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;1;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;1;0;0;-1;0;0;-1;1;0;1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;-1;0;-1;1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;1;-1;0;-1;0;0;-1;1;0;-1;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;1;0;1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;1;-1;-1;0;0;-1;-1;0;0;-1;0;0;1;-1;0;0;0;1;-1;0;-1;-1;-1;0;0;-1;-1;-1;-1;-1;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;-1;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;1;0;0;1;0;0;0;0;0;1;0;0;-1;0;0;0;-1;0;1;1;-1;0;0;-1;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;-1;-1;-1;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;1;0;1;0;0;0;0;-1;0;0;0;0;0;0;-1;1;-1;0;-1;0;1;0;0;0;-1;-1;0;-1;0;0;1;1;0;0;1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;1;0;1;1;0;0;0;-1;-1;0;0;0;-1;-1;0;1;0;0;0;0;0;0;-1;1;0;0;0;-1;0;0;0;-1;-1;-1;-1;0;0;-1;0;1;0;-1;0;0;0;0;0;-1;0;-1;0;0;-1;-1;0;1;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;-1;-1;0;0;-1;0;0;0;-1;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;1;0;1;0;1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;-1;0;0;1;-1;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;-1;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;-1;0;0;0;-1;1;0;0;1;0;-1;-1;-1;-1;0;-1;0;0;0;0;-1;0;0;-1;1;0;0;0;0;1;0;-1;0;0;0;-1;0;0;1;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;-1;-1;-1;0;-1;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;-1;-1;-1;-1;0;0;0;-1;-1;0;0;-1;0;0;1;0;0;-1;0;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;-1;1;0;-1;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;-1;-1;0;-1;0;-1;0;1;0;0;-1;0;1;0;0;0;1;-1;0;0;-1;0;0;-1;0;0;0;1;0;0;0;0;-1;-1;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;-1;-1;1;1;-1;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;-1;0;0;1;0;0;0;-1;-1;0;-1;-1;0;0;0;1;0;0;0;-1;0;-1;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;1;0;-1;-1;0;0;0;0;0;0;0;-1;0;1
0;0;0;1;0;-1;0;-1;1;0;1;0;0;0;1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;-1;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;-1;-1;0;1;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;-1;0;1;0;0;1;0;0;0;0;0;0;-1;0;1;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;1;1;0;-1;0;0;0;-1;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;-1;0;-1;0;0;-1;0;-1;-1;0;-1;0;-1;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;1;0;0;-1;0;0;0;0;1;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;1;-1;0;0;0;1;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;1;0;0;1;0;0;1;1;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;-1;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;-1;-1;1;-1;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;1;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;1;1;0;0;0;0;0;0;0;0;1;-1;0;-1;1;1;1;-1;1;-1;-1;0;-1;0;0;0;0;1;0;-1;0;0;0;0;-1;1;0;-1;0;-1;0;0;0;-1;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;-1;-1;0;-1;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;-1;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;1;0;1;0;0;0;0;0;0;0;1;0;0;-1;-1;1;0;1;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;-1;0;0;-1;1;0;0;0;1;0;0;1;0;0;-1;0;0;-1;0;-1;0;1;0;0;1;0;1;-1;0;-1;-1;1;1;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;1;0;1;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;1;0;-1;1;0;-1;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;1;-1;1;0;0;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;-1;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;1;1;0;0;0;-1;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0
0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;-1;0;0;0;-1;0;0;0;0
0;0;-1;0;-1;0;-1;0;1;0;1;0;-1;0;1;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;-1;0;0;0;0;0;0;1;0;0;0;-1;-1;0;1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;-1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;-1;0;0;-1;0;0;1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;1;-1;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;1;0;1;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;-1;1;-1;0;0;0;0;-1;0;0;1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;1;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;-1;0;-1;0;0;0;0;-1;-1;0;0;0;-1;0;0;1;0;1;1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;-1;-1;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;-1;1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;-1;0;-1;0;0;-1;0;1;0;0;0;0;-1;1;-1;1;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;-1;-1;-1;-1;1;0;0;-1;0;-1;0;0;0;-1;1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;1;1;-1;0;1;-1;-1;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;1;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;1;0;0;0;-1;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;-1;0;-1;0;0;1;0;0;0;0;0;1;-1;0;0;0;0;1;-1;0;0;0;1;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;1;0;1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;-1;-1;0;0;0;0;1;0;0;0;-1;-1;0;0;0;0;-1;0;0;-1;0;-1;0;0;1;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;-1;0;0;-1;0;0;1;-1;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;1;-1;1;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;-1;0;1
0;-1;1;1;0;1;0;0;0;0;0;0;1;0;0;0;0;0;1;-1;1;-1;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;-1;-1;1;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;-1;0;1;1;0;-1;1;0;0;0;0;1;1;1;0;-1;0;1;0;-1;0;1;0;0;1;0;0;0;0;0;0;1;-1;-1;0;0;0;0;-1;1;0;1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;1;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;1;0;1;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;-1;1;-1;-1;0;0;1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;1;0;0;0;1;0;0;0;1;0;-1;0;0;0;-1;0;0;1;1;-1;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;1;0;0;0;0;1;1;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;1;0;0;1;0;0;-1;1;0;0;0;1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;1;-1;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;1;0;1;0;1;-1;1;0;0;-1;0;0;-1;-1;0;1;-1;0;-1;0;-1;0;1;0;-1;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;1;-1;1;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;1;0;0;1;-1;0;0;1;0;0;0;0;0;0;0;0;0;1;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;1;0;0;1;1;0;0;0;0;-1;1;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;-1;0;1;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;1;1;1;0;0;0;0;0;0;1;0;0;0;1;0;0;1;1;0;0;0;1;0;1;0;0;1;0;1;0;0;0;0;0;1;-1;0;0;-1;1;1;-1;0;0;1;0;0;0;0;0;1;0;0;0;-1;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;1;0;1;-1;0;1;0;0;0;0;0;0;1;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;1;1;1;0;0;0;1;0;0;1;0;1;0;0;0;0;0;0;1;0;0;0;1;0;0;1;0;0;0;0;1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;1;1;0;0;-1;0;0;0;1;0;0;1;1;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;1;0;0;0;0;0;-1;0;0;1;0;0;0;0;1;0;0;-1;1;0;0;1;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;1;0;1;0;0;0;0;0;0;0;0;0;1;0;1;0;1;0;0;0;1;0;0;0;0;1;0;0;0;0;-1;0;1;-1;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;1;1;0;-1;0;0;0;1;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;1;-1;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;-1;0;0;1;0;0;0;0;-1;0;0;1;1;0;0;1;0;0;0;0;0;0;0;0;1;1;0;0;1;-1;0;0;0;0;0;1;0;0;0;0;-1;-1;0;-1;1;0;0;0;1;0;0;0;1;0;0;0;0;1;-1;-1;0;0;0;0
0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0
0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;-1;1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;-1;0;0;0;1;-1;1;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;-1;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;1;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;-1;0;0;0;-1;0;1;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;-1;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;-1;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;1;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;1;0;0;0;0;0;1;-1;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;1;1
0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;-1;1;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;-1;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;-1;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;1;-1;0;0;0;0;0;0;0;1;0;0;-1;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;1;1;0;0;0;0;0;-1;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
-1;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;1;0;0;0;0;0;0;1;1;1;1;0;0;0;0;0;0;1;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;1;0;0;1;0;0;0;1;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;1;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;1;0;1;0;1;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;1;0;1;0;0;0;0;0;1;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;1;1;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;-1;0;0;-1;1;1;0;1;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;1;1;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;1;1;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;1;1;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;-1;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;-1;-1;1;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;1;0;1;0;0;1;0;0;1;0;0;0;0;0;0;0;0;1;0;1;0;1;0;0;1;0;0;0;0;1;-1;0;-1;0;0;0;0;1;1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;1;1;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;1;1;0;0;0;0;0;0;0;0;0;-1;1;0;0;1;1;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1
0;0;1;0;0;0;1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;1;0;-1;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;-1;0;0;0;0;1;0;-1;0;0;0;0;0;1;0;1;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;-1;0;1;0;1;0;1;0;-1;0;-1;1;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;1;0;0;0;1;1;1;1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;1;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;1;0;0;1;0;1;0;0;0;0;0;0;0;0;1;0;1;0;0;-1;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;1;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;1;0;1;1;0;1;0;0;1;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;1;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;1;0;0;1;1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;-1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
0;0;1;0;0;1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;1;0;-1;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;1;0;0;0;1;0;0;0;1;0;0;1;0;1;0;0;0;0;1;-1;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;1;0;1;-1;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;-1;0;1;0;0;0;0;0;1;0;0;0;0;1;0;0;-1;0;0;1;0;0;0;0;0;-1;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;-1;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;1;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;-1;0;0;1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;1;1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;1;0;0;1;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;1;0;0;0;1;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;1;1;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;1;0;0;1;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;1;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;1;1;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;-1;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;1;0;0;0;0;0;-1;-1;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0
0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0
0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;1;0;-1;0;-1;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;-1;1;0;0;-1;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;1;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;-1;0;0;1;-1;-1;0;0;0;0;1;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;1;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;1;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;-1;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;-1;0;0;0;0;0;1;1;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;1;0;0;0;1;0;-1;1;0;0;0;0;0;0;-1;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;1;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;1;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;1;0;1;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;1;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;-1
-1;0;-1;0;-1;0;-1;0;0;-1;1;0;-1;0;1;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;1;0;0;-1;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;1;0;0;1;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;-1;-1;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;1;0;0;1;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;1;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;-1;0;1;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;-1;0;-1;0;0;1;0;0;0;0;1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;1;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;1;0;-1;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;1;0;1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;1;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;-1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;1;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;-1;0;-1;-1;0;0;0;0;0;0;-1;1;-1;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;1;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;1;0;1;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;1;0;1;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;1;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1
0;0;0;1;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;-1;1;-1;0;0;0;-1;0;0;0;-1;1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;-1;-1;-1;0;1;0;0;0;-1;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;-1;1;0;0;0;-1;0;0;0;0;-1;1;0;-1;0;0;-1;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;-1;-1;0;-1;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;1;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;1;1;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;-1;0;0;1;0;0;1;0;0;0;0;0;0;-1;0;1;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;1;1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;1;0;1;0;0;-1;0;0;-1;0;0;0;-1;1;-1;0;-1;-1;0;-1;0;0;0;0;0;1;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;-1;-1;0;0;1;0;1;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;-1;0;0;0;0;1;0;0;1;-1;1;-1;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;1;0;0;0;0;0;0;1;0;-1;1;0;0;1;0;0;0;0;0;0;0;0;-1;1;-1;-1;0;0;-1;0;0;0;1;0;0;-1;0;0;0;-1;0;-1;0;0;-1;0;-1;0;-1;0;0;0;0;1;0;0;0;0;0;0;-1;-1;0;0;0;0;-1;-1;-1;-1;0;-1;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;1;0;0;-1;0;0;0;-1;0;0;-1;0;-1;-1;0;0;0;0;0;0;-1;-1;0;0;0;1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;0;1;-1;0;0;0;-1;0;0;0;0;-1;0;0;-1;0;1;0;1;-1;1;0;0;0;0;0;0;0;-1;-1;1;0;-1;0;-1;0;0;0;0;1;-1;0;0;1;0;-1;0;1;0;0;0;-1;0;0;0;1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;-1;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;1;1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;-1;-1;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;1;0;0;0;-1;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;-1;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;-1;0;0;1;0;0;-1;0;0;1;-1;0;0;0;0;0;-1;1;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;1;0;-1;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;1;0;0;-1;0;1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;1;0;0;0;1;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;-1;0;-1;0;0;-1;0;0;0;0;1;1;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;-1;-1;1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;-1;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1
0;0;0;0;0;0;0;0;0;0;-1;0;0;1;-1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;-1;0;0;0;1;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;-1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1
0;-1;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;-1;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;-1;1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;-1;0;0;0;-1;0;0;0;1;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;-1;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;1;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;1;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;-1;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0
0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;1;-1;0;0;0;0;1;0;0;1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;1;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;0;1;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;1;0;0;0;1;0;0;-1;0;0;0;0;-1;0;0;0;1;1;0;0;0;0;0;0;-1;0;-1;0;0;1;1;0;0;1;-1;0;0;0;0;1;1;0;0;1;0;0;0;0;1;0;1;1;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;1;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;1;-1;0;0;0;0;0;-1;0;1;0;1;1;0;0;0;0;-1;0;1;1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;1;0;0;0;1;0;1;0;0;0;0;1;1;1;1;0;0;1;0;0;1;1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;1;0;0;0;1;1;0;0;0;-1;0;0;0;1;0;0;1;0;0;1;0;0;0;0;0;0;1;0;-1;0;0;1;1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;1;0;0;1;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;-1;1;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;1;0;0;1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;1;0;1;0;0;0;0;0;0;1;0;0;0;0;1;0;0;-1;0;0;0;1;0;0;1;0;1;0;0;0;1;1;1;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;-1;1;-1;1;0;1;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;-1;0;1;0;-1;0;0;0;0;1;-1;0;0;0;0;0;1;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;-1;0;0;1;1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;1;0;1;0;0;1;1;0;1;0;0;1;0;1;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;-1;0;0;-1;1;0;0;1;0;0;0;0;0;1;0;0;0;0;0;1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;1;0;0;0;0;0;1;0;0;0;0;-1;1;-1;0;0;0;1;-1;0;0;0;0;0;0;0;0;1;1;0;1;1;0;0;0;0;0;-1;0;0;-1;0;-1;1;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;1;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;-1;1;0;0;0;0;1;1;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;-1;0;0;-1;0;0;0;0;1;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;1;0;0;0;0;1;0;1;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;1;0;0;0;0;0;1;-1;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;-1;-1;-1;0;0;0;1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;1;1;0;1;0;0;0;1;0;0;0;0;1;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;1;0;0;0;0;0;0;0;-1;-1;0;0;1;0;0;0;0;0;0;1;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;1;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;1;0;0;0;1;0;-1
0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;1;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1
0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;-1;0;0;-1;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;-1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;1;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;-1;-1;0;0;-1;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;1;0;-1;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;1;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1
0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;1;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1
0;1;1;1;1;1;-1;0;-1;0;-1;0;1;0;-1;0;0;0;1;-1;1;0;1;0;0;1;0;-1;0;1;-1;1;-1;-1;-1;0;1;-1;0;0;1;1;0;0;0;0;1;0;0;1;0;0;-1;0;1;-1;-1;0;1;1;0;0;1;0;-1;1;1;1;-1;0;1;-1;1;-1;1;0;0;1;0;1;0;0;-1;0;0;1;1;0;0;1;1;0;0;0;0;1;0;-1;0;1;0;0;1;0;0;0;0;-1;0;-1;-1;0;0;0;1;0;0;-1;1;0;1;-1;0;1;1;0;-1;1;-1;0;0;0;1;1;0;0;0;0;1;1;-1;0;0;0;0;1;-1;0;0;-1;1;0;0;0;-1;0;0;1;0;0;1;1;1;-1;0;1;0;0;0;0;-1;0;0;0;0;1;1;0;1;0;0;0;1;0;-1;0;0;0;0;1;1;-1;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;1;1;1;1;1;0;-1;1;1;0;1;1;0;0;0;0;0;0;0;-1;0;0;1;-1;-1;0;0;1;1;1;1;-1;-1;1;0;1;0;0;1;-1;1;0;1;1;0;1;0;0;0;0;0;0;1;1;1;1;-1;0;0;1;-1;1;0;0;0;1;0;0;0;0;1;0;0;0;-1;0;0;0;0;1;-1;1;1;-1;0;0;0;1;0;0;0;0;0;-1;1;0;-1;0;-1;0;-1;0;1;0;1;1;-1;1;-1;1;0;0;1;0;-1;0;1;-1;0;0;1;0;1;1;0;1;-1;0;-1;0;1;0;-1;0;1;0;0;0;0;0;0;0;-1;0;0;0;1;0;1;0;0;0;1;-1;1;-1;1;0;0;0;-1;0;0;0;1;1;1;-1;-1;0;1;1;0;1;1;0;0;1;0;0;0;1;0;0;0;-1;0;1;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;1;0;1;0;1;-1;0;0;1;1;0;1;1;-1;0;1;0;0;0;0;0;0;0;1;1;0;-1;0;0;0;1;0;0;1;0;0;0;0;1;-1;1;0;0;0;1;-1;-1;1;0;1;-1;1;1;0;-1;1;0;1;0;1;0;0;1;0;-1;-1;1;1;0;-1;1;0;0;0;0;1;0;-1;1;-1;0;1;1;-1;0;1;-1;-1;-1;0;1;1;1;0;0;0;0;0;0;-1;0;0;0;1;0;0;-1;-1;-1;0;0;0;1;-1;0;0;1;1;0;-1;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;1;0;0;1;-1;-1;0;1;0;1;0;0;-1;1;1;0;1;-1;0;-1;1;1;0;0;0;-1;0;0;0;1;0;1;0;1;0;-1;1;1;0;1;0;-1;-1;0;-1;0;1;0;1;1;0;0;0;-1;0;1;0;0;0;0;0;1;0;0;0;0;-1;0;-1;1;0;-1;-1;-1;-1;0;0;0;0;0;0;0;1;0;1;-1;0;0;-1;-1;0;0;0;0;1;0;0;0;1;0;0;1;0;0;1;0;-1;-1;0;0;1;0;0;0;0;0;0;1;0;1;0;1;-1;1;0;0;0;1;0;1;0;1;1;0;1;1;1;0;1;1;1;0;1;0;0;-1;0;-1;1;0;-1;1;-1;-1;-1;-1;0;0;0;1;1;1;0;0;-1;0;1;0;0;0;0;0;0;1;1;0;0;0;1;1;-1;0;0;0;0;0;1;0;-1;0;1;1;0;0;0;0;1;-1;0;0;1;1;0;1;0;0;-1;1;-1;-1;0;0;0;0;0;1;1;1;1;0;1;0;0;0;0;0;0;0;0;0;1;0;0;1;-1;1;0;1;0;0;1;0;1;0;1;1;0;1;0;1;0;-1;0;0;-1;1;1;-1;1;-1;1;0;1;0;-1;0;1;1;0;0;-1;1;0;1;0;1;0;0;0;-1;1;-1;0;1;1;-1;1;1;-1;-1;0;0;1;-1;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;1;1;0;0;0;0;1;1;0;0;0;1;1;0;1;1;0;-1;1;0;1;0;1;1;1;0;-1;-1;0;-1;0;1;1;1;0;0;1;-1;0;1;1;1;0;1;1;1;-1;0;1;-1;-1;-1;1;1;1;0;0;1;-1;1;-1;0;0;0;0;0;-1;0;1;1;0;0;-1;1;0;0;-1;0;0;0;-1;0;1;1;0;1;-1;1;0;1;-1;0;0;1;-1;0;1;0;0;0;0;0;0;1;1;0;0;1;0;0;1;1;1;1;1;0;1;1;0;1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;1;1;1;0;0;1;1;-1;0;1;0;0;0;0;0;0;0;0;0;1;0;0;1;0;1;0;1;0;1;0;0;1;0;0;1;-1;1;1;0;-1;-1;0;1;0;1;1;0;0;0;0;0;-1;0;0;1;0;1;0;1;1;0;-1;1;0;0;0;1;-1;0;1;0;0;-1;-1;1;1;1;0;-1;-1;1;0;0;0;1;0;0;0;1;0;1;0;0;0;0;-1;0;0;1;0;0;0;0;1;-1;-1;-1;0;0;0;0;0;0;0;0;0;1;-1;0;-1;1;0;0;1;0;-1;0;1;-1;1;1;0;0;0;-1;0;-1;0;0;1;1;1;-1;0;1;0;-1;0;0;0;-1;1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;1;0;0;0;0;1;0;1;0;1;-1;0;1;-1;0;0;0;1;0;-1;0;0;1;-1;1;1;-1;0;1;-1;0;0;1;1;0;1;-1;1;-1;0;0;0;0;0;1;0;1;1;0;0;0;0;0;-1;1;-1;1;1;0;1;0;1;1;1;1;1;0;0;0;0;-1;1;1;-1;1;1;-1;1;1;0;0;0;1;0;0;0;0;0;-1;-1;0;0;-1;-1
-1;0;-1;0;0;0;0;0;1;0;0;0;-1;0;1;-1;1;-1;0;-1;1;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;1;0;1;-1;0;0;0;0;-1;0;0;-1;0;-1;-1;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;-1;-1;0;-1;-1;0;0;0;-1;0;0;-1;0;-1;1;0;1;-1;0;-1;0;-1;0;-1;0;-1;0;0;0;0;0;-1;1;-1;1;-1;0;0;-1;0;0;-1;0;0;1;0;0;0;0;0;0;0;1;0;1;0;-1;0;0;-1;0;0;0;0;1;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;-1;-1;-1;0;0;0;0;0;-1;0;-1;-1;-1;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;-1;0;0;-1;-1;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;-1;0;0;0;0;0;-1;0;-1;0;0;0;-1;-1;-1;-1;0;0;0;-1;-1;0;-1;0;0;0;0;-1;-1;0;-1;0;1;0;0;0;0;0;-1;-1;0;1;-1;1;0;0;0;-1;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;1;0;0;1;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;1;0;1;0;-1;-1;0;-1;1;1;1;-1;0;0;0;-1;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;1;0;0;-1;0;0;0;0;1;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;-1;0;-1;0;-1;0;-1;0;0;0;0;0;0;1;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;-1;-1;0;0;0;-1;-1;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;-1;1;-1;0;1;1;0;-1;0;0;0;-1;0;-1;0;0;0;1;0;0;0;0;1;0;-1;-1;-1;-1;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;1;0;0;0;0;-1;-1;0;-1;1;0;0;1;0;0;1;0;0;-1;0;-1;0;-1;0;0;1;0;-1;1;-1;0;0;0;-1;1;-1;0;0;0;0;0;0;0;0;1;0;0;-1;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;1;-1;-1;0;1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;1;-1;-1;0;-1;0;0;0;0;0;1;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;1;0;-1;0;0;0;0;0;-1;0;0;0;1;0;-1;-1;-1;0;0;-1;1;0;-1;0;0;0;0;0;0;0;0;0;-1;1;0;0;1;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;-1;1;0;-1;1;0;0;0;-1;0;0;-1;-1;-1;0;0;-1;0;0;-1;0;0;0;1;0;0;0;-1;1;-1;1;0;0;-1;0;0;0;0;-1;-1;0;0;1;0;0;0;-1;0;-1;-1;-1;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;-1;-1;0;-1;0;0;0;0;-1;-1;0;1;-1;0;-1;-1;-1;0;0;1;1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;1;-1;1;-1;0;0;0;-1;-1;0;0;0;0;-1;0;0;0;1;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;-1;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;-1;0;1;0;0;0;-1;0;0;-1;0;-1;0;-1;0;0;-1;-1;0;0;-1;0;0;-1;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;1;0;0;0;-1;0;0;0;1;0;-1;0;1;0;1;0;0;-1;0;-1;0;0;1;0;0;0;0;0;-1;-1;1;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;-1;0;-1;-1;0;0;-1;0;0;0;0;0;-1;-1;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;-1;-1;-1;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;1;-1;0;0;0;0;1;0;-1;0;-1;0;0;0;0;1;-1;-1;0;0;-1;1;0;-1;0;-1;0;0;-1;0;-1;0;0;0;-1;-1;0;0;-1;-1;-1;0;0;0;0;-1;0;0;0;0;-1;-1;-1;0;-1;1;0;0;-1;-1;0;0;-1;0;-1;-1;1;-1;0;-1;0;0;0;0;-1;1;0;0;0;-1;-1;0;-1;0;0;0;1;0;1;-1;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;1;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;-1;0;-1;1;0;0;-1;0;0;-1;0;-1;0;0;0;-1;-1;1;0;-1;-1;-1;0;0;-1;0;1;-1;0;-1;0;-1;0;0;0;-1;0;0;-1;0;0;-1;-1;0;-1;0;-1;0;-1;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;-1;1;1
0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;-1;0;0;0;1;0;0;-1;1;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;1;0;0;0;1;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;-1;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;-1;0;-1;0;0;1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;-1;-1;0;0;-1;-1;0;1;0;1;-1;0;0;-1;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;1;0;0;0;1;0;1;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;1;-1;-1;0;0;0;-1;-1;-1;0;-1;0;1;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;1;0;0;0;0;0;1;1;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;-1;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;-1;-1;0;0;0;1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;-1;0;0;-1;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;-1;-1;1;0;0;0;-1;0;-1;-1;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;-1;0;0;-1;-1;0;-1;-1;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;1;0;1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;1;0;0;0;1;-1;-1;0;0;0;0;0;0;0;-1;0;1;0;0;1;0;1;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;1;-1;0;-1;0;0;-1;0;0;0;-1;0;0;0;1;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;-1;-1;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;-1;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;1;0;1;-1;0;0;-1;0;-1;0;0;-1;0;0;0;0;-1;0;-1;1;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;1;0;0;0;0;0;-1;-1;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;1;-1;0;0;1;-1;0;0;0;0;-1;-1;0;0;0;1;0;0;0;-1;-1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;1;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;-1;0;1;0;0;0;0;0;0;0;-1;1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1
0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;1;1;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;1;1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;1;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;1;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;1;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;-1;1;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;-1;0;0;0;1;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;-1;0;0;1;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;1;1;0;0;0;1;0;0;0;1;0;1;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;1;1;-1;1;0;0;0;0;0;0;0;1;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;1;0;1;-1;-1;0;0;0;-1;0;0;0;0;1;-1;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;-1;0;1;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;-1;-1;-1;0;0;1;0;0;0;-1;0;-1;1;1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;-1;0;0;1;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;1;0;1;0;0;0;0;-1;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;-1;-1;0;0;-1;0;0;0;-1;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;1;1;0;0;0;-1;0;1;0;0;1;0;0;0;0;0;-1;0;-1;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;1;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;1;1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;1;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1
0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;-1;0;0;0;0;-1;-1;1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;-1;0;0;0;1;-1;-1;0;0;0;-1;0;-1;0;0;0;0;1;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;1;0;0;1;0;0;0;0;0;0;0;-1;-1;-1;1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;-1;0;0;-1;0;0;0;-1;0;-1;0;1;0;0;-1;0;0;1;-1;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;1;0;-1;0;-1;-1;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;-1;0;0;-1;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;1;1;-1;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;1;0;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;1;-1;0;0;0;-1;0;0;0;-1;0;1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;1;0;0;-1;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;1;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;-1;-1;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;-1;-1;-1;0;0;0;-1;0;-1;-1;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;1;-1;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;1;-1;0;-1;0;-1;0;0;0;0;0;1;1;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;1;0;1;0;-1;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;1;1;1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;-1;-1;0;0;0;-1;0;1;0;0;0;0;1;0;1;0;-1;0;-1;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;-1;0;-1;-1;0;-1;1;0;-1;0;0;0;0;1;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;-1;1;0;1;0;0;0;0;1;0;0;-1;0;1;-1;0;-1;0;0;-1;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;-1;-1;1;-1;-1;0;0;0;0;0;-1;0;-1;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;1
0;0;0;0;0;-1;-1;0;1;0;0;0;0;0;1;0;0;0;1;0;1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;-1;-1;-1;0;0;0;-1;0;0;0;-1;-1;-1;0;0;1;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;-1;1;0;0;1;-1;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;1;0;-1;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;1;-1;0;0;0;0;-1;0;-1;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;1;0;1;0;-1;0;0;-1;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;1;0;0;0;0;0;0;0;1;0;1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;-1;0;0;0;1;0;0;0;-1;0;-1;0;-1;-1;1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;1;0;0;0;0;1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;1;0;-1;-1;0;1;1;0;-1;0;0;0;1;0;0;0;-1;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;1;0;-1;0;0;-1;-1;0;-1;-1;0;0;0;0;0;0;-1;1;0;0;-1;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;-1;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;1;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;1;0;0;0;0;0;0;0;1;0;0;-1;0;1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;-1;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;1;0;0;0;0;-1;1;-1;-1;-1;-1;-1;0;0;-1;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;1;0;1;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;1;0;0;0;-1;-1;1;-1;0;-1;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;-1;0;0;0;1;0;1;-1;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;-1;-1;-1;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;1;1;0;0;-1;-1;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;-1;0;1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;1;0;-1;0;0;0;-1;1;0;-1;0;0;0;0;1;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;1;0;0;0;0;0;0;1;0;0;0;1;0;-1;-1;-1;1;0;1;-1;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;-1;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;-1;1;-1;0;0;-1;-1;0;-1;1;0;0;1;0;1;0;-1;-1;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;-1;0;1;0;0;0;-1;0;-1;0;0;1;-1;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;-1;-1;-1;0;0;-1;-1;-1;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;1
-1;-1;0;0;0;0;-1;0;0;0;1;0;-1;0;1;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;1;0;1;0;0;0;0;-1;0;0;0;0;0;0;1;-1;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;-1;0;-1;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;1;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;-1;0;0;0;0;1;1;0;0;1;1;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;1;0;0;1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;-1;-1;0;0;1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;1;0;1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;-1;-1;0;0;0;0;1;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;-1;0;0;-1;0;1;-1;-1;1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;1;1;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;-1;0;-1;0;0;-1;0;1;0;-1;0;0;0;0;0;0;-1;-1;0;0;1
0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;-1;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;1;0;1;0;1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;-1;-1;1;0;-1;0;0;0;-1;1;0;0;0;1;0;1;0;0;-1;1;0;0;-1;0;0;-1;0;1;0;1;0;-1;1;-1;-1;-1;-1;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;-1;1;0;1;-1;0;0;0;1;-1;0;-1;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;-1;0;0;-1;0;0;1;0;0;0;0;0;1;0;-1;0;1;0;-1;-1;1;-1;0;0;1;0;0;-1;0;-1;-1;0;-1;0;1;0;1;0;0;0;-1;0;-1;0;-1;-1;0;-1;-1;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;-1;0;0;0;0;-1;-1;0;1;0;0;-1;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;1;0;0;0;-1;-1;-1;-1;0;-1;1;-1;0;-1;0;-1;-1;-1;-1;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;1;0;-1;0;0;0;-1;0;0;1;0;-1;-1;1;0;0;0;0;1;0;1;0;0;-1;0;0;0;0;0;0;-1;-1;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;1;-1;0;0;1;0;0;-1;0;0;-1;-1;0;-1;0;-1;0;-1;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;1;0;0;0;1;0;0;1;1;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;-1;1;0;0;-1;0;0;0;-1;-1;1;0;0;0;-1;-1;1;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;-1;0;1;0;0;-1;0;-1;0;-1;-1;0;1;-1;1;0;0;0;0;0;0;-1;0;0;-1;-1;-1;-1;0;0;-1;0;1;0;0;1;0;-1;-1;0;1;-1;0;0;0;1;-1;0;-1;0;-1;0;0;-1;-1;0;-1;0;0;-1;0;0;-1;-1;-1;-1;-1;0;0;1;-1;-1;-1;0;0;-1;1;0;-1;0;1;-1;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;1;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;1;-1;1;0;0;0;0;0;0;-1;0;0;0;0;1;-1;0;-1;0;1;0;-1;-1;0;-1;-1;0;0;0;0;-1;-1;1;-1;0;-1;1;0;-1;-1;0;-1;1;0;0;-1;0;-1;-1;0;-1;-1;0;0;0;0;-1;1;0;-1;-1;0;0;0;-1;0;-1;0;0;0;0;-1;0;-1;0;0;-1;0;-1;0;1;0;0;0;0;0;0;0;-1;1;0;-1;0;0;0;0;0;0;-1;-1;1;0;-1;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;1;-1;0;0;0;-1;0;1;0;0;0;-1;0;-1;-1;0;-1;0;-1;0;-1;0;0;1;-1;-1;0;-1;-1;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;1;-1;0;0;-1;0;-1;-1;0;-1;0;-1;0;1;-1;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;-1;1;-1;0;0;-1;0;0;0;-1;1;0;-1;-1;-1;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;1;0;-1;-1;0;0;0;-1;0;0;1;-1;1;0;0;-1;0;-1;-1;-1;0;0;0;1;0;0;-1;0;0;-1;-1;0;-1;0;-1;-1;0;-1;-1;-1;1;0;1;-1;1;0;-1;0;-1;0;0;-1;-1;-1;1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;-1;0;0;-1;1;-1;-1;0;1;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;1;0;1;0;0;-1;0;0;-1;1;0;-1;1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;-1;0;1;0;0;0;-1;0;0;0;-1;1;0;0;-1;0;1;-1;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;-1;1;0;-1;0;0;0;0;0;-1;0;-1;0;0;-1;1;0;1;0;-1;-1;0;0;1;-1;0;-1;0;-1;0;0;-1;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;-1;0;-1;-1;-1;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;-1;0;0;-1;1;0;0;0;-1;0;0;-1;0;0;-1;-1;0;0;0;1;1;0;0;1;-1;-1;0;-1;-1;-1;0;1;-1;-1;-1;0;0;0;1;0;-1;-1;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;1;0;-1;0;0;0;-1;1;-1;0;0;0;-1;-1;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;1;0;0;0;-1;0;-1;0;0;-1;0;-1;-1;-1;0;0;0;0;0;0;-1;0;1;-1;-1;1;0;1;0;-1;0;0;1;-1;0;-1;0;1;-1;0;-1;0;0;-1;-1;0;0;0;1;0;1;0;1;-1;0;0;0;1;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;1;1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;-1;1;0;-1;-1;0;0;-1;0;0;-1;0;0;0;0;-1;0;-1;-1;1;0;-1;0;0;0;0;-1;1;-1;0;0;0;-1;0;-1;1;1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;0;0;0;1;0;0;0;-1;1;-1;0;0;0;-1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;1;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;-1;1;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;1;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;-1;0;1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;1;0;0;0;1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;-1;-1;0;0;0;0;1;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;-1;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;-1;0;1;0;0;0;0;0;0;0;0;-1;1;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;1;0;1;-1;0;-1;1;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;1;0;0;0;1;0;1;-1;0;0;0;0;0;0;0;0;1;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0
0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;1;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;-1;1;0;0;0;0;0;0;1;0;1;0;0;0;-1;0;0;0;1;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1
0;0;-1;0;-1;0;0;0;1;0;0;0;0;0;1;0;0;0;1;0;1;0;0;-1;0;0;0;-1;0;0;1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;-1;-1;0;0;0;0;0;-1;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;-1;0;0;0;0;-1;-1;0;0;0;0;0;-1;1;-1;0;0;-1;1;0;0;0;0;0;0;0;0;1;0;1;-1;0;0;-1;0;0;0;-1;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;-1;0;0;0;0;0;0;0;1;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;-1;-1;0;1;1;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;-1;-1;0;-1;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;1;-1;1;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;1;0;1;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;-1;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;0;-1;0;0;-1;0;0;0;-1;0;-1;-1;0;0;0;1;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;1;0;0;-1;0;-1;1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;1;0;0;0;-1;-1;0;0;0;-1;1;0;0;1;-1;0;0;-1;0;0;-1;1;-1;0;0;-1;-1;1;0;0;0;0;0;0;0;1;-1;0;-1;0;0;0;1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;-1;-1;1;0;0;0;0;0;-1;1;0;-1;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;-1;1;0;0;0;1;1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;-1;0;0;-1;1;1;0;-1;-1;-1;0;0;0;0;0;0;0;-1;0;1;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;1;0;0;-1;0;-1;-1;0;-1;0;0;0;0;0;1;0;0;0;-1;-1;0;0;0;0;-1;0;0;-1;0;1;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;-1;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;-1;-1;0;0;-1;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;1;0;0;0;1;0;-1;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;1;1;0;0;0;0;0;0;0;0;0;1;0;0;-1;-1;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;1;-1;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;1;1
0;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;1;-1;0;-1;0;0;1;0;0;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;-1;-1;-1;0;-1;-1;0;0;0;-1;-1;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;-1;0;1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;-1;0;-1;-1;-1;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;1;0;1;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;1;0;1;-1;0;-1;0;0;0;0;0;0;1;0;0;0;-1;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;-1;0;0;0;1;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;1;0;0;1;-1;-1;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;1;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;1;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;-1;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;1;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;-1;-1;-1;0;0;1;0;-1;0;0;0;0;0;0;1;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;1;0;0;-1;0;-1;0;0;-1;-1;-1;-1;0;-1;0;0;0;1;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;1;-1;0;0;1;0;0;1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;1;0;0;0;-1;0;0;1;1;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;-1;-1;-1;0;1;0;0;0;-1;-1;0;0;0;-1;1;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;1;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;1;1;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;-1;0;-1;1;0;0;0;-1;0;-1;0;0;0;0;0;1;0;0;0;0;1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;-1;-1;0;0;-1;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;1;0;0;-1;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;-1;0;0;0;-1;0;0;1;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;1;0;-1;0;0;-1;-1;0;0;0;-1;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;1
-1;1;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;1;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;1;0;0;1;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;1;0;0;0;0;1;0;1;0;0;0;0;0;0;0;-1;0;0;0;1;0;-1;1;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;1;-1;0;1;1;0;0;1;0;0;0;0;1;-1;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;1;0;0;0;1;0;1;1;0;0;1;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;1;0;1;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;1;1;1;0;0;0;0;0;0;1;0;0;0;1;0;1;-1;0;0;0;1;-1;1;0;0;0;0;0;0;0;1;0;0;0;1;0;0;-1;1;-1;0;1;0;-1;1;0;1;0;0;0;0;1;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;1;0;0;1;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;1;0;-1;0;1;0;0;0;1;0;1;0;1;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;1;0;0;0;0;0;1;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;-1;0;0;0;0;-1;0;0;0;1;1;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;1;1;0;0;0;0;0;1;0;0;0;-1;0;0;0;1;-1;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;1;0;0;0;0;-1;0;0;1;-1;1;0;0;0;0;1;0;0;0;0;-1;1;0;1;0;1;-1;0;0;0;0;0;0;0;-1;0;0;1;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;1;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;1;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;1;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;-1;0;1;0;0;0;0;1;0;0;0;0;0;0;-1;0;1;0;1;-1;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;1;0;0;0;0;0;1;0;0;0;0;0;1;0;0;1;0;1;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;1;0;1;0;1;0;0;1;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;1;0;-1;0;0;1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;1;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;1;0;1;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;1;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;-1;0;0;1;-1;1;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0
0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;-1;0;-1;0;0;1;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;1;-1;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;1;0;0;0;0;0;-1;-1;0;0;1;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;1
0;1;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;1;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;1;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1
-1;1;1;0;1;0;1;0;0;0;-1;0;0;0;-1;0;0;0;0;1;1;0;1;1;0;0;0;0;0;1;-1;0;0;0;1;-1;1;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;-1;0;0;1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;1;1;0;1;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;1;-1;0;-1;0;0;0;0;0;0;0;0;0;1;-1;0;0;-1;0;1;0;0;1;1;0;0;1;0;0;0;0;0;1;0;1;0;1;0;0;0;1;0;0;0;1;0;0;1;0;0;1;1;0;1;1;0;1;0;1;0;0;0;0;0;0;1;1;-1;0;0;0;0;0;0;1;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;1;0;0;-1;1;0;0;0;0;0;0;-1;0;0;1;0;0;0;1;1;0;0;0;0;0;0;0;0;1;0;-1;1;0;1;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;-1;0;0;0;0;0;1;1;1;-1;0;1;0;1;0;1;1;1;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;1;1;0;0;-1;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;1;0;1;0;0;1;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;1;0;1;0;1;1;0;0;0;0;0;1;0;0;0;1;0;0;0;1;0;0;0;0;-1;1;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;1;0;1;0;1;0;0;0;-1;0;0;1;-1;0;0;0;1;0;0;0;1;0;0;0;1;0;1;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;1;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;-1;0;-1;0;0;0;0;0;1;0;0;0;0;1;0;1;0;0;0;0;0;-1;0;-1;0;0;1;0;0;0;0;1;0;0;0;0;0;0;1;0;0;1;0;1;0;1;-1;0;0;0;-1;0;0;0;0;-1;0;0;1;0;0;0;0;-1;1;1;1;0;0;1;-1;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;1;1;0;0;1;0;0;0;-1;1;0;0;1;1;0;0;0;1;0;1;0;0;0;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;1;0;-1;0;-1;0;1;0;0;1;0;1;1;0;0;0;1;1;0;1;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;1;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;1;0;0;-1;0;0;-1;0;1;1;1;0;0;0;0;0;0;1;0;1;1;1;0;1;0;0;1;0;0;-1;0;0;-1;-1;1;-1;0;0;1;0;0;0;1;0;0;1;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;1;0;0;0;1;1;0;0;0;-1;1;0;1;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;1;0;0;1;0;1;1;1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;1;1;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;-1;-1;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;1;0;1;0;0;0;0;0;0;1;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;-1;1;0;0;1;0;0;0;0;0;0;0;1;0;0;1;1;0;0;0;-1;-1;-1;0;0;0;1;0;0;1;0;0;0;1;0;0;1;0;0;0;0;0;1;0;0;-1;0;0;0;0;1;0;1;1;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;1;0;0;1;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;1;0;0;-1;0;0;0;1;0;0;0;0;-1;0;1;0;0;0;1;1;0;0;0;1;0;1;0;0;1;0;0;0;0;0;-1;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;1;0;0;1;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;1;1;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;1;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1
0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;1;0;0;-1;0;0;-1;0;1;0;1;0;0;0;-1;0;0;0;0;-1;1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;1;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;-1;-1;0;-1;0;0;0;1;-1;1;0;1;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;1;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;1;-1;-1;0;0;-1;-1;0;0;1;0;-1;-1;0;0;0;0;0;1;0;1;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;1;-1;0;0;1;0;-1;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;1;0;-1;-1;1;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;1;0;0;-1;-1;-1;0;0;0;0;1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;-1;-1;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;-1;-1;0;-1;-1;-1;0;0;0;0;1;0;0;0;-1;1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;-1;1;0;0;1;0;1;0;0;0;0;0;0;1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;-1;-1;0;-1;0;1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;-1;0;1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;1;0;0;0;-1;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;-1;-1;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;1;1;0;1;0;0;0;-1;0;0;-1;0;0;1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;-1;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;1;0;0;-1;-1;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;1;-1;0;-1;0;0;0;0;0;1;-1;0;0;0;1;0;0;0;-1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;-1;0;-1;0;0;-1;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;-1;-1;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;-1;-1;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;-1;0;-1;0;-1;0;0;-1;0;0;0;0;0;-1;-1;0;1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;1;0;-1;0;0;0;-1;0;0;0;0;1;0;1;0;-1;0;0;1;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;1;0;0;0;1;0;0;0;0;1;0;0;0;1;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;-1;0;0;-1;0;0;0;0;-1;0;-1;-1;0;0;-1;0;1;0;0;-1;0;-1;0;0;0;0;0;0;0;1
0;-1;0;0;0;0;-1;0;1;0;1;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;-1;0;1;0;0;0;0;0;0;1;0;1;0;0;0;0;1;0;0;-1;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;-1;1;-1;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;1;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;-1;-1;0;0;0;0;0;-1;0;0;0;-1;0;-1;-1;0;-1;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;-1;-1;0;0;0;1;-1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;1;0;-1;0;0;0;0;0;-1;0;0;-1;-1;-1;0;0;0;0;0;-1;-1;-1;-1;0;0;-1;-1;0;0;0;0;0;0;-1;0;-1;0;-1;-1;-1;-1;0;0;0;-1;0;0;0;0;-1;1;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;1;-1;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;1;0;-1;0;0;-1;0;0;0;0;0;-1;-1;0;-1;1;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;-1;0;-1;0;0;-1;0;0;1;0;1;1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;-1;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;-1;-1;-1;-1;0;0;0;-1;0;0;-1;1;0;0;0;1;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;-1;-1;1;0;0;0;0;-1;0;-1;0;-1;1;0;0;0;0;1;0;0;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;-1;0;-1;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;1;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;1;0;0;-1;0;0;0;0;-1;-1;0;-1;-1;0;-1;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;1;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;-1;-1;0;1;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;1;-1;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;1;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;1;-1;0;0;0;0;1;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;-1;-1;0;0;0;1;0;0;0;0;0;0;-1;0;0;-1;1;0;0;-1;-1;0;0;0;0;1;0;-1;0;-1;0;0;0;0;0;-1;1;0;0;0;0;-1;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;-1;0;1;1;0;0;0;1;0;-1;0;0;0;0;-1;-1;1;0;-1;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;1;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;-1;0;0;1
0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;1;-1;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;1;0;0;-1;-1;0;1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;1;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;1;0;1;-1;0;0;0;0;1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;1;0;1;0;-1;0;1;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;-1;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;-1;-1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;1;-1;0;-1;0;0;0;0;0;0;1;0;-1;0;0;-1;0;1;0;0;1;1;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;-1;1;0;0;1;0;0;0;0;0;-1;0;-1;0;-1;0;-1;0;0;0;1;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;1;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;1;0;0;-1;-1;0;0;-1;0;0;1;0;0;0;1;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;-1;-1;0;0;-1;0;0;0;1;0;0;-1;-1;0;-1;0;1;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;1;0;-1;-1;0;-1;0;-1;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;1;-1;-1;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;-1;0;-1;0;-1;1;0;0;1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;1;-1;1;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;-1;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;1;-1;1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;0;1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;1;1;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;1;1;0;0;0;1;-1;-1;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;-1;-1;0;0;-1;0;-1;0;0;0;-1;0;0;0;1;1;0;0;0;1;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;1;-1;1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;1;0;0;1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;-1;0;0;-1;0;0;1;0;-1;-1;0;-1;0;0;0;1;0;0;0;0;-1;-1;-1;1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;1;0;-1;0;1
0;0;0;0;0;0;-1;0;1;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;1;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;-1;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;-1;0;-1;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0
0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;1;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;1;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;1;0;0;0;-1;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
-1;0;-1;0;-1;0;-1;0;1;0;1;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;-1;-1;-1;-1;0;0;0;0;-1;0;0;-1;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;1;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;1;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;-1;1;0;1;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;1;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;-1;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;-1;1;-1;0;0;0;0;0;0;0;1;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;-1;-1;-1;-1;0;1;0;0;-1;0;-1;0;-1;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;-1;-1;-1;0;0;0;0;0;-1;0;0;1;-1;0;0;-1;-1;-1;0;0;-1;-1;-1;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;1;0;1;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;-1;1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;1;0;1;0;0;0;-1;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;1;0;-1;0;0;0;0;0;0;1;0;0;0;-1;-1;0;0;0;0;-1;-1;0;0;0;1;-1;0;0;0;-1;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;-1;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;-1;1;0;0;0;0;0;0;1;-1;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;-1;0;0;0;-1;0;0;0;0;1;0;-1;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;1;0;0;0;0;0;-1;0;0;0;0;-1;0;1;0;0;0;1;0;1;0;0;-1;-1;0;-1;0;-1;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;-1;0;0;-1;-1;0;1
0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;-1;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;-1;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;1
0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;1;0;-1;1;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;1;0;0;-1;1;0;1;0;-1;0;0;1;0;1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;1;0;0;1;0;-1;0;0;0;0;0;0;-1;0;0;1;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;1;-1;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;1;-1;-1;0;0;0;-1;0;0;1;-1;0;0;0;0;-1;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;-1;0;0;0;0;0;0;1;0;0;1;0;0;0;0;-1;-1;0;1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;1;0;1;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;-1;1;-1;0;-1;0;-1;-1;0;0;-1;0;0;-1;0;0;0;0;0;-1;1;-1;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;1;-1;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;-1;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;-1;0;1;1;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;1;-1;0;0;0;0;0;0;-1;1;0;-1;0;0;-1;0;0;0;1;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;1;0;-1;0;1;-1;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;1;0;0;0;0;-1;0;0;-1;0;0;-1;0;-1;0;0;-1;1;0;-1;0;0;0;0;0;1;0;-1;-1;0;1;0;-1;0;0;0;-1;0;0;0;1;0;0;1;-1;-1;-1;0;1;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;-1;0;0;0;1;0;1;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;1;0;1;0;-1;0;0;0;1;-1;0;0;-1;0;0;0;1;0;-1;0;0;-1;-1;0;0;1;0;1;1;0;0;0;0;-1;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;-1;-1;1;0;0;0;0;0;-1;1;0;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;-1;1;-1;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;1;-1;-1;0;0;0;0;0;0;0;-1;1;0;-1;-1;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;1;0;0;0;0;0;-1;-1;1;-1;0;0;0;0;0;0;0;0;0;1;0;-1;0;1;1;0;0;0;-1;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;1;-1;0;0;1;0;1;0;0;-1;0;0;0;0;0;0;0;0;1;-1;0;1;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;1;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;-1;0;-1;0;0;1;-1;0;0;-1;0;-1;1;1;0;0;0;0;0;0;1;1;0;-1;0;0;0;0;0;1;0;-1;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;1;0;-1;1;0;-1;0;0;0;0;0;1;-1;0;0;-1;0;-1;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;1;-1;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;1;0;0;1;1;0;0;0;0;0;0;0;-1;0;0;0;-1;1;1;0;0;0;1;0;0;0;0;0;0;-1;0;1;1;0;1;0;1;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;-1;1;-1;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;-1;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;-1;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;-1;0;1;0;0;0;-1;0;0;-1;0;1;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;-1;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;1;1;0;-1;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;-1;0;0;0;0;0;0;0;0;-1;1;-1;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;-1;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;1;1
0;-1;-1;1;0;-1;0;0;1;0;0;0;0;0;1;0;0;0;0;-1;1;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;1;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;1;0;0;0;-1;0;1;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;-1;0;-1;0;-1;0;0;0;0;0;0;-1;-1;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;-1;-1;0;0;-1;0;-1;-1;-1;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;1;0;-1;0;0;0;0;-1;0;1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;1;0;-1;0;0;0;1;0;1;0;0;0;1;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;-1;0;-1;0;0;1;0;1;1;0;0;0;0;1;0;0;-1;0;0;0;0;-1;1;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;-1;0;0;-1;0;0;1;0;0;0;-1;1;-1;0;-1;-1;-1;0;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;1;0;0;0;0;1;0;0;0;1;0;1;0;0;-1;-1;0;0;1;0;0;1;0;0;1;0;0;0;0;0;0;0;0;-1;1;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;-1;-1;-1;-1;0;-1;0;-1;0;0;-1;0;0;-1;1;0;0;0;0;1;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;-1;0;1;0;0;0;-1;0;0;-1;0;1;0;0;-1;0;1;0;-1;-1;0;-1;1;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;1;-1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;1;0;0;0;0;0;0;0;-1;0;-1;-1;0;1;-1;0;-1;0;0;0;-1;-1;0;-1;-1;0;0;-1;0;0;0;0;0;1;-1;0;-1;0;-1;-1;-1;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;-1;-1;0;0;0;-1;-1;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;1;0;1;-1;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;-1;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;-1;0;-1;-1;0;-1;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;0;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;-1;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;1;-1;1;0;0;0;-1;-1;0;-1;1;0;0;-1;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;-1;-1;0;0;-1;-1;0;0;-1;-1;0;0;0;-1;0;0;-1;-1;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;-1;-1;0;0;-1;0;1;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;-1;1;-1;0;-1;0;0;1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;1;-1;0;0;1;0;0;0;0;-1;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;-1;0;1;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;-1;-1;1;-1;0;0;1;-1;0;-1;-1;0;0;0;0;-1;-1;1;-1;1;0;0;-1;0;1;0;-1;0;-1;0;0;-1;0;0;0;-1;0;0;0;1;1;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;1;0;-1;0;0;-1;0;0;-1;0;0;0;0;1;0;0;0;-1;-1;0;-1;0;0;0;1;-1;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;-1;-1;0;1
0;0;0;1;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;1;-1;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;-1;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;-1;-1;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;-1;0;0;1;-1;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;1;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;1;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;-1;0;-1;1;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;1;0;0;1;0;0;0;0;0;-1;0;-1;0;-1;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;1;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;1;1;0;0;0;0;0;0;0;0;-1;1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;1
0;-1;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;-1;0;0;0;0;1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;1;0;1;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;-1;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;1;0;0;-1;0;0;-1;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;1;0;1;-1;1;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;-1;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;1;0;1;0;0;0;0;0;0;1;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;1;1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;1;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;1;-1;0;0;0;-1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;1;0;0;-1;0;1;0;0;0;0;0;-1;0;1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;1;-1;0;0;-1;0;0;1;0;0;-1;0;0;-1;0;0;-1;0;0;0;0;-1;1;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;-1;0;-1;0;0;-1;0;0;1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;1;0;1;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;1;0;1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;1;0;0;0;-1;0;0;1;0;-1;-1;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;1;0;0;0;-1;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;1;0;0;-1;0;0;1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
-1;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;1;0;0;0;1;0;1;0;0;0;-1;-1;-1;0;0;-1;1;-1;0;1;0;0;-1;-1;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;-1;-1;0;-1;0;-1;0;1;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;1;-1;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;1;0;1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;1;0;-1;0;1;0;0;0;1;0;0;0;0;-1;-1;0;0;0;1;0;1;0;1;0;0;0;-1;-1;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;-1;-1;-1;0;-1;0;0;0;1;-1;0;0;0;0;1;-1;1;0;0;0;1;0;0;-1;-1;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;-1;0;0;1;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;1;0;0;0;1;0;1;0;1;0;0;-1;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;1;0;-1;0;1;0;0;-1;1;1;-1;-1;0;0;0;-1;0;-1;-1;0;0;0;0;0;-1;0;0;1;0;0;0;0;-1;0;1;0;0;0;1;0;1;1;1;0;0;1;0;0;0;0;0;0;-1;-1;0;-1;1;0;0;-1;-1;1;0;0;0;-1;-1;0;1;0;0;1;-1;0;0;1;1;0;1;-1;0;0;-1;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;1;0;1;0;0;0;-1;0;0;0;0;-1;0;1;0;-1;-1;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;-1;0;0;-1;-1;0;0;1;-1;0;0;1;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;1;0;1;0;0;0;-1;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;1;-1;-1;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;1;1;0;-1;-1;0;-1;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;-1;0;0;0;1;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;-1;0;0;0;1;1;0;1;0;0;-1;0;0;-1;0;0;1;-1;1;-1;0;-1;-1;0;0;0;0;1;-1;0;0;1;1;0;0;1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;-1;-1;-1;0;0;-1;0;1;0;-1;0;1;-1;-1;0;0;0;0;0;0;-1;0;-1;-1;-1;0;0;0;-1;1;0;0;0;-1;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;1;0;1;-1;-1;0;0;-1;0;0;0;0;0;0;-1;1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;-1;0;-1;0;-1;0;0;0;1;0;0;-1;-1;-1;-1;0;0;-1;0;0;0;0;-1;-1;-1;1;0;1;0;1;0;-1;-1;0;-1;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;-1;1;0;1;-1;0;-1;1;0;0;-1;0;-1;0;0;0;-1;-1;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;-1;0;0;0;0;-1;1;0;0;-1;0;1;1;1;1;-1;-1;0;1;-1;0;1;0;1;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;-1;-1;0;-1;-1;-1;0;-1;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;-1;1;1;1;-1;-1;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;-1;-1;0;0;-1;-1;0;-1;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;1;0;-1;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;1;-1;1;0;0;0;0;-1;-1;0;0;0;0;0;0;1;0;1;-1;0;0;-1;0;0;-1;0;0;1;0;-1;-1;0;0;-1;1;0;-1;-1;0;0;1;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;-1;0;-1;0;0;0;-1;0;1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;1;-1;0;0;0;0;-1;-1;0;0;-1;0;1;-1;-1;1;0;0;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;-1;-1;1;1;0;1;0;1;0;0;-1;0;0;-1;-1;0;0;0;-1;-1;0;0;0;0;-1;0;0;-1;0;-1;0;1;-1;0;1;1;0;0;-1;0;-1;0;0;0;-1;1;0;-1;-1;0;0;1;-1;0;-1;0;0;-1;0;-1;0;0;0;1;-1;0;0;-1;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;1;-1;0;0;1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;1;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;-1;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;1;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;1;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;1;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1
0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;1;0;1;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;-1;0;1;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;-1;0;-1;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
0;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;1;0;0;0;1;0;0;-1;0;-1;0;0;1;0;0;0;0;0;-1;-1;0;0;0;0;1;0;1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;-1;-1;0;0;0;1;0;0;1;0;-1;0;0;0;0;-1;1;0;0;0;0;0;0;-1;0;1;0;0;-1;0;0;0;0;0;0;-1;-1;-1;-1;-1;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;-1;0;0;-1;0;0;-1;0;0;1;-1;1;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;-1;-1;0;-1;-1;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;1;-1;0;0;1;0;0;-1;0;0;0;0;-1;0;0;0;-1;1;-1;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;1;0;0;0;-1;-1;0;0;0;1;0;0;0;0;-1;0;0;0;-1;-1;-1;0;0;0;0;-1;0;-1;0;-1;0;1;-1;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;1;0;1;0;1;0;0;-1;0;0;-1;1;0;0;0;-1;0;-1;0;0;0;0;0;0;1;0;0;1;0;-1;0;0;0;-1;0;0;0;0;-1;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;-1;0;0;0;0;0;0;1;1;0;0;0;0;0;-1;-1;0;0;0;-1;0;1;0;0;-1;0;0;-1;0;0;0;0;-1;-1;0;0;1;0;0;0;1;-1;0;0;0;0;0;0;-1;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;-1;0;0;-1;1;-1;0;-1;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;1;0;0;-1;-1;0;0;0;0;-1;-1;0;0;0;0;1;-1;0;1;1;0;0;0;0;0;-1;-1;0;-1;-1;0;0;-1;1;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;1;0;0;1;0;-1;0;0;0;0;1;1;0;0;0;0;0;1;0;1;0;-1;0;0;0;1;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;-1;0;-1;0;0;0;-1;-1;1;0;-1;-1;-1;1;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;1;0;0;0;0;1;0;0;-1;1;0;-1;0;1;-1;0;-1;0;0;0;1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;1;0;-1;0;0;-1;1;-1;0;0;-1;0;0;0;1;0;-1;0;-1;0;-1;-1;0;0;0;-1;1;0;0;-1;0;-1;0;0;1;0;0;0;-1;0;0;0;0;0;-1;0;0;1;0;0;0;1;0;0;-1;-1;0;0;0;0;0;-1;0;-1;-1;0;0;1;-1;1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;1;-1;0;0;0;0;0;-1;0;0;0;-1;1;-1;-1;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;-1;0;-1;-1;0;0;0;0;0;1;0;-1;0;0;0;-1;0;-1;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;1;0;1;0;1;0;-1;0;0;-1;0;0;-1;-1;0;-1;0;0;0;0;0;-1;0;1;0;0;0;1;0;0;-1;0;0;0;-1;-1;0;0;-1;1;0;0;0;1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;1;0;0;0;-1;-1;-1;1;0;0;0;0;0;0;1;-1;0;1;0;1;-1;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;-1;-1;0;0;-1;0;0;0;-1;0;-1;0;0;-1;-1;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;1;1;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;1;1;0;0;1;0;0;0;0;-1;0;-1;1;-1;0;0;-1;0;-1;1;0;-1;-1;0;0;1;0;-1;0;-1;-1;0;0;1;1;0;0;-1;0;0;1;-1;0;1;0;0;0;0;0;0;-1;0;1;-1;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;-1;0;0;1;0;0;-1;-1;-1;1;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;1;0;1;0;-1;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;1;1;0;0;0;1;0;0;0;0;1;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;1;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;-1;-1;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;-1;0;-1;0;-1;1;0;0;0;0;0;-1;0;1;0;0;0;0;0;-1;0;0;1
0;1;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;1;0;0;0;-1;1;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;1;0;0;0;0;-1;0;-1;1;-1;0;0;1;0;-1;1;0;0;0;0;1;-1;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;1;0;0;1;0;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;1;1;0;1;1;0;0;0;0;0;0;0;-1;0;0;1;-1;-1;0;0;1;1;0;0;-1;-1;1;0;0;0;0;1;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;1;1;0;0;0;-1;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;1;1;0;-1;0;0;1;0;0;0;-1;0;0;1;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;1;0;0;0;-1;1;-1;0;0;0;0;1;0;-1;0;0;0;-1;1;0;0;-1;1;0;0;0;0;0;0;0;0;0;-1;1;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;-1;0;-1;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;-1;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;1;0;0;0;1;0;0;0;1;0;0;1;0;0;1;0;-1;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;1;0;0;0;1;0;-1;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;1;1;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;1;1;0;0;0;0;1;0;0;1;-1;0;0;0;0;1;0;0;0;0;1;0;0;1;0;-1;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;1;0;0;0;1;0;1;0;0;1;0;-1;-1;-1;0;0;0;1;1;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;1;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;1;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;-1;0;1;0;0;1;0;1;0;1;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;1;0;0;0;-1;1;0;0;0;0;0;0;1;1;0;1;0;-1;1;0;0;0;0;-1;1;0;0;0;0;-1;1;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;1;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;1;0;0;0;-1;0;0;-1;0;0;0;1;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;1;-1;0;-1;0;0;0;0;0;0;1;1;0;0;0;0;1;0;0;1;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;-1;-1;1;0;-1;-1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;1;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;1;-1;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;-1;0;0;0;-1;0;0;-1;0;-1;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;1;1;0;0;0;1;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;1;0;0;1;0;0;0;1;0;0;0;0;1;-1;-1;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;1;0;1;0;-1;0;0;0;0;0;0;-1;0;-1;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;-1;-1;0;0;0;0;0;1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;1;0;-1;0;1;-1;0;0;0;-1;0;1;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;-1;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;-1;0;0;0;1;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;1;-1;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;-1;0;0;0;0;0;1;0;-1;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;-1;-1;1;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;1;0;1;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;1;1;0;0;1;0;-1;0;0;0;0;-1;1;-1;-1;0;0;0;-1;0;0;-1;0;0;0;1;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;1;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;-1;0;-1;1;1;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;1;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;1
0;0;0;0;0;0;0;0;1;1;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;-1;0;0;1;0;1;-1;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;1;0;0;0;0;1;0;1;0;0;0;0;0;0;1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;1;0;0;1;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;1;0;0;1;0;0;1;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;1;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;1;0;0;0;0;0;0;1;1;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;1;0;0;0;1;0;0;0;0;1;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;1;0;0;0;0;0;0;0;1;1;1;0;0;-1;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;1;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;-1;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;1;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;1;1;0;0;0;0;0;0;1;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;1;0;0;0;0;1;0;0;0;1;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;-1;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;-1;0;-1;0;0;1;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;1;0;-1;0;0;0;0;0;-1;1;0;0;-1;0;1;0;0;0;1;0;1;0;0;0;0;-1;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1
0;-1;-1;0;-1;-1;0;0;0;0;1;0;0;0;1;0;0;0;0;0;1;0;0;-1;0;0;-1;0;0;0;1;0;-1;1;-1;-1;-1;0;0;-1;0;-1;1;0;-1;-1;-1;-1;0;-1;0;0;1;0;-1;1;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;1;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;1;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;1;0;0;-1;0;-1;-1;0;0;0;0;0;1;0;0;0;0;0;-1;0;-1;0;0;-1;-1;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;-1;0;0;-1;0;1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;1;0;-1;-1;0;0;0;0;0;1;-1;-1;-1;0;0;0;-1;-1;0;0;0;0;1;0;0;1;0;1;0;1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;1;0;0;1;0;-1;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;-1;-1;0;1;0;0;0;0;-1;-1;-1;-1;0;0;0;1;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;-1;-1;1;1;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;-1;0;-1;0;-1;0;0;0;0;0;-1;0;1;-1;0;-1;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;-1;0;0;0;0;-1;0;-1;-1;0;0;1;0;-1;0;1;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;1;-1;0;1;0;0;-1;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;1;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;-1;0;1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;-1;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;-1;-1;0;1;0;0;0;-1;-1;0;0;-1;0;0;1;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;1;0;1;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;-1;1;1;1;0;1;0;0;0;0;0;0;-1;-1;-1;1;0;-1;1;0;0;0;-1;0;0;1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;-1;1;1;-1;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;1;0;1;0;-1;0;0;0;1;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;1;-1;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;1;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;1;-1;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;1;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;1;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;1;0;0;0;-1;0;1;0;0;0;0;0;0;0;-1;-1;1;0;-1;0;0;0;-1;0;0;0;0;0;1;-1;-1;-1;0;0;1;0;-1;0;1;0;0;-1;0;0;0;0;0;-1;-1;0;0;1
0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;1;0;0;0;1;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;1;0;1;0;1;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;1
0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;1;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;-1;-1;0;0;-1;0;0;0;0;0;0;0;1;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;-1;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;-1;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;-1;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;1;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;-1;1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;1;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;1;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;1;0;0;0;0;-1;0;0;0;0;-1;0;1;0;-1;0;0;0;0;0;-1;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;-1;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;1;1;-1;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;1;0;-1;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;-1;-1;0;1;0;0;-1;0;0;0;0;-1;0;-1;-1;0;0;1;0;0;1;1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;1;0;-1;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1
0;0;0;1;0;0;0;0;0;-1;1;0;-1;0;1;0;1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;1;0;-1;0;0;-1;0;-1;0;0;1;0;0;1;0;0;-1;-1;-1;-1;0;0;0;-1;1;0;0;-1;0;1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;1;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;1;0;0;0;0;1;-1;0;0;0;0;0;0;0;1;-1;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;-1;-1;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;1;0;0;0;0;1;0;0;0;0;0;1;-1;1;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;1;0;0;-1;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;-1;0;0;0;1;0;1;-1;0;0;-1;0;1;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;1;-1;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;-1;0;0;0;-1;1;1;0;1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;1;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;1;-1;-1;1;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;1;1;0;-1;0;-1;0;1;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;-1;0;1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;1;0;0;0;0;1;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;1;1;0;1;-1;-1;0;-1;0;0;0;0;1;0;-1;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;-1;0;-1;0;-1;0;0;1;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;-1;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;-1;0;0;1;0;0;-1;-1;0;0;0;0;1;-1;0;0;0;0;0;0;1;0;-1;0;-1;0;0;0;0;1;0;1;0;-1;0;-1;0;0;0;1;0;0;-1;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;-1;0;0;0;-1;1;0;0;-1;0;0;0;0;1;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;-1;0;0;0;1;-1;1;0;0;0;0;-1;1;0;1;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;1;0;0;0;-1;0;1;1;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;-1;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;-1;1;-1;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;1;0;-1;-1;0;0;0;0;0;0;0;0;0;1
0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;1;0;1;-1;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;1;-1;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;1
0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;1;0;0;0;-1;0;1;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;-1;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;1;0;-1;0;0;0;0;0;0;1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;1;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;1;-1;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;-1;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;-1;-1;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;1;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;1;0;0;0;-1;0;0;-1;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;1;0;0;1;0;0;0;-1;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;-1;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;1;0;0;0;-1;0;0;1;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;1
0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;-1;-1;0;0;0;0;-1;1;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;-1;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;1;0;0;0;0;0;-1;0;-1;0;-1;0;0;-1;-1;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;1;0;-1;-1;0;0;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;1;0;-1;0;1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;-1;0;0;0;1;0;-1;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;-1;1;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;0;1;0;1;0;1;0;0;0;-1;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;-1;0;-1;-1;0;0;0;0;-1;0;1;0;0;0;0;-1;0;1;0;0;0;0;0;0;-1;0;0;-1;-1;-1;0;0;0;1;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;1;1;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;1;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;1;1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;-1;0;-1;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;-1;0;0;0;0;1;-1;0;0;0;0;0;1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;1;0;0;1;0;0;-1;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;1;0;1;0;1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;1
0;0;-1;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;-1;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;1;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;0;0;1;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;-1;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;1;0;-1;0;-1;0;0;0;-1;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;-1;1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;-1;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;-1;0;0;0;-1;0;1;0;0;0;-1;0;0;0;1;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;1;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;-1;0;-1;-1;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;-1;0;0;0;0;0;0;1;-1;0;0;0;1;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;1;0;-1;-1;1;-1;-1;0;0;-1;0;0;0;1;-1;0;-1;0;0;0;-1;0;-1;1;0;0;-1;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;1;-1;0;0;0;-1;0;1;0;0;0;0;-1;0;0;0;-1;-1;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;-1;0;0;0;-1;0;0;-1;0;1;-1;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;-1;1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;1;-1;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;1;0;1;-1;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;0;0;0;-1;-1;-1;0;0;0;0;0;-1;0;0;1;0;-1;0;0;0;-1;0;-1;-1;-1;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;1;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;-1;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;-1;0;-1;-1;0;0;-1;0;-1;0;0;-1;0;0;-1;-1;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;1;-1;0;1;-1;-1;0;0;1;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;-1;0;-1;1;-1;0;0;0;0;1;0;-1;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;-1;0;0;1;0;-1;0;1;0;0;0;0;1;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;-1;0;-1;0;0;0;0;0;0;0;-1;-1;1;0;0;0;-1;-1;0;-1;0;1
0;-1;0;0;0;0;0;0;1;0;0;0;0;0;1;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;-1;1;0;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;1;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;1;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;-1;0;-1;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;-1;0;0;-1;0;0;-1;0;0;1;1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;-1;0;-1;0;0;0;-1;0;0;-1;-1;0;0;0;1;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;1;0;0;0;-1;-1;0;1;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;-1;1;0;-1;0;-1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;1;-1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;-1;0;0;0;1;0;0;0;1;0;-1;0;0;0;0;0;0;1;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;1;1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;1;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;-1;0;0;1;0;0;0;0;0;0;-1;0;0;-1;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;-1;0;0;0;-1;0;0;0;0;0;-1;1;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;1;-1;0;0;0;0;1;0;0;0;1;0;-1;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;1
0;0;0;1;0;1;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;1;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;1;0;-1;0;0;1;0;0;1;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;1;1;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;1;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0
0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;1;-1;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;-1;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;1;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;-1;1;0;1;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;-1;0;1;1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;1;-1;0;0;1;0;0;0;0;-1;0;0;-1;-1;0;0;0;-1;1;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;1;1;0;-1;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;-1;0;0;1;0;0;0;-1;0;0;0;0;-1;1;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;-1;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;1;0;1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;-1;0;0;0;1;0;1;0;0;-1;0;0;0;-1;-1;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;-1;-1;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;1;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;1;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;1;0;0;0;0;0;-1;-1;0;0;0;0;-1;1;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;1;0;0;0;0;0;1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;1;0;0;1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;-1;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;1;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;-1;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1
0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;1;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;1;-1;0;0;1;0;0;0;0;1;-1;0;0;1;-1;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;1;0;0;0;0;0;0;0;1;-1;0;1;1;0;-1;0;0;0;0;0;1;-1;1;0;-1;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;1;1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;-1;0;0;0;1;1;0;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;1;0;0;0;0;0;1;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;1;0;-1;0;0;0;0;0;-1;0;0;0;0;1;1;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;1;1;0;-1;0;0;1;0;0;0;-1;0;0;1;0;0;0;0;0;1;1;0;0;1;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;-1;1;0;0;-1;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;-1;1;0;0;0;1;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;1;0;0;-1;1;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;-1;0;1;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;1;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;1;0;1;0;0;0;0;0;1;0;-1;0;1;0;1;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;1;1;1;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;1;0;1;0;1;0;0;0;0;1;0;0;0;0;1;1;0;0;0;-1;0;0;0;0;0;1;1;0;0;0;0;1;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;1;1;0;0;1;0;1;0;1;0;0;0;1;0;1;0;0;1;0;-1;-1;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;-1;0;0;0;1;1;-1;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;1;0;1;0;1;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;-1;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;1;0;1;0;0;0;1;0;0;0;0;-1;1;0;0;0;0;-1;1;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;1;-1;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;1;0;1;0;-1;0;0;-1;0;0;1;0;0;-1;1;0;1;0;0;0;0;0;1;0;0;1;0;1;0;0;-1;0;-1;0;0;0;0;0;0;1;0;1;0;0;0;1;0;0;1;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;1;-1;0;0;0;0;1;0;0;0;0;1;0;1;0;0;-1;-1;0;-1;0;-1
0;0;1;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;1;1;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;1;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;-1;0;1;0;0;0;0;1;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;1;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;-1;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;1;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;1;1;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;-1
0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;-1;1;-1;1;0;1;-1;0;0;-1;0;0;-1;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;-1;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;-1;1;0;-1;0;0;-1;-1;0;1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;-1;0;1;0;1;0;-1;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;1;0;1;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;-1;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;-1;0;0;1;-1;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;-1;-1;0;0;1;1;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;1;1;-1;0;0;1;0;0;1;0;-1;1;1;1;-1;-1;1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;1;0;0;0;-1;0;0;0;-1;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;1;0;-1;0;0;-1;0;0;-1;1;0;0;0;-1;0;0;-1;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;1;0;0;0;-1;-1;0;1;0;0;0;-1;0;0;-1;-1;0;0;0;1;-1;0;0;0;1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;1;-1;0;0;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;-1;1;0;0;0;-1;0;1;0;0;-1;0;-1;1;0;0;0;1;0;0;1;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;-1;-1;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;-1;1;1;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;1;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;1;0;0;-1;0;0;-1;-1;1;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;1;-1;-1;-1;-1;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;1;0;0;0;0;-1;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;1;0;0;0;0;0;-1;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;-1;0;0;0;-1;0;0;1;-1;-1;0;-1;0;-1;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;1;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;-1;0;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;1;0;0;0;-1;-1;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;-1;0;1;0;-1;0;0;0;1;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;1;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;1;0;0;1;1;0;-1;-1;0;0;-1;0;-1;1;0;0;-1;1;0;0;0;-1;0;0;0;0;0;0;-1;-1;-1;1;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;-1;0;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;1;-1;0;0;1;0;0;0;-1;-1;0;0;0;1
0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;1;0;1;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;-1;1;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;1;0;-1;-1;0;-1;0;1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;-1;1;0;0;1;-1;-1;1;0;0;0;0;0;0;0;1;-1;0;0;1;0;0;0;0;0;0;0;0;1;0;0;1;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;1;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;-1;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;1;0;0;0;0;0;0;0;-1;-1;-1;-1;-1;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;-1;0;1;0;0;0;0;1;-1;-1;0;1;0;1;0;1;0;0;0;-1;0;-1;1;0;0;0;0;-1;-1;0;0;0;0;0;0;1;0;-1;1;0;-1;0;0;0;-1;0;0;0;0;-1;1;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;-1;1;1;0;0;0;1;0;-1;0;0;0;0;-1;0;0;0;-1;0;1;0;1;-1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;-1;-1;-1;1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;1;0;0;0;-1;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;1;-1;0;1;1;0;0;0;-1;0;0;-1;0;-1;0;0;0;-1;0;0;-1;1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;1;0;1;0;0;1;0;0;1;0;0;0;0;0;0;0;0;-1;1;-1;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;-1;-1;0;1;-1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;1;0;-1;0;0;1;0;0;0;1;-1;0;0;1;0;0;0;0;0;0;1;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;-1;0;0;1;0;-1;0;-1;0;0;0;1;-1;0;0;-1;0;-1;0;0;0;0;-1;1;0;-1;0;0;-1;0;0;1;0;0;0;-1;0;0;0;0;0;-1;0;0;1;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;1;1;-1;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;1;0;0;0;0;0;0;-1;-1;0;1;0;0;1;0;0;0;-1;0;0;-1;0;0;-1;-1;0;-1;0;0;1;1;0;1;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;1;0;0;0;1;0;1;0;1;0;-1;0;1;0;0;-1;-1;-1;0;0;0;0;0;0;1;0;0;1;0;0;-1;0;-1;0;-1;0;0;-1;0;0;0;0;1;0;0;-1;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;1;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;1;1;0;-1;0;0;0;-1;1;0;1;1;0;-1;0;-1;0;0;1;0;0;0;-1;0;0;1;0;0;0;0;0;-1;-1;0;-1;-1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;1;0;0;0;-1;-1;-1;0;0;0;0;1;0;-1;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;1;0;0;0;0;0;-1;1;0;0;-1;0;0;1;0;0;0;-1;0;0;0;1;1;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;-1;-1;-1;1;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;-1;-1;-1;-1;0;0;-1;0;0;0;1;-1;1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;1;-1;0;-1;0;0;0;0;0;-1;-1;-1;-1;0;0;0;0;0;1;0;0;-1;0;-1;0;0;-1;0;0;1;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;-1;1;1;0;0;1;0;0;-1;0;0;0;0;-1;0;0;-1;0;1
0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0
0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;1;0;1;0;0;1;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;-1;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;-1;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;1;0;0;1;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;1;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;-1;-1;0;-1;0;-1;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;-1;0;0;0;0;1;0;0;1;0;0;1;0;0;-1;0;0;-1;0;0;0;0;1;0;0;-1;1;0;0;1;0;0;-1;0;1;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;1;0;0;0;0;-1;1;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
0;0;-1;0;0;0;-1;0;0;-1;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;-1;0;0;0;-1;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;1;0;0;0;1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;1;0;1;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;1;0;0;1;0;0;-1;0;-1;0;-1;0;1;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;1;1;0;0;0;1;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;-1;0;1;1;0;-1;0;0;0;-1;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;-1;0;1;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;1;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;-1;1;0;0;-1;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;-1;0;0;0;0;1;0;0;0;0;1;0;1;-1;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;-1;0;-1;0;0;-1;0;0;0;1;0;0;0;0;-1;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;-1;0;0;0;0;-1;0;0;-1;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;-1;0;0;1;0;1;0;0;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;-1;0;0;1;0;-1;1;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
0;0;1;1;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;1;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;1;1;0;0;0;0;1;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;1;0;1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;-1;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;1;0;0;0;0;0;1;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;-1;1;0;0;1;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;1;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;-1;1;0;0;0;0;1;1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;1;1;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;1;0;1;0;0;1;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;-1
0;0;0;1;0;-1;-1;0;1;0;1;0;0;1;1;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;1;0;0;0;0;1;-1;-1;-1;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;-1;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;-1;0;0;0;1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;-1;0;0;0;0;-1;1;0;0;0;-1;-1;1;0;1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;1;-1;-1;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;1;0;1;0;0;0;-1;-1;0;0;0;1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;1;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;-1;1;0;0;0;0;0;0;-1;0;1;0;-1;0;0;0;0;0;-1;0;-1;0;-1;0;-1;0;0;0;0;0;-1;0;1;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;-1;0;1;-1;0;-1;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;1;0;0;-1;0;-1;0;0;1;0;0;-1;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;-1;0;0;0;0;-1;1;-1;-1;0;0;1;0;0;0;0;0;1;0;0;0;0;0;1;0;0;-1;1;-1;0;0;0;1;0;-1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;1;0;0;0;-1;0;-1;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;0;0;1;0;0;-1;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;1;1;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;-1;0;-1;1;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;-1;0;-1;0;-1;0;0;1;0;1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;-1;0;0;1;0;0;0;0;0;-1;-1;1;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;-1;0;0;0;1;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;-1;-1;-1;0;-1;0;-1;0;0;0;1;0;-1;0;0;0;0;1;0;-1;0;-1;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;1;0;-1;0;0;0;0;1;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;1;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;-1;0;0;1;0;-1;1;0;0;-1;1;0;1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;1;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;-1;-1;0;0;-1;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;-1;-1;1;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;1;0;0;0;0;0;-1;-1;0;1
0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
0;0;0;0;0;0;0;-1;1;0;1;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;-1;0;0;0;1;-1;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;-1;1;0;-1;0;0;1;-1;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;-1;-1;0;-1;1;0;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;1;0;0;0;0;-1;0;-1;0;0;0;-1;1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;1;1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;1;0;1;0;0;-1;0;-1;-1;0;0;-1;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;1;0;0;1;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;1;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;-1;-1;0;0;0;0;0;0;1;-1;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;1;0;0;0;0;-1;1;-1;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;-1;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;1;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;1;0;0;0;0;-1;-1;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;-1;0;-1;-1;0;0;1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;-1;0;0;0;0;1;-1;1;0;0;0;0;0;0;-1;0;-1;1;0;0;1;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;-1;1;-1;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;1;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;-1;0;0;1;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;-1;0;0;0;0;-1;-1;0;0;0;1;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;-1;0;-1;0;0;-1;0;-1;0;0;-1;0;1;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;1;0;1;0;0;0;-1;0;0;1;0;0;0;1;0;-1;-1;0;1;0;-1;0;0;-1;0;-1;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;-1;1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;1;-1;0;0;-1;0;0;0;0;1
0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;1;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;-1;1;0;0;0;-1;0;1;-1;-1;0;0;0;0;0;0;1;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;-1;0;0;1;0;0;-1;0;0;0;0;-1;0;-1;0;-1;0;0;0;-1;1;-1;0;-1;0;0;0;-1;0;0;0;0;0;1;1;0;1;-1;0;0;-1;0;0;0;-1;1;0;0;-1;0;-1;0;0;0;-1;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;1;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;1;0;0;-1;0;0;0;0;-1;0;0;0;-1;0;1;0;1;-1;0;0;0;-1;0;0;0;1;0;-1;0;0;-1;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;-1;0;1;1;0;0;0;1;-1;1;1;0;1;-1;0;0;0;0;-1;-1;0;-1;-1;1;-1;-1;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;1;0;-1;0;0;-1;0;-1;0;-1;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;-1;-1;-1;1;0;0;-1;0;0;0;1;0;0;0;0;0;0;-1;1;-1;0;0;1;-1;-1;1;0;0;0;1;0;0;-1;-1;0;0;0;0;0;0;0;1;0;0;0;-1;1;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;-1;0;1;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;-1;0;0;0;0;-1;-1;0;1;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;-1;0;0;1;0;0;-1;-1;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;-1;-1;1;0;0;0;0;1;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;-1;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;1;-1;0;-1;0;0;0;0;-1;0;0;-1;0;0;1;0;-1;1;-1;-1;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;-1;0;0;-1;1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;1;0;-1;1;0;1;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;-1;-1;1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;1;-1;1;-1;0;0;1;-1;0;-1;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;1;0;1;0;0;-1;-1;0;0;0;-1;-1;0;-1;-1;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;-1;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;0;1;0;0;0;-1;-1;-1;1;0;0;1;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;-1;0;1;0;0;0;-1;0;0;0;-1;1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;-1;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;-1;-1;-1;-1;0;0;0;1;0;-1;0;-1;-1;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;-1;-1;0;-1;0;-1;-1;0;0;0;0;0;0;1;-1;1;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;1;0;-1;0;-1;-1;1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;-1;-1;0;-1;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;-1;0;0;-1;-1;0;-1;0;0;0;-1;-1;0;1;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;0;1;0;0;1;1;0;-1;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;-1;-1;0;1;1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;-1;1;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;-1;0;0;-1;1;0;0;0;1;0;0;-1;0;0;0;0;-1;0;0;0;1;1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;1;0;0;0;1;0;0;0;0;0;0;0;1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;1;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1
0;0;0;0;-1;0;0;0;1;0;1;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;-1;-1;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;1;-1;0;0;0;0;1;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;1;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;-1;0;0;-1;0;1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;1;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;1;0;1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;1;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;1;1;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;1;-1;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;1;0;0;0;-1;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;1
0;0;-1;0;0;0;0;0;1;-1;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;-1;0;-1;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;1;0;0;0;0;0;-1;0;0;-1;-1;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;1;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;1;0;0;0;0;0;-1;1;-1;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;1;0;1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;-1;0;1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;-1;0;0;0;-1;1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;1;0;0;1;-1;-1;0;0;-1;0;-1;1;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;-1;-1;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;1;0;0;-1;0;1;0;0;0;0;1;0;0;0;0;0;-1;-1;0;0;0;1;0;1;0;1;0;-1;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1
0;0;0;0;-1;0;0;0;0;0;1;0;0;0;1;0;0;0;0;-1;1;0;0;-1;0;-1;-1;0;0;0;1;-1;0;1;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;1;-1;0;-1;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;-1;-1;1;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;1;0;1;0;1;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;-1;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;-1;-1;0;0;-1;-1;0;-1;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;1;0;0;0;1;0;0;1;0;0;0;1;0;-1;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;-1;0;1;0;0;0;-1;0;-1;0;0;0;1;0;0;-1;0;0;-1;0;-1;0;0;1;0;0;0;-1;0;0;0;0;0;1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;1;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;1;-1;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;1;0;0;1;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;-1;0;0;-1;-1;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;-1;0;0;-1;1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;1;0;1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;1;-1;0;0;0;0;-1;-1;0;-1;0;-1;0;0;0;-1;0;0;0;0;1;1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;1;0;0;-1;0;0;0;-1;-1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;-1;-1;0;-1;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;1;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;1;0;0;-1;0;-1;0;0;-1;1;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;1;1;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;-1;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;1;0;1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;1;0;0;0;0;0;-1;-1;0;0;0;-1;0;-1;0;-1;0;-1;0;0;0;0;1;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;1
0;0;0;0;0;-1;0;0;1;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1
0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;-1;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1
0;1;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;1;1;0;0;0;0;0;1;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;1;0;0;-1;0;0;0;1;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;1;1;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;-1;-1;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;-1;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;1;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;-1;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;1;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;1;0;0;1;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1
0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;1;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;1;-1;0;1;1;0;0;0;0;0;1;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;-1;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;1;0;-1;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;1;1;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;-1;0;1;0;0;1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;1;0;0;1;0;0;0;1;0;0;0;1;0;-1;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;1;0;0;-1;-1;1;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;1;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;-1;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;-1;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;1;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;-1;0;0;1;0;0;0;0;0;1;-1;0;0;-1;0;1;0;-1;0;0;1;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
0;0;0;0;1;0;-1;0;0;0;-1;0;1;0;-1;0;0;0;0;0;1;0;1;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;1;-1;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;1;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;1;0;0;0;-1;0;0;1;1;1;1;0;1;-1;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;1;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;-1;0;-1;0;0;1;0;0;1;0;-1;0;0;0;0;1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;-1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;1;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;1;-1;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;-1;0;1;0;0;-1;0;0;0;0;1;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;1;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;-1;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;-1;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;1;0;0;0;0;0;-1;0;0;1;0;1;0;-1;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;-1;0;0;1;0;0;0;0;1;0;-1;0;0;0;0;0;-1;0;0;0;1;0;1;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;1;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;-1;0;-1
-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0
0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;1;0;-1;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;1;-1;-1;0;1;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;1;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;1;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;-1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;-1;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;-1;0;-1;1;1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;-1;0;0;0;1;0;0;0;0;1;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;1;0;-1;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;1;0;1;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;-1;0;1;-1;0;0;0;0;-1;0;-1;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;1;-1;1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;1;-1;1;-1;0;-1;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;1;0;0;1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;1;1;0;1;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;1;-1;0;0;0;0;-1;0;1;0;0;0;-1;0;0;1;0;0;0;1;-1;0;0;0;0;-1;0;0;-1;0;-1;0;1;-1;0;0;0;0;0;0;0;0;0;1;1;-1;0;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;1;1;-1;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;1;0;1;0;0;0;0;-1;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;-1;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;-1;-1;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;1;0;0;0;0;0;0;0;-1;0;0;0;1;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;1
0;0;0;1;0;1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;1;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;1;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;1;1;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;1;0;0;0;0;0;0;0;1;-1;1;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;-1;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;1;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;1;1;0;0;0;0;0;0;0;-1;0;1;0;0;-1;0;0;0;0;1;0;-1;0;0;0;0;1;0;0;0;1;0;-1;0;0;0;0;0;0;0;1;-1;0;1;0;0;1;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;-1;1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;1;0;0;1;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;-1;0;0;1;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;-1;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;-1;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;1;0;1;1;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;-1;0;0;0;0;0;0;-1;1;0;0;1;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;1;-1;0;1;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1
0;0;0;0;0;0;0;0;0;0;1;0;0;1;1;-1;0;-1;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;1;0;1;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;-1;-1;0;0;0;0;0;1;0;0;0;0;0;-1;1;0;-1;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;1;-1;0;-1;0;0;-1;0;0;0;0;1;-1;0;0;0;-1;0;-1;0;-1;-1;0;0;0;0;0;1;-1;1;-1;0;0;-1;-1;1;0;0;-1;1;0;-1;0;0;0;0;0;1;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;1;0;-1;0;-1;0;0;0;0;0;-1;-1;0;0;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;-1;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;-1;0;0;0;0;-1;0;0;-1;1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;1;-1;1;0;0;0;-1;-1;0;-1;-1;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;-1;-1;0;0;1;0;1;-1;1;1;0;0;-1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;1;-1;0;0;0;0;-1;-1;-1;1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;-1;0;1;0;0;0;0;1;-1;0;0;-1;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;1;0;-1;0;0;-1;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;1;0;0;0;0;-1;-1;0;-1;1;0;0;0;0;0;1;0;0;-1;0;-1;0;0;-1;-1;1;-1;0;0;0;0;0;-1;0;1;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;-1;-1;0;-1;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;1;-1;-1;0;1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;1;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;1;1;-1;0;0;-1;-1;0;0;-1;0;0;0;1;0;-1;0;-1;0;-1;-1;1;0;0;-1;0;-1;-1;-1;0;0;0;0;0;1;-1;0;-1;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;-1;0;0;0;0;1;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;-1;-1;0;0;0;0;0;-1;-1;0;1;0;0;0;0;-1;0;0;-1;0;0;-1;0;-1;-1;0;0;0;-1;0;0;-1;0;1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;-1;-1;1;0;1;0;1;-1;0;0;0;-1;-1;0;-1;0;0;0;0;0;-1;1;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;1;0;-1;0;0;-1;0;0;0;-1;-1;0;-1;0;0;-1;0;-1;0;0;0;0;1;0;0;-1;0;1;0;0;0;0;0;0;0;-1;0;1;0;1;0;-1;-1;-1;0;0;0;0;-1;-1;0;0;-1;0;0;-1;0;-1;-1;0;0;0;0;-1;-1;0;0;1;0;-1;-1;0;0;-1;-1;0;0;0;0;-1;0;0;0;1;0;0;0;0;1;0;0;0;-1;0;-1;0;0;1;0;0;0;-1;0;-1;-1;1;0;0;-1;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;-1;-1;-1;0;0;-1;0;0;0;0;-1;-1;0;-1;0;-1;0;-1;-1;0;0;-1;0;0;0;0;-1;0;0;-1;-1;0;0;-1;-1;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;-1;0;1;-1;0;0;0;0;1;0;0;0;-1;0;0;-1;0;0;-1;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;1;0;0;0;-1;0;0;-1;0;-1;0;1;0;0;-1;0;0;0;0;-1;1;-1;0;0;-1;0;0;0;0;0;0;1;0;0;-1;0;-1;0;0;-1;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;1;0;1;0;1;0;-1;0;-1;1;0;-1;0;0;-1;0;-1;0;1;0;0;0;0;-1;0;0;0;0;0;0;-1;1;0;-1;0;0;-1;-1;-1;-1;1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;1
0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;-1;0;-1;0;0;0;0;1;0;0;1;0;0;0;-1;0;0;0;0;1;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;1;0;0;0;0;0;1;0;0;0;1;0;0;0;1;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;1;0;1;-1;0;0;-1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;-1;1;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;1;0;-1;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;1;0;1;0;1;0;-1;0;0;-1;0;-1;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;-1;0;0;0;0;-1;0;1;-1;0;0;-1;0;-1;0;-1;-1;1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;1;0;0;0;1;0;0;0;0;-1;0;1;0;-1;0;0;0;-1;-1;0;0;0;1;-1;1;-1;0;0;0;1;0;0;0;1;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;-1;0;0;0;0;-1;0;1;0;1;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;-1;-1;0;0;0;0;1;0;-1;0;0;1;1;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;-1;0;0;1;-1;1;0;0;1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;-1;1;0;1;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;-1;0;0;1;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;-1;0;0;0;0;0;-1;-1;0;0;0;-1;1;0;0;0;0;0;-1;-1;1;0;0;-1;0;1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;0;0;0;-1;0;1;0;-1;0;0;-1;0;-1;0;0;0;1;-1;0;1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;1;-1;-1;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;1;0;0;0;1;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;1;0;0;-1;-1;-1;0;0;0;-1;0;0;0;-1;0;-1;1;0;0;0;0;1;0;0;0;0;-1;0;0;0;1;0;1;0;0;-1;0;0;1;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;-1;0;0;0;-1;0;-1;-1;-1;0;-1;-1;-1;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;1;-1;-1;0;-1;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;1;0;0;-1;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;-1;-1;-1;-1;0;0;-1;0;-1;1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;1;0;0;0;-1;-1;0;1;0;-1;0;0;1;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;-1;0;0;0;0;-1;0;0;-1;-1;0;-1;0;0;0;0;1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;1
0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;1;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;-1;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0
-1;0;0;0;0;0;-1;0;1;-1;0;0;0;0;0;0;1;0;0;0;1;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;1;0;-1;1;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;-1;0;1;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;-1;0;-1;1;0;1;-1;-1;-1;0;-1;0;1;0;1;0;-1;-1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;-1;1;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;-1;-1;0;-1;0;1;0;-1;0;-1;-1;0;-1;-1;0;-1;0;-1;0;-1;0;0;0;-1;1;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;1;-1;0;-1;-1;0;0;0;0;0;0;-1;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;-1;0;-1;0;0;0;0;1;0;0;-1;0;-1;0;-1;0;-1;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;1;1;0;0;0;0;0;0;-1;1;0;1;-1;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;1;-1;0;-1;0;-1;-1;0;0;1;0;-1;1;0;0;0;-1;0;0;1;0;-1;-1;-1;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;-1;-1;0;0;0;0;1;0;1;0;0;0;-1;0;0;1;0;0;-1;1;1;1;0;0;0;1;-1;0;0;0;1;-1;0;0;-1;0;-1;0;-1;1;-1;0;0;-1;-1;0;0;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;-1;-1;0;-1;0;-1;-1;-1;-1;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;-1;-1;0;1;0;-1;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;1;0;0;1;1;-1;0;0;0;0;0;0;-1;-1;-1;0;1;-1;0;1;-1;1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;1;0;1;0;0;0;0;1;0;1;0;-1;0;0;1;1;1;-1;0;0;0;0;0;0;-1;1;0;0;0;-1;0;-1;0;0;1;0;-1;0;0;1;0;0;0;0;1;0;0;0;-1;0;-1;1;0;0;0;0;1;0;0;1;0;-1;0;0;0;0;0;0;-1;-1;0;0;1;0;1;0;0;-1;0;0;-1;0;1;0;0;-1;0;0;0;1;-1;1;0;-1;0;1;-1;-1;0;0;-1;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;1;1;0;0;-1;0;0;0;-1;0;0;1;0;-1;0;0;-1;1;0;0;0;-1;0;-1;0;1;0;-1;1;-1;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;-1;-1;0;-1;0;0;1;0;0;1;0;0;0;-1;1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;-1;1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;1;-1;0;0;0;0;0;0;0;0;1;0;0;1;-1;-1;0;0;0;0;0;1;-1;-1;0;0;-1;0;0;1;1;0;1;0;0;-1;-1;-1;0;0;-1;0;0;-1;-1;0;-1;0;0;0;0;1;0;1;0;1;0;-1;0;0;0;1;-1;0;0;0;0;0;0;0;0;1;0;0;1;0;0;-1;-1;0;0;0;0;0;0;0;-1;1;-1;1;-1;-1;-1;0;1;1;0;0;0;-1;-1;1;0;0;1;-1;0;-1;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;-1;-1;-1;0;0;0;0;0;1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;1;0;0;-1;0;0;0;-1;-1;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;-1;0;0;-1;0;1;0;0;0;-1;-1;-1;0;0;-1;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;-1;0;0;0;0;0;-1;0;-1;-1;-1;-1;-1;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;1;0;-1;0;0;-1;-1;-1;0;0;0;0;0;0;1;0;0;1;-1;0;0;0;0;-1;-1;1;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;1;1;0;-1;0;-1;0;1;0;0;0;0;0;0;0;0;0;-1;0;1;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;-1;-1;0;0;0;0;-1;0;1;0;1;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;1;0;-1;0;0;0;0;-1;0;1;0;0;-1;0;0;0;0;0;-1;-1;-1;0;0;0;0;-1;0;1;1;0;-1;0;-1;0;0;0;1;0;1;-1;0;0;0;0;0;-1;0;-1;0;0;0;-1;-1;-1;0;0;0;-1;-1;-1;0;-1;0;1;0;0;1;0;0;-1;0;0;0;-1;0;0;0;-1;1;1
-1;0;0;0;-1;0;-1;-1;0;-1;1;0;-1;0;1;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;-1;-1;0;0;0;0;1;0;0;0;-1;0;0;-1;0;1;0;1;-1;0;-1;0;1;-1;0;-1;0;0;0;0;-1;-1;-1;-1;0;0;0;0;1;-1;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;-1;-1;-1;0;0;1;0;0;1;0;0;0;0;-1;0;1;0;-1;0;0;-1;1;-1;0;0;0;-1;0;-1;0;0;0;1;0;-1;0;0;0;0;-1;-1;0;0;0;-1;0;-1;-1;0;0;-1;0;-1;-1;0;0;0;-1;-1;-1;-1;0;0;-1;0;-1;0;-1;-1;-1;-1;-1;0;1;0;0;0;-1;0;-1;0;-1;0;-1;-1;1;-1;0;0;-1;0;1;0;0;0;0;0;0;-1;0;-1;0;1;0;-1;0;0;-1;0;0;0;0;1;0;-1;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;-1;0;-1;-1;-1;0;0;0;-1;-1;0;-1;0;0;0;1;-1;-1;-1;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;1;0;1;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;-1;0;1;1;0;1;-1;-1;0;0;-1;-1;0;1;0;-1;-1;0;-1;-1;-1;-1;0;0;0;0;-1;0;0;-1;0;-1;0;0;1;0;-1;-1;0;0;0;0;0;-1;0;0;0;1;0;0;0;-1;-1;0;-1;0;0;0;-1;0;-1;1;-1;0;0;0;0;1;0;0;-1;0;0;1;1;0;0;0;0;-1;0;0;0;1;0;-1;0;0;0;0;0;-1;-1;0;1;-1;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;1;0;0;0;-1;0;-1;-1;0;0;0;-1;0;1;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;1;0;-1;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;1;0;0;0;-1;0;0;0;-1;-1;-1;-1;-1;0;0;0;0;-1;0;-1;-1;0;-1;0;0;1;0;0;-1;-1;1;-1;1;0;0;0;0;1;0;1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;-1;0;0;1;0;0;0;1;0;0;-1;0;0;1;0;-1;0;0;-1;0;-1;0;-1;0;1;0;0;0;0;0;0;-1;-1;0;0;-1;-1;-1;-1;-1;0;1;-1;0;-1;-1;-1;-1;-1;0;0;1;0;0;-1;0;1;0;1;0;0;0;0;0;0;0;-1;0;0;-1;0;1;0;0;0;0;0;0;1;0;0;0;1;0;0;1;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;-1;-1;1;-1;0;0;0;0;0;1;1;-1;0;0;-1;-1;0;-1;0;-1;-1;-1;0;-1;0;0;0;-1;0;0;1;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;-1;0;-1;-1;0;-1;0;0;0;1;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;-1;-1;0;0;0;0;-1;0;-1;1;0;0;0;-1;0;0;0;0;0;-1;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;-1;-1;1;0;-1;0;0;-1;0;0;1;-1;0;-1;1;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;-1;0;0;-1;0;-1;1;1;0;-1;1;0;0;0;-1;-1;0;0;-1;-1;0;0;0;1;-1;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;-1;0;1;0;0;-1;1;0;0;0;-1;0;1;-1;1;0;0;0;1;-1;0;1;0;0;-1;0;0;0;0;0;0;-1;0;0;1;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;1;-1;0;0;0;1;1;-1;-1;0;-1;-1;0;-1;1;0;1;0;-1;0;0;0;0;-1;-1;-1;-1;0;0;1;-1;0;-1;0;-1;0;-1;0;-1;-1;-1;-1;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;-1;-1;0;-1;0;-1;0;0;0;-1;0;-1;-1;-1;0;0;0;-1;-1;0;-1;0;0;0;-1;0;-1;0;-1;1;0;-1;-1;1;-1;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;-1;0;-1;0;0;0;0;0;0;1;-1;0;0;0;0;-1;-1;1;-1;0;-1;0;0;0;1;0;-1;0;0;0;1;0;0;-1;0;-1;0;-1;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;-1;0;-1;0;-1;0;1;0;0;1;-1;-1;0;0;0;-1;0;0;-1;0;-1;0;-1;0;0;0;-1;0;1;-1;0;0;-1;-1;0;0;-1;0;0;0;0;-1;0;-1;1;-1;-1;-1;0;0;0;0;0;0;0;0;0;-1;-1;1;0;1;0;0;0;-1;1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;1;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;1;0;1;-1;0;-1;0;-1;-1;0;-1;0;0;0;1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;-1;-1;-1;1;0;0;0;0;-1;-1;0;0;0;0;-1;0;-1;-1;0;0;0;1;0;0;0;1;0;-1;0;1;-1;0;-1;0;0;-1;-1;0;1
0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;1;0;0;0;1;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;1;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;1;0;-1;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;1;0;1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;-1;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;-1;-1;0;0;0;0;0;-1;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;1;0;1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;0;-1;1;0;0;0;-1;1;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;-1;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;-1;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;-1;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;-1;-1;0;-1;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;1;0;0;0;0;0;-1;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;1;-1;0;0;0;0;0;0;1;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;-1;0;0;-1;1;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;1;-1;-1;0;0;0;-1;-1;0;-1;-1;0;1;0;0;0;0;1;-1;0;0;0;-1;0;0;-1;0;-1;0;0;-1;0;0;0;0;1;-1;-1;0;1;0;0;0;1;0;0;0;1;0;0;0;1;-1;0;0;0;1;0;-1;1;0;0;1;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;-1;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;1;0;-1;-1;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;-1;-1;0;0;0;-1;0;0;0;1;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;-1;-1;0;-1;0;0;0;0;-1;0;0;0;1;-1;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;1;-1;0;1;0;-1;0;0;-1;1;-1;-1;0;-1;-1;-1;-1;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;1;0;0;0;1;0;-1;-1;0;0;0;1;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;1;0;1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;-1;-1;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;1;-1;0;-1;0;0;-1;0;0;0;-1;0;-1;0;0;1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;1;0;0;-1;0;0;0;0;0;1;0;0;0;-1;0;0;-1;1;0;0;0;0;0;-1;0;-1;-1;-1;0;-1;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;1;-1;-1;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;1;0;-1;0;0;0;1;0;0;-1;0;0;0;0;0;-1;1;0;0;0;0;0;-1;1;0;0;0;0;0;1;0;0;0;0;-1;0;-1;1;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;-1;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;-1;0;0;1;-1;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;-1;0;1;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;1;0;0;1;0;0;-1;0;0;1;0;0;0;0;0;0;-1;0;1;0;0;0;-1;-1;0;-1;0;0;0;0;0;1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;1;1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;1
0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0
0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;1;1;1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;1;0;0;0;0;0;0;0;1;0;0;0;1;1;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;1;0;0;-1;0;0;0;0;0;0;1;0;1;0;0;-1;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;1;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;1;-1;0;0;0;0;0;0;0;1;-1;0;1;0;-1;0;0;0;0;0;0;-1;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;1;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;1;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;1;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;1;0;-1;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;-1;0;1;1;0;0;0;0;1;0;1;0;0;-1;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;1;0;1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
0;-1;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;1;0;0;0;-1;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;1;-1;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;1;1;0;0;-1;0;0;0;0;0;0;0;0;1;0;-1;0;0;-1;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;-1;-1;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;-1;0;1;0;1;0;0;0;-1;1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;1;0;-1;0;0;0;0;0;0;0;0;1;0;-1;0;1;0;0;0;1;0;0;1;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;1;-1;-1;0;0;0;0;0;0;1;0;-1;-1;0;0;0;-1;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;-1;0;0;0;0;-1;-1;0;0;0;-1;1;0;0;0;0;1;0;1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;1;-1;0;0;-1;-1;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;1;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;1;0;-1;-1;0;1;0;0;0;0;-1;0;0;0;0;1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;-1;0;1;0;-1;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;-1;0;-1;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;-1;0;-1;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;-1;0;0;-1;0;0;0;-1;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;1;0;1;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;-1;0;0;1;0;-1;0;0;0;0;0;0;1;0;0;-1;0;0;1;0;0;-1;0;-1;0;0;-1;0;0;0;0;1;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;-1;0;-1;-1;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1
0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;1;0;-1;0;0;0;0;1;-1;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;1;-1;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0
0;0;0;-1;0;0;0;1;1;0;0;0;0;1;-1;1;0;1;1;0;1;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;-1;0;1;0;0;0;0;0;1;1;0;0;1;0;0;0;0;0;0;0;1;1;0;0;0;-1;1;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;-1;1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;-1;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;-1;1;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;1;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;1;0;0;0;-1;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;1;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;-1;0;0;1;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;-1;1;0;0;1;1;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;1;0;1;0;1;0;0;0;0;0;0;0;1;0;0;1;-1;0;0;0;0;0;0;0;0;0;-1;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;1;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;-1;0;1;-1;0;0;0;0;1;1;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;1;0;0;0;0;0;0;1;0;0;1;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;-1;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;1;1;-1;0;1;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;-1;0;1;0;0;-1;0;1;0;0;0;0;1;0;-1;1;0;1;0;1;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;1;0;0;-1;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;-1;1;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;1;-1;0;0;0;1;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;1;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;1;0;0;-1;0;-1;0;1;0;-1;0;0;0;0;0;0;-1;0;0;1;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;-1;-1
-1;0;-1;0;-1;0;0;0;0;0;1;0;-1;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;-1;0;0;1;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;-1;-1;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;1;0;0;0;1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;-1;-1;0;1;0;0;0;-1;-1;0;0;0;-1;0;1;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;1;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;1;0;0;0;0;-1;0;0;0;0;1;0;0;0;-1;1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;-1;0;-1;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;-1;-1;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;-1;-1;0;-1;-1;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;1;0;0;-1;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;-1;0;0;0;0;1;0;0;0;-1;0;0;0;0;-1;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;-1;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;1;0;0;-1;0;0;-1;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;1;0;-1;-1;0;0;0;0;0;0;0;0;0;1
0;0;1;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;1;-1;1;-1;0;0;0;1;0;-1;0;0;1;0;-1;0;0;0;1;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;1;0;0;0;0;1;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;1;1;0;0;0;-1;0;0;0;0;1;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;-1;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;1;1;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;1;1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;-1;0;0;0;0;1;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;1;0;-1;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;1;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;1;0;-1;0;0;0;-1;-1;0;0;1;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;1;1;0;-1;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;1;0;0;0;-1;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;1;1;0;-1;0;0;0;0;-1;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;-1;0;-1;0;0;-1;0;0;0;-1;1;1;1;1;1;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;1;0;-1;0;1;0;0;0;-1;0;0;0;0;1;0;0;0;0;-1;0;1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;1;0;0;1;-1;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;1;0;0;1;0;0;0;0;0;-1;1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;1;0;0;1;0;1;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;1;0;0;0;0;0;0;0;-1;1;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;1;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;-1;1;0;-1;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;1;1;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;-1;1;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;1;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;1;1;1;0;-1;0;0;0;0;1;1;0;0;1;1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;-1;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;1;-1;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;-1;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;1;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;1;0;1;0;-1;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;-1;1;0;0;0;0;-1;1;0;-1;0;0;0;0;0;0;1;0;-1;0;0;0;1;0;0;0;0;1;0;1;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;-1;1;0;0;1;1;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;1;0;0;0;0;0;0;1;1;0;0;0;0;0;1;0;1;0;0;0;-1;0;0;-1;0;0;1;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;1;1;1;0;0;-1;1;0;0;0;0;0;-1;1;1;1;1;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;1;0;0;0;0;0;1;0;0;-1;1;0;0;1;0;0;0;0;0;0;1;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;1;-1;0;0;1;0;0;0;0;0;0;0;0;0;1;0;1;0;1;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;1;0;1;0;0;0;0;0;0;0;-1;0;0;1;0;1;0;1;-1;0;0;0;0;1;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;1;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;1;0;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;-1;1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;1;1;-1;-1;0;0;0;0;1;1;1;0;1;0;-1;0;0;0;0;0;1;0;1;0;1;1;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;-1;0;1;0;1;0;0;1;0;0;0;0;1;0;1;0;-1;0;0;-1;0;0;0;0;1;0;1;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;1;0;0;0;-1;1;0;0;0;0;1;0;-1;-1;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;1;0;0;1;0;1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;-1;1;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;-1;0;0;0;0;0;0;0;0;1;-1;1;0;0;0;-1;1;0;0;1;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;1;1;1;0;0;0;0;0;0;1;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;1;1;0;0;1;0;1;0;0;1;0;0;0;0;1;0;0;0;0;-1;1;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;1;1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;1;1;0;0;0;-1;0;0;0;0;0;0;0;0;1;-1;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;1;-1;0;1;0;0;0;0;0;0;1;1;-1;1;0;1;1;-1;1;-1;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;1;1;0;0;1;-1;0;1;0;0;-1;1;1;0;0;1;0;0;0;1;0;0;0;1;0;0;0;0;1;1;0;0;1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;-1;-1;0;0;0;-1;0;1;0;0;0;1;0;0;0;0;0;0;1;0;0;1;0;0;0;1;0;0;0;0;0;-1;0;0;0;1;1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;1;-1;0;0;1;0;0;0;1;0;1;-1;0;0;-1;0;1;0;0;0;1;1;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;1;0;0;0;0;0;0;0;1;0;0;0;0;0;1;1;-1;0;1;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;-1;0;-1
0;-1;-1;0;0;0;-1;0;1;0;1;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;-1;0;1;0;0;0;0;0;-1;1;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;-1;0;0;0;-1;0;1;0;0;0;0;0;1;0;1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;-1;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;-1;0;-1;-1;-1;0;-1;0;0;0;0;0;0;0;-1;1;0;-1;0;0;0;-1;0;0;0;-1;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;-1;0;0;-1;1;-1;0;0;-1;-1;-1;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;-1;0;0;0;0;-1;0;1;1;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;1;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;-1;-1;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;1;-1;0;0;-1;-1;-1;0;1;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;-1;0;1;0;0;1;-1;1;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;1;0;0;0;0;-1;0;0;0;1;0;-1;0;0;0;1;0;0;0;0;0;1;0;-1;-1;0;0;-1;0;0;0;0;0;0;1;0;0;-1;1;0;0;-1;0;-1;1;-1;0;0;-1;-1;0;0;0;0;-1;1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;-1;0;1;0;0;-1;-1;-1;-1;0;0;-1;1;0;0;0;0;1;0;0;-1;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;1;0;0;0;1;0;-1;0;1;0;-1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;1;0;1;1;0;0;0;0;0;0;-1;0;-1;0;-1;0;-1;0;-1;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;-1;0;0;1;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;1;-1;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;1;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;-1;-1;0;-1;-1;0;0;0;0;0;0;-1;-1;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;-1;0;0;0;1;-1;0;0;-1;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;-1;0;0;0;-1;-1;-1;0;0;-1;0;0;0;0;0;-1;0;-1;-1;0;0;0;-1;-1;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;-1;0;1;0;-1;0;0;1;0;1;0;-1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;0;0;0;-1;0;1;0;-1;-1;0;0;-1;1;0;0;0;0;0;1;0;-1;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;1;-1;0;1;0;0;0;0;-1;-1;1;-1;0;0;-1;0;-1;0;0;0;0;-1;0;-1;0;0;1;0;1;1;1;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;1;1;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;1;-1;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;-1;0;1
0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;-1;0;0;0;0;-1;1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;1;0;0;-1;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;1;-1;0;0;1;0;0;0;0;0;0;0;0;0;-1;1;-1;0;0;0;0;0;-1;0;1;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;-1;1;0;0;0;0;1;0;0;0;0;-1;-1;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;-1;-1;0;0;0;0;0;1;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;1;0;1;0;1;0;-1;0;0;0;0;-1;-1;0;0;-1;0;-1;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;1;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;-1;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;-1;-1;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1
-1;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;-1;1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;1;0;0;0;0;0;0;0;-1;-1;0;0;-1;-1;0;-1;0;0;1;0;0;0;0;-1;1;0;0;0;1;0;0;0;0;0;1;-1;1;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;-1;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;1;-1;0;-1;0;0;0;-1;0;0;0;1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;-1;-1;0;-1;0;-1;-1;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;-1;-1;0;1;0;1;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;1;0;-1;-1;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;1;1;0;-1;0;0;-1;1;0;1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;-1;1;-1;0;0;0;-1;0;0;1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;-1;0;1;1;-1;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;1;0;0;0;-1;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;-1;1;0;0;0;0;1;0;0;0;0;0;1;0;1;0;-1;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;1;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;1;-1;0;1;0;-1;0;-1;0;0;-1;0;1;0;-1;-1;0;0;0;-1;1;0;0;0;-1;0;0;0;-1;0;-1;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;-1;0;0;1;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;1;0;0;-1;1;0;1;-1;-1;-1;0;0;-1;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;-1;0;0;1;-1;1;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;1;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;1;0;0;0;0;-1;0;-1;0;0;0;0;1;1;0;0;0;0;0;-1;0;0;1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;-1;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;1;0;0;0;0;-1;0;0;-1;1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;-1;0;-1;1;-1;-1;0;0;0;1;0;0;0;-1;0;0;-1;1;1;0;0;0;0;-1;1;-1;-1;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;1;-1;0;-1;-1;-1;0;0;0;0;-1;0;0;-1;0;0;1;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;1;1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;1;0;1;-1;0;0;0;0;-1;0;0;0;0;0;1;1;0;-1;-1;0;0;-1;-1;1;0;0;-1;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1
0;-1;-1;0;0;0;0;-1;0;0;1;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;-1;1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;-1;0;-1;-1;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;-1;1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;-1;-1;-1;0;1;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;1;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;1;0;1;-1;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;1;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;1
-1;-1;0;0;-1;0;-1;0;1;0;1;0;-1;0;1;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;1;0;0;0;-1;1;0;-1;-1;0;1;0;-1;1;0;-1;-1;0;0;0;0;0;1;0;1;-1;0;-1;0;1;-1;0;0;0;0;-1;0;-1;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;-1;0;0;0;-1;-1;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;-1;1;0;0;0;-1;0;1;0;-1;-1;1;0;0;0;0;-1;1;-1;1;0;0;0;0;-1;-1;0;0;1;1;-1;0;0;0;0;0;-1;-1;0;-1;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;-1;-1;1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;-1;-1;0;-1;0;0;1;0;1;0;-1;-1;0;-1;0;0;0;0;1;-1;-1;-1;0;0;0;-1;0;-1;0;-1;0;0;0;-1;-1;0;0;0;0;0;1;-1;-1;0;-1;0;-1;0;-1;0;0;0;-1;0;1;0;0;-1;1;0;1;0;1;0;0;-1;0;0;0;1;-1;-1;0;0;0;0;0;0;-1;-1;-1;0;0;1;0;1;0;-1;0;0;0;-1;0;0;1;-1;-1;0;0;0;-1;-1;0;0;0;-1;-1;-1;0;-1;0;-1;1;0;1;0;-1;-1;0;0;0;0;1;0;0;1;1;0;-1;0;1;-1;0;0;0;-1;0;-1;-1;0;-1;1;-1;0;-1;0;0;1;0;0;-1;-1;1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;-1;0;-1;-1;-1;0;0;1;0;0;1;-1;0;-1;0;1;0;-1;-1;0;1;0;0;0;1;0;-1;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;1;-1;0;0;0;0;0;1;-1;0;0;0;-1;0;0;-1;0;-1;0;1;-1;1;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;1;0;-1;0;-1;-1;0;-1;0;0;1;0;0;0;-1;1;-1;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;1;0;0;0;0;0;0;0;0;0;1;-1;-1;0;0;-1;0;0;0;1;-1;0;-1;0;0;-1;-1;0;-1;0;0;0;-1;-1;0;0;0;0;-1;0;1;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;-1;0;1;0;0;0;0;-1;-1;-1;0;-1;1;0;-1;0;0;1;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;1;0;0;0;-1;1;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;1;0;0;-1;0;-1;1;-1;0;0;-1;0;0;0;0;0;-1;-1;0;0;1;-1;0;0;-1;-1;-1;-1;0;-1;-1;-1;0;0;0;-1;0;-1;0;0;1;0;0;-1;-1;0;0;0;0;-1;0;0;0;1;-1;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;-1;-1;0;-1;0;0;-1;1;0;1;-1;-1;0;0;-1;-1;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;1;-1;0;-1;0;0;1;0;-1;-1;0;0;0;0;-1;-1;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;-1;-1;0;0;0;1;0;1;0;-1;0;0;0;0;-1;-1;-1;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;1;-1;-1;0;0;0;0;-1;0;-1;0;0;0;0;-1;-1;-1;0;-1;0;-1;-1;0;-1;0;-1;0;-1;0;-1;-1;0;0;1;0;-1;0;0;0;-1;0;-1;0;1;0;1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;1;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;-1;0;-1;1;0;0;0;0;-1;0;-1;1;-1;0;-1;0;1;0;-1;0;0;0;0;0;0;1;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;1;-1;0;0;-1;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;-1;0;0;0;-1;0;0;-1;0;0;0;-1;-1;-1;0;0;0;0;0;-1;0;-1;0;-1;0;0;-1;-1;1;-1;-1;0;0;0;-1;0;0;-1;0;0;-1;0;0;-1;-1;0;0;0;0;1;0;-1;1;0;0;0;-1;0;0;0;1;-1;0;0;0;0;0;1;-1;-1;0;0;0;1;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;1;0;0;0;0;-1;-1;0;0;-1;0;0;-1;-1;-1;0;-1;0;0;0;-1;0;1;0;0;0;0;-1;0;0;-1;0;-1;0;0;-1;-1;-1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;-1;1;0;0;0;0;-1;-1;0;-1;-1;0;0;1;-1;-1;0;0;0;0;0;-1;0;0;1;-1;0;0;1;0;-1;0;0;0;-1;-1;0;1;0;-1;-1;1;0;1;0;0;-1;-1;0;-1;0;-1;0;0;0;1;1;0;0;0;0;-1;-1;0;0;-1;0;0;0;-1;-1;-1;1;-1;0;0;0;-1;0;-1;0;0;0;-1;0;-1;-1;0;-1;0;1;0;-1;0;0;0;-1;-1;0;0;0;-1;0;0;-1;0;0;1
0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;1;0;1;0;0;0;0;-1;1;0;0;0;-1;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;1;0;0;0;-1;0;1;0;0;1;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;1;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;1;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;-1;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;1;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;1;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;-1;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;-1
0;0;-1;0;0;0;0;0;0;0;1;0;0;0;1;0;1;0;0;0;1;0;0;0;0;0;0;0;1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;1;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;1;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;1;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;-1;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;1;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;1;0;1;0;0;0;-1;0;0;-1;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;1;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;-1;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;1;0;-1;0;0;0;0;-1;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;-1;0;0;0;-1;1;0;0;1;0;-1;1;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;1;1;0;0;0;0;-1;-1;0;1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;1;0;-1;0;-1;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;-1;0;-1;0;0;0;0;0;1;0;0;-1;0;0;-1;0;1;1;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;1;1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;1;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;1;-1;0;0;0;1;0;1;1;0;1;0;1;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;-1;0;0;0;1;0;-1;-1;0;0;-1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;1;0;0;-1;-1;0;0;0;0;0;0;-1;-1;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;-1;0;0;0;1;0;0;0;-1;-1;0;0;1;0;-1;0;0;0;0;1;0;0;0;0;1;0;-1;0;0;-1;0;0;1;0;0;0;-1;0;0;0;0;0;-1;0;0;1;-1;0;0;0;0;0;-1;-1;1;0;0;0;0;-1;0;0;0;0;1;0;-1;0;-1;0;-1;0;-1;0;0;-1;0;-1;-1;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;1;0;0;-1;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;1;-1;0;0;0;0;0;-1;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;1;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;1;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;-1;0;1;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;1;0;1;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;1;0;0;0;1;-1;0;0;0;0;0;1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;-1;0;0;0;0;-1;1;0;-1;0;0;0;1;0;0;-1;0;-1;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;1;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;-1;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;1;0;0;0;0;0;0;0;0;1;-1;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;1;0;-1;0;-1;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1
0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;1;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;1;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;-1;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;-1;0;1;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;1;0;0;0;0;0;0;0;0;0;0;1;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;1;0;0;0;0;1;0;-1;0;0;0;0;1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
0;0;1;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;1;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0
0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;1;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;-1;-1;0;0;1;0;0;0;0;0;0;1;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;1;0;1;-1;0;0;0;-1;-1;0;0;0;1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;-1;0;1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;-1;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;-1;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;1;1;0;1;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;1;0;1;0;-1;0;0;0;0;1;0;0;1;0;1;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;1;1;0;0;0;1;0;0;-1;0;0;0;1;0;0;1;-1;0;1;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;1;0;-1;0;1;0;0;0;0;0;1;1;0;1;0;0;0;0;0;0;1;0;0;0;1;0;1;0;1;0;0;0;1;0;1;0;0;0;1;1;0;0;1;0;0;1;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;1;1;0;-1;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;1;0;0;1;0;0;0;-1;0;0;0;-1;0;0;0;1;1;0;0;0;0;-1;0;1;0;0;0;1;0;0;-1;0;0;0;0;0;0;1;1;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;0;1;0;1;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;1;0;0;0;1;0;0;0;0;1;0;0;1;0;0;0;1;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;1;0;1;0;0;0;0;1;0;1;0;1;-1;0;1;0;0;0;1;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;-1;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;-1;0;1;0;0;0;-1;0;0;0;-1;0;1;1;0;0;-1;0;0;1;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;1;0;1;0;0;0;0;1;0;0;0;1;0;0;1;-1;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;1;0;0;0;-1;0;0;0;1;0;0;1;1;-1;-1;-1;1;0;0;1;1;0;1;0;0;0;1;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;1;0;1;0;0;0;0;-1;1;0;0;1;0;0;1;0;1;0;0;0;1;0;0;0;0;-1;0;1;0;0;0;-1;1;0;0;1;0;0;-1;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;1;1;0;0;0;0;0;0;0;-1;-1;0;-1;0;-1;0;0;-1;0;1;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;-1;0;0;0;-1;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;1;0;0;0;0;1;-1;0;1;0;0;0;1;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;1;0;0;1;0;0;1;0;-1;-1;0;1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;1;0;1;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;1;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;1;0;0;0;1;0;-1;1;0;0;0;1;0;0;0;0;-1;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;-1;0;0;0;1;0;0;1;0;0;0;0;0;0;1;0;1;-1;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;1;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;-1;0;0;1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;1;-1;0;0;0;0;0;0;0;1;0;-1
0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;-1;1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;1;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;-1;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;-1;0;1;0;1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;1;0;1;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;-1;-1;0;0;0;1;1;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;1;0;0;1;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;1;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;1;0;0;1;0;0;1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;-1;0;0;0;1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;1;1;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;1;0;1;0;0;0;0;0;0;0;0;1;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;-1;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;1;1;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;1;0;1;0;0;-1;1;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;-1;1;0;0;1;0;0;1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;1;0;-1;0;0;0;0;0;1;0;0;-1;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;1;1;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;1;0;0;1;-1;1;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;1;1;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;-1;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;1;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;-1;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;-1;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;1;-1;1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;-1;0;-1;1;0;-1;0;0;0;0;0;-1;0;1;0;-1;0;1;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;-1;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;-1;0;-1;-1;0;0;-1;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;1;0;1;0;0;1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;-1;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;-1;0;0;1;0;0;0;0;0;-1;0;0;1;1;0;0;0;0;1;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;-1;-1;1;-1;0;0;0;0;0;-1;0;0;1;0;0;-1;-1;-1;0;0;0;-1;0;1;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;-1;1;1;1;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;1;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;1;-1;0;0;0;0;0;0;-1;0;0;0;1;0;1;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;-1;0;1;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;1;0;-1;0;-1;0;0;1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;1;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;1;0;0;0;0;0;1;-1;-1;0;0;0;-1;-1;0;0;0;0;1;0;-1;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;1;0;-1;0;-1;0;0;0;0;0;1;0;0;-1;0;1;0;-1;-1;0;-1;0;0;-1;0;-1;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;1;0;0;-1;0;-1;0;-1;1;1
0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0
0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;1;0;0;1;-1;0;0;0;0;0;-1;-1;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;1;0;0;1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;-1;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;1;1;0;1;0;0;0;0;0;-1;0;0;-1;0;0;1;-1;0;1;0;1;0;0;0;0;-1;1;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;1;-1;1;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;1;0;0;1;0;1;0;1;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;1;0;0;0;1;0;-1;0;0;0;0;-1;0;0;0;-1;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;1;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;1;1;0;0;0;0;1;1;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;1;0;1;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;1;0;-1;-1;0;0;0;1;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;1;1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;1;0;0;0;-1;0;1;0;0;0;0;1;0;0;0;1;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;1;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;1;0;0;0;0;1;-1;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;1;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;-1;1;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;1;0;0;-1;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;1;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;1;1;1;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
0;-1;0;0;0;0;0;0;0;0;1;-1;0;0;1;-1;1;-1;0;0;1;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;1;0;0;0;0;-1;-1;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;-1;1;0;0;0;0;0;0;-1;0;0;0;1;-1;0;-1;-1;0;0;0;-1;0;-1;0;0;-1;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;-1;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;-1;0;-1;-1;0;-1;0;0;0;0;-1;-1;1;0;0;0;0;1;0;0;-1;0;0;0;-1;0;1;-1;0;0;-1;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;-1;1;-1;-1;0;-1;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;-1;1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;-1;1;0;1;0;0;0;1;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;1;0;0;0;-1;0;1;-1;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;-1;0;-1;0;0;0;1;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;-1;0;-1;0;1;0;-1;0;0;-1;0;0;-1;-1;0;0;0;1;-1;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;1;0;0;0;0;-1;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;-1;-1;-1;1;1;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;1;0;1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;-1;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;1;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;-1;1;0;0;-1;0;0;-1;0;0;-1;0;0;0;-1;-1;0;0;-1;0;0;0;1;0;0;0;1;0;0;0;0;0;-1;0;0;-1;0;0;1;0;0;0;0;0;0;0;-1;0;0;1;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;1;0;1;-1;0;0;-1;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;1;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;-1;0;0;-1;1;0;-1;0;0;-1;0;1;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;-1;0;0;1
0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;1;0;1;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;1;0;-1;1;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;1;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;-1;0;0;0;-1;0;0;0;0;0;1;0;1;0;0;0;-1;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;1;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;-1;0;1;1;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;-1;1;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;-1;-1;1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;1;0;0;0;0;0;0;1;0;1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;-1;0;0;1;0;0;0;-1;0;-1;0;1;0;-1;0;-1;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;-1;-1;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;1;-1;0;0;0;0;0;0;1;0;0;-1;0;-1;-1;1;0;1;0;1;0;-1;0;0;-1;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;-1;1;-1;-1;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;1;0;1;-1;-1;-1;0;1;1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;1;-1;0;0;-1;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;-1;1;0;1;0;0;-1;0;0;0;0;1;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;-1;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;-1;0;0;1;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;-1;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;1;0;0;-1;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;1;1;0;0;0;0;-1;0;0;0;0;1;-1;0;-1;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;-1;0;-1;-1;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1
0;0;0;0;0;0;0;-1;1;0;0;-1;0;1;0;-1;0;-1;1;-1;1;0;0;0;-1;0;-1;-1;0;0;0;-1;-1;1;-1;0;0;0;0;0;1;-1;0;0;0;0;-1;0;-1;0;0;0;0;-1;-1;1;0;-1;0;0;0;0;0;0;1;-1;1;-1;-1;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;1;0;-1;1;0;0;-1;0;0;-1;0;1;0;0;-1;0;0;-1;0;-1;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;-1;0;-1;-1;0;-1;1;-1;-1;0;0;0;0;0;-1;-1;1;0;-1;0;0;-1;0;0;1;0;1;0;0;0;0;-1;0;0;0;0;1;0;1;-1;0;1;-1;-1;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;-1;-1;0;0;0;0;0;1;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;1;0;0;0;-1;-1;-1;0;0;-1;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;-1;0;0;1;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;-1;-1;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;1;-1;1;0;0;0;-1;0;-1;-1;0;0;-1;-1;0;0;-1;0;0;0;0;-1;0;0;1;0;0;0;0;0;-1;1;0;0;-1;0;1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;1;-1;0;1;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;1;0;0;-1;0;0;-1;-1;-1;1;0;0;-1;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;-1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;-1;0;0;0;0;0;0;-1;1;0;0;-1;0;-1;-1;0;1;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;-1;0;-1;0;-1;0;0;-1;1;0;0;0;-1;1;0;-1;-1;-1;-1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;1;1;0;0;0;0;1;0;1;0;0;-1;-1;0;-1;1;1;0;0;0;0;0;0;0;-1;0;0;1;0;0;-1;0;-1;0;1;0;-1;0;0;0;1;0;-1;0;1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;1;0;-1;0;0;-1;0;-1;-1;0;-1;0;0;-1;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;1;-1;0;0;1;0;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;1;1;-1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;-1;0;-1;1;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;-1;-1;-1;1;0;-1;-1;0;-1;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;-1;-1;0;0;-1;-1;0;0;-1;-1;0;0;0;1;0;0;0;-1;0;0;0;-1;1;0;0;-1;0;-1;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;-1;0;0;-1;-1;-1;0;-1;-1;0;0;0;-1;0;1;0;0;0;0;0;0;0;-1;0;1;0;0;-1;-1;-1;0;0;0;0;0;-1;1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;1;0;1;-1;0;-1;0;-1;-1;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;-1;0;-1;-1;-1;1;0;0;0;0;0;-1;0;1;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;1;0;0;0;-1;1;0;0;-1;-1;1;0;-1;1;-1;-1;0;1;0;-1;1;0;0;0;-1;0;-1;0;-1;-1;-1;0;-1;1;0;-1;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;1;-1;1;1;0;-1;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;-1;-1;-1;0;0;0;0;-1;0;0;-1;0;0;-1;-1;0;0;0;-1;0;0;0;1;-1;-1;-1;-1;0;0;-1;0;-1;-1;-1;-1;0;0;-1;-1;0;0;0;1;0;-1;0;0;0;-1;-1;-1;1;-1;0;-1;-1;0;-1;-1;0;0;0;-1;0;-1;-1;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;-1;-1;0;1;0;1;-1;0;0;0;0;1;-1;0;0;0;0;-1;-1;0;0;-1;-1;-1;0;-1;0;0;-1;0;-1;0;0;0;0;-1;0;-1;0;0;-1;1;0;0;0;0;0;0;-1;0;-1;-1;0;0;-1;0;-1;0;-1;-1;0;0;-1;0;0;0;0;-1;0;-1;-1;1;0;0;0;-1;0;-1;0;-1;1;0;0;0;0;0;0;-1;0;-1;-1;1;-1;0;-1;0;-1;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;1;0;0;1;1;0;-1;-1;-1;1;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;-1;0;-1;-1;-1;1;1;-1;0;-1;-1;0;0;0;1;-1;0;0;-1;-1;0;0;1;-1;0;0;-1;0;-1;0;-1;0;0;0;0;0;-1;-1;0;-1;1;0;0;0;0;-1;0;-1;1;0;-1;0;-1;-1;0;-1;0;1
0;0;1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;1;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;1;0;0;1;0;0;0;0;0;0;1;0;0;1;0;0;1;0;0;0;0;-1;1;0;0;1;1;1;0;0;0;0;0;0;0;0;-1;1;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;1;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;1;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;1;0;1;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;-1;1;0;0;0;0;0;0;1;0;0;0;0;0;1;1;1;0;0;1;0;0;0;0;0;0;0;0;0;0;1;1;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;1;-1;0;0;0;1;0;1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;1;1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;1;0;1;0;0;0;0;0;0;-1;1;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;-1;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;-1;1;0;1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;-1;1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;1;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;1;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;-1;0;1;0;0;0;0;1;0;1;0;0;0;0;-1;0;1;0;0;-1;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;1;1;0;0;1;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;1;1;0;0;0;0;0;0;0;1;0;0;0;1;1;0;0;0;-1;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;-1;0;0;-1;0;1;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;1;0;-1;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;1;0;0;1;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;1;0;1;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;1;-1;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;-1;0;0;1;0;0;0;0;0;1;1;0;1;0;0;0;-1;0;-1;0;1;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;1;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;1;1;1;0;-1;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;1;0;0;0;0;0;0;1;1;0;0;0;0;1;0;1;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;1;0;0;-1;0;0;0;0;0;1;-1;0;1;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0
-1;0;0;0;0;0;1;1;1;0;-1;0;1;0;-1;1;0;1;0;0;1;0;1;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;1;1;1;0;0;-1;0;0;1;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;1;0;-1;0;1;-1;0;0;0;-1;1;0;1;1;1;0;0;0;0;1;0;1;0;0;0;0;1;0;0;0;0;0;0;1;0;-1;1;0;0;0;1;0;0;0;0;0;1;0;0;0;1;0;0;0;0;-1;0;0;0;1;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;1;0;0;0;0;1;1;0;-1;0;1;0;0;1;0;0;1;0;0;1;1;0;0;0;0;1;1;0;1;0;0;1;0;1;1;0;0;0;1;0;0;0;1;0;1;1;0;0;1;0;0;0;0;-1;0;1;0;0;1;0;0;0;0;0;1;0;1;0;0;0;0;1;1;0;0;0;0;0;-1;0;1;0;0;1;0;0;-1;0;-1;0;1;0;0;0;0;0;0;0;-1;0;1;-1;0;0;1;1;0;-1;0;1;0;0;0;0;0;0;1;0;0;1;0;1;0;1;0;0;0;0;1;0;0;0;0;0;-1;1;0;0;-1;0;0;0;-1;0;0;1;0;0;0;1;1;-1;0;0;1;0;0;0;0;1;1;0;0;-1;0;-1;1;0;0;0;0;1;0;0;0;0;1;-1;0;0;0;0;-1;1;0;0;-1;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;-1;0;-1;1;0;0;0;0;0;1;0;1;-1;-1;-1;-1;0;0;-1;0;0;0;0;0;0;1;-1;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;1;0;1;0;1;0;1;0;0;0;0;1;0;1;0;0;0;0;0;0;-1;1;0;0;1;-1;1;0;1;0;0;-1;0;0;1;0;0;0;1;1;0;-1;0;0;0;1;0;-1;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;-1;0;0;0;0;1;0;0;0;0;-1;0;-1;0;-1;0;1;-1;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;1;0;1;1;-1;-1;0;-1;0;0;0;0;1;-1;1;-1;1;0;0;0;0;0;1;0;0;1;1;0;1;0;0;1;0;1;0;0;0;-1;0;1;0;0;0;0;0;0;0;-1;0;0;1;0;0;1;1;1;0;-1;0;0;1;1;0;0;0;0;0;0;0;1;1;0;0;0;0;0;1;0;0;0;0;0;0;1;1;0;0;0;0;0;1;0;0;0;1;-1;0;0;0;0;-1;0;-1;1;0;0;0;0;0;0;1;0;0;1;0;-1;0;0;0;0;-1;0;0;0;0;1;0;0;1;0;0;0;0;0;-1;0;0;1;-1;0;0;1;0;-1;1;0;0;0;0;0;1;1;0;-1;-1;1;0;0;1;1;1;1;1;1;0;1;-1;0;1;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;1;-1;0;0;0;0;-1;1;0;0;1;1;0;1;0;0;-1;1;0;0;1;0;0;0;0;0;0;0;-1;1;0;0;0;0;-1;0;0;-1;0;0;1;0;0;0;0;1;1;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;1;1;0;1;0;0;0;1;1;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;1;1;1;0;0;1;0;-1;-1;0;-1;-1;0;-1;0;-1;0;1;-1;0;0;1;0;1;1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;1;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;1;-1;1;0;0;0;-1;0;0;1;0;0;0;-1;-1;0;0;0;0;0;1;1;0;0;0;-1;1;0;0;0;0;0;0;0;1;0;0;0;0;1;1;0;1;0;1;0;0;0;0;0;0;0;0;0;0;1;0;1;1;1;1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;1;0;1;0;-1;1;0;-1;0;0;0;0;1;0;0;0;0;1;-1;1;0;0;0;1;0;0;0;1;1;1;0;0;0;1;0;0;1;0;0;0;0;1;0;0;0;1;0;1;0;-1;1;0;0;1;0;0;0;0;1;0;1;1;0;0;0;-1;1;0;0;0;1;0;0;0;0;0;0;1;0;-1;0;1;-1;1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;1;0;0;0;0;-1;0;0;0;1;0;0;0;1;0;0;0;0;1;1;1;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;1;0;0;0;1;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;1;1;0;0;0;1;1;0;1;1;0;1;0;0;1;0;0;0;0;0;1;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;1;0;-1;-1;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;1;1;1;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;1;0;-1
0;0;1;-1;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;1;1;1;0;0;1;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;1;1;0;-1;0;1;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;1;0;0;1;1;1;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;1;0;1;0;-1;0;1;0;-1;0;1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;-1;0;0;1;0;0;1;0;0;1;1;0;1;1;0;0;0;0;-1;1;0;0;0;0;0;1;-1;0;0;0;-1;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;1;1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;-1;1;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;-1;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;1;0;1;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;-1;-1;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;1;0;0;0;0;0;0;-1;1;0;0;1;1;0;0;0;0;0;0;-1;0;0;0;0;-1;1;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;1;0;0;0;-1;0;-1;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;-1;0;0;0;0;-1;0;1;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;1;0;0;1;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;1;0;-1;0;0;0;0;0;0;1;0;0;-1;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;1;1;0;1;0;1;1;0;0;0;0;0;-1;-1;0;-1;0;-1;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;1;1;0;1;0;0;-1;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;1;0;0;0;-1;0;0;-1;0;1;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;-1;0;1;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;-1;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;1;-1;0;0;0;0;0;-1;0;0;0;0;1;1;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;1;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;-1;1;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1
0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;-1;0;0;0;0;0;0;0;0;0;-1;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;1;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0
0;-1;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;1;-1;-1;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;-1;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;-1;0;0;0;1;0;1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;-1;1;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;-1;0;0;1
0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;-1;1;0;-1;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;-1;1;-1;0;-1;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;-1;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;1;0;1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;1;-1;-1;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;1;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;1;0;-1;0;0;-1;1;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;-1;0;0;0;1;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;1;0;1;0;1;0;0;0;-1;0;0;1;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;-1;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;1;-1;1;0;1;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;1;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;1;1;0;-1;0;-1;0;-1;0;0;-1;-1;0;0;0;0;0;0;1;-1;0;1;-1;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;1;0;0;0;0;0;0;0;-1;0;1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;-1;0;0;1;0;0;0;-1;0;-1;-1;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;1;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;1;-1;0;0;0;0;0;1;0;0;0;-1;0;-1;0;-1;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;-1;0;0;0;-1;0;0;-1;0;0;1;1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;-1;1;1;0;-1;0;0;0;-1;1;0;1;0;0;0;0;1;0;-1;1;0;-1;-1;0;0;0;0;1;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;-1;1;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;-1;-1;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;-1;1;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;-1;0;0;0;1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;1;0;0;0;1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;1;1;0;-1;-1;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;1
0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;0;1;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;1;1;1;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;1;-1;1;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;1;0;0;0;0;0;1;0;-1;0;0;0;0;1;1;-1;0;0;0;1;0;0;0;0;1;0;-1;0;0;0;1;1;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;1;0;1;-1;0;1;0;1;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;1;1;0;1;0;0;1;0;0;0;-1;1;0;0;1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;1;-1;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;1;1;-1;-1;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;1;1;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;-1;1;1;1;0;0;1;1;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;1;1;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;1;0;1;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;-1;0;0;0;0;1;0;1;0;1;0;1;0;0;0;0;0;0;0;0;-1;1;0;0;-1;1;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;1;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;1;0;1;0;0;1;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;1;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;1;0;0;0;0;0;1;0;-1;0;1;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;1;1;0;0;0;0;0;0;-1;1;-1;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;1;0;1;0;0;1;0;1;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;-1;0;0;1;0;1;0;0;1;-1;1;0;1;0;0;0;1;0;0;0;0;0;1;0;-1;1;1;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;1;0;0;0;-1;0;0;-1;0;0;0;0;1;0;0;0;1;0;1;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;1;1;0;0;-1;0;0;0;0;1;1;1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;1;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;1;0;1;0;0;0;0;0;0;0;1;0;1;-1;-1;0;0;0;0;0;0;1;1;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;1;1;1;0;0;-1;0;0;0;1;0;0;1;0;-1;0;0;0;-1;0;0;1;0;1;0;0;0;1;-1;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;1;0;-1
0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0
0;0;-1;0;-1;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;1;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;1;0;0;0;0;0;0;0;0;0;0;-1;1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;1;0;0;0;-1;0;-1;1;0;-1;0;1;0;0;0;0;0;1;-1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;1;0;0;0;-1;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;0;0;-1;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;1;0;0;0;1;0;1;0;0;0;-1;-1;0;0;0;1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;1;0;-1;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;1;1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;1;0;0;-1;-1;1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;-1;-1;0;-1;0;0;-1;0;0;1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;-1;0;1;-1;0;-1;1;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;1;0;0;0;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;-1;1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;-1;-1;0;1;-1;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;-1;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;-1;0;-1;0;-1;0;0;0;-1;0;0;0;1;0;1;0;1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;-1;0;-1;0;0;0;-1;1;1;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;-1;-1;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;1;1;0;0;-1;0;0;0;0;1;-1;0;0;-1;-1;0;0;1;-1;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1
0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;1;0;-1;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;1;-1;0;0;0;-1;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;1;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;-1;0;0;1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;1;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;1
0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;-1;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;1;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;-1;0;1;0;0;1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;-1;0;1;1;0;0;-1;0;1;0;0;1;0;0;0;1;0;1;0;1;0;-1;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;1;0;0;-1;0;0;-1;0;0;0;0;0;-1;0;0;1;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;1;1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;1;-1;0;0;0;1;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;1;0;1;1;1;0;0;0;-1;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;-1;0;0;0;0;1;1;0;0;0;0;1;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;1;1;0;0;-1;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;1;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;1;-1;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;1;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;1;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;1;1;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0
0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0
0;-1;-1;0;0;0;0;0;1;0;0;0;-1;0;1;0;0;0;0;-1;1;0;0;-1;0;-1;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;-1;1;0;1;-1;0;0;0;-1;0;-1;-1;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;-1;1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;1;0;1;0;0;0;-1;1;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;-1;0;0;-1;-1;0;-1;0;0;0;-1;0;1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;1;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;1;0;0;0;-1;-1;0;1;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;1;-1;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;1;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;-1;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;-1;-1;0;0;-1;0;-1;0;0;0;-1;-1;1;0;1;1;1;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;-1;0;-1;1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;1;0;-1;0;-1;0;0;1;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;1;0;1;0;0;0;-1;0;-1;-1;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;1;0;-1;0;0;0;1;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;-1;0;0;0;1;0;-1;1;0;1;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;-1;0;0;0;0;0;-1;0;0;1;0;0;0;0;-1;0;1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;1;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;1
0;-1;0;0;0;0;0;0;1;0;0;0;0;1;1;0;0;0;0;-1;1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;-1;1;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;1;0;0;-1;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;1;0;1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;1;1;0;0;0;0;-1;1;-1;1;0;0;0;1;0;0;-1;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;1;0;0;1;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;1;0;0;0;1;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;-1;0;0;0;0;0;0;-1;1;0;0;0;1;0;-1;-1;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;1;0;-1;0;0;1;-1;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;1;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;-1;-1;0;0;0;0;1;-1;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;1;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;1;0;0;-1;0;0;0;0;0;0;0;-1;0;1
0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;1;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;-1;-1;0;0;0;-1;0;0;0;1;-1;0;0;1;-1;0;-1;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;-1;0;0;0;-1;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;-1;-1;0;0;1;0;0;1;0;-1;0;-1;-1;-1;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;1;0;-1;0;0;0;0;0;0;0;-1;0;1;-1;-1;0;0;1;0;-1;0;0;0;0;0;1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;1;-1;1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;1;1;0;1;0;-1;-1;0;0;-1;0;1;1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;-1;-1;1;-1;0;-1;1;-1;0;0;0;0;0;1;0;0;-1;0;-1;-1;0;-1;0;0;-1;0;0;1;1;0;1;0;0;0;0;-1;0;-1;-1;0;-1;0;0;-1;0;0;0;-1;0;-1;0;-1;-1;-1;0;0;0;-1;-1;-1;0;-1;1;0;0;-1;-1;0;-1;0;0;0;0;-1;0;0;1;0;-1;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;-1;1;-1;-1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;-1;0;1;0;0;0;-1;-1;0;0;0;0;1;0;0;-1;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;-1;1;0;-1;0;1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;1;1;-1;0;0;-1;-1;0;-1;-1;-1;0;-1;0;-1;0;0;0;0;-1;-1;1;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;1;0;-1;1;0;0;0;0;0;0;-1;0;-1;-1;0;-1;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;1;0;0;-1;0;0;1;0;1;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;-1;0;0;1;0;1;-1;-1;0;0;-1;-1;0;-1;-1;0;0;0;1;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;-1;0;0;0;0;1;-1;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;-1;-1;0;-1;0;-1;-1;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;1;-1;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;-1;1;0;0;-1;0;0;0;1;0;0;0;0;-1;0;0;-1;0;-1;-1;-1;0;0;0;-1;1;0;0;-1;0;0;0;-1;1;0;-1;0;0;-1;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;-1;0;0;0;-1;0;-1;-1;-1;0;1;0;-1;0;0;0;0;-1;-1;0;0;-1;0;0;-1;-1;0;0;0;0;0;-1;1;-1;0;0;0;-1;0;0;-1;0;0;1;0;0;0;-1;0;0;-1;0;1;0;0;0;0;-1;0;-1;0;-1;-1;0;0;1;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;-1;1;0;-1;0;0;0;-1;0;0;1;0;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;-1;1;-1;0;0;0;0;0;-1;0;0;-1;0;0;1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;-1;-1;0;1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;1;0;1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;-1;0;-1;0;0;-1;0;0;0;-1;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;1;0;0;0;-1;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;-1;1;0;0;0;-1;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;1;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;1;-1;-1;0;0;0;1;0;0;1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;-1;0;0;-1;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;-1;-1;0;-1;0;0;0;-1;0;0;0;0;-1;1;0;-1;0;0;-1;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;-1;0;0;-1;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;-1;0;-1;1;0;0;0;-1;1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;-1;0;0;-1;-1;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;1;0;0;-1;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;1;-1;0;0;0;-1;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;1;0;1;0;0;0;0;0;-1;0;0;-1;1;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;-1;-1;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;-1;-1;0;0;0;0;-1;-1;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;1;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;1;0;0;0;1;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;1;0;0;-1;0;0;0;0;0;-1;0;-1;1;0;-1;0;0;0;-1;0;0;1;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;-1;1;-1;0;0;0;0;0;0;-1;0;0;0;0;1
0;0;1;0;1;0;-1;-1;0;0;-1;0;1;0;-1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;1;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;-1;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;1;0;0;1;0;0;1;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;1;-1;0;0;0;0;0;1;0;-1;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;-1;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;-1;0;0;0;-1;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;1;0;0;0;0;0;0;1;0;1;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;1;0;-1;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;1;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;1;-1;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;-1;-1;0;-1;1;0;0;0;0;0;0;1;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;1;0;1;0;0;0;1;0;0;0;0;0;0;0;1;0;0;-1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;0;0;1
0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;-1;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;-1;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;1;0;1;0;0;0;-1;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;-1;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;1;0;1;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;1;0;1;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;-1;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;1;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;1;0;0;0;1;-1;1;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;1;0;1;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;-1
0;0;-1;0;0;0;0;0;0;-1;1;-1;0;1;1;-1;0;-1;0;0;1;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;1;-1;0;-1;-1;1;0;0;1;0;0;-1;0;0;0;-1;-1;0;0;1;0;0;-1;-1;1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;-1;-1;0;0;-1;0;-1;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;0;1;0;1;-1;0;0;0;0;0;0;0;0;1;0;0;0;1;0;1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;-1;-1;-1;0;0;-1;0;0;1;0;0;0;-1;-1;-1;-1;-1;0;-1;-1;0;-1;0;-1;0;0;0;-1;0;1;-1;-1;0;0;-1;0;0;0;0;-1;-1;1;-1;-1;0;0;1;0;-1;-1;-1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;1;-1;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;1;0;0;-1;0;-1;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;1;0;0;-1;0;0;-1;0;1;0;0;-1;0;0;-1;-1;0;-1;-1;0;0;0;0;0;0;-1;0;1;1;0;0;-1;-1;0;0;-1;1;0;1;0;1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;1;-1;0;0;0;-1;0;0;-1;-1;0;0;0;0;-1;-1;-1;0;-1;1;1;0;1;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;1;-1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;1;-1;-1;-1;0;-1;0;0;-1;0;0;-1;0;0;0;0;-1;1;0;-1;-1;-1;-1;0;0;-1;-1;-1;0;0;-1;0;0;-1;0;1;-1;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;1;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;1;0;0;0;1;0;0;0;0;-1;1;-1;0;-1;0;0;0;0;0;0;-1;0;0;-1;-1;0;-1;0;-1;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;-1;0;0;1;1;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;1;1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;-1;-1;1;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;1;-1;0;-1;0;0;-1;-1;0;0;-1;0;-1;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;1;0;0;-1;-1;-1;-1;-1;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;-1;-1;0;-1;0;0;0;0;-1;1;0;1;0;1;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;-1;0;1;0;0;-1;1;-1;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;1;0;1;0;-1;0;-1;0;0;0;0;0;0;1;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;1;0;0;0;-1;-1;0;0;-1;-1;0;-1;-1;0;0;-1;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;-1;0;1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;1;-1;-1;0;0;0;1;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;1;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;1;0;-1;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;-1;0;0;-1;0;-1;0;0;-1;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;1;0;-1;0;-1;-1;-1;0;0;1;0;0;0;0;0;-1;-1;0;-1;-1;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;-1;-1;1;1;0;-1;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;1
0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;1;0;0;1;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;1;0;0;0;0;0;0;0;-1;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
0;-1;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;-1;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;1;0;1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;1;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;-1;0;1;0;1;0;1;0;0;1;1;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;1;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;1;1;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;-1;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;1;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;1;-1;1;-1;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;-1;0;1;1;-1;0;0;0;0;1;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;1;0;-1;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;-1;1;-1;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;1;1;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;-1;0;0;0;1;-1;0;0;0;0;0;-1;1;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;1;0;-1;-1;0;0;0;-1;0;0;0;0;0;1;0;-1;0;0;0;-1;0;0;-1;0;0;-1;1;0;1;-1;-1;-1;0;0;0;0;0;0;0;0;0;1;0;-1;0;-1;1;-1;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;1;0;-1;0;0;-1;0;0;0;-1;1;-1;0;-1;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;1;0;1;0;0;-1;0;1;-1;0;1;0;1;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;1;0;0;0;0;-1;0;-1;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;1;0;0;1;0;0;0;-1;1;-1;0;0;0;0;0;0;0;1;0;0;-1;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;-1;-1;0;0;1;-1;-1;0;0;0;0;-1;-1;1;0;1;0;0;0;0;0;0;-1;0;1;0;0;0;-1;0;0;0;0;0;-1;0;0;1;-1;0;-1;0;0;-1;1;-1;1;0;-1;0;0;0;0;1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;-1;-1;0;1;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;-1;0;0;0;0;-1;1;-1;0;-1;0;0;0;0;0;1;0;0;0;1;-1;0;1;1;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;1;0;-1;1;1;1;1;0;0;-1;0;0;0;1;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;1;-1;0;0;0;0;0;0;1;1;1;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;-1;1;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;-1;-1;0;0;-1;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;1;-1;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;1;0;1;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;1;0;0;1;0;0;0;1;0;-1;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;1;1;-1;-1;0;1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;-1;-1;1;0;-1;-1;0;0;0;0;0;0;0;1;0;0;0;1;0;1;0;0;-1;0;-1;-1;-1;0;0;0;-1;0;1;-1;-1;-1;0;0;0;0;-1;1;-1;0;0;0;1;0;-1;0;-1;0;0;-1;1;-1;-1;-1;0;0;-1;0;0;1;-1;1;-1;-1;0;0;0;-1;-1;-1;0;0;-1;0;-1;0;0;0;0;0;1;-1;0;-1;0;0;0;0;0;0;1;-1;0;0;-1;0;0;0;0;1;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;1;0;-1;0;-1;-1;1;0;0;0;0;0;-1;0;0;0;1;0;1;0;0;0;0;0;-1;0;0;0;1;0;1;0;1;0;0;0;-1;-1;-1;-1;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;-1;-1;0;0;0;0;-1;-1;1;-1;0;-1;0;-1;0;-1;0;0;0;1;-1;-1;0;-1;0;-1;0;0;0;1;1;-1;0;-1;-1;-1;0;0;-1;0;-1;-1;-1;1;0;-1;-1;0;-1;-1;-1;0;0;-1;0;0;-1;-1;0;-1;0;1;0;0;0;0;0;0;0;0;0;1;-1;-1;0;1;0;-1;0;1;0;1;0;1;-1;0;-1;-1;0;0;-1;-1;-1;-1;0;0;-1;-1;-1;0;-1;0;0;1;1;0;1;-1;-1;0;1;0;0;0;0;1;0;-1;1;-1;-1;0;0;0;0;1;-1;-1;-1;0;-1;0;0;0;0;0;1;-1;0;0;1;0;0;0;1;0;0;1;1;-1;0;1;0;-1;-1;0;-1;-1;-1;0;1;0;0;0;1;-1;0;0;0;1;0;-1;-1;1;0;0;0;-1;-1;1;-1;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;-1;1;0;-1;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;-1;-1;0;-1;0;-1;-1;-1;-1;0;0;1;0;1;1;0;0;0;0;1;-1;0;0;0;0;-1;0;0;0;-1;-1;0;-1;-1;-1;0;-1;0;-1;0;1;-1;-1;-1;0;-1;0;0;1;-1;0;0;1;0;0;0;-1;-1;1;1;-1;0;-1;-1;-1;0;-1;0;0;0;0;0;-1;0;0;0;1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;1;-1;0;0;-1;0;0;0;1;-1;0;-1;1;0;0;0;1;0;0;0;0;1;0;0;1;0;0;1;0;-1;0;-1;0;1;0;-1;-1;1;-1;-1;0;-1;-1;0;-1;-1;1;0;0;-1;1;0;-1;-1;-1;-1;0;0;0;0;-1;-1;0;0;-1;-1;0;0;0;0;-1;0;0;-1;0;0;1;0;0;0;-1;-1;-1;-1;0;0;1;-1;0;0;-1;0;-1;-1;1;0;-1;-1;0;1;-1;0;0;0;0;-1;0;0;0;0;-1;-1;-1;0;1;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;1;-1;0;1;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;1;-1;0;0;-1;0;0;0;0;-1;-1;0;-1;0;-1;0;0;0;0;-1;0;-1;1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;1;0;-1;0;-1;0;0;0;1;-1;1;0;-1;1;-1;-1;1;-1;1;0;1;0;1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;-1;0;1;0;0;0;1;0;-1;0;0;-1;-1;-1;0;0;1;-1;0;-1;0;-1;0;0;-1;-1;-1;0;1;0;1;1;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;-1;0;0;1;0;1;0;0;0;-1;0;0;-1;-1;-1;0;0;0;1;0;0;0;-1;0;0;0;0;-1;0;-1;-1;-1;1;0;0;-1;0;-1;0;0;1;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;-1;-1;1;0;0;0;0;0;0;0;-1;1;0;-1;1;-1;0;-1;0;-1;-1;1;-1;0;-1;0;-1;0;-1;0;0;-1;0;0;0;0;0;1;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;1;0;-1;-1;-1;-1;0;-1;0;-1;0;0;0;0;-1;0;1;-1;0;0;1;1;0;0;-1;-1;-1;-1;0;-1;1;1;0;-1;-1;-1;0;0;1;0;0;-1;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;-1;-1;0;0;0;-1;-1;-1;0;-1;0;0;-1;-1;0;-1;1;-1;-1;0;0;-1;-1;-1;1;0;0;-1;0;-1;-1;0;-1;-1;-1;0;-1;0;0;0;0;0;0;-1;-1;-1;0;0;-1;0;1;-1;0;0;-1;0;0;0;0;-1;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;-1;0;0;-1;-1;-1;0;-1;1;0;0;0;-1;0;1;-1;-1;-1;-1;0;-1;0;0;1;0;-1;0;0;0;1;-1;0;0;0;0;0;-1;-1;0;-1;-1;0;0;0;0;0;-1;0;-1;-1;0;-1;0;0;0;-1;0;-1;0;0;-1;-1;0;1;-1;-1;-1;-1;0;0;0;-1;0;0;0;-1;0;-1;0;1;-1;-1;-1;0;-1;0;0;-1;0;-1;0;1;-1;0;1;0;1;0;-1;0;0;0;-1;0;-1;0;0;-1;-1;-1;0;0;-1;0;0;0;1;1;0;0;0;1;0;-1;-1;0;1;0;0;0;1;0;-1;-1;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;1;1;0;-1;0;0;-1;-1;0;0;0;0;-1;-1;0;-1;-1;1;0;-1;0;0;0;-1;-1;0;-1;-1;0;-1;-1;-1;0;-1;0;0;0;-1;0;1;0;0;-1;1;-1;0;0;-1;0;0;-1;1;1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;1;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;1;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;1;0;0;0;0;1;0;0;1;0;1;1;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1
0;0;1;-1;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;1;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;1;0;-1;0;0;0;0;1;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;1;0;0;1;0;0;-1;0;0;1;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;1;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;1;-1;0;0;1;0;0;1;0;0;0;1;1;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;1;0;1;1;0;0;1;1;1;0;0;0;-1;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;-1;1;1;0;0;0;0;0;0;0;0;0;0;1;1;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;1;0;0;-1;0;1;-1;1;0;0;0;0;1;0;1;-1;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;1;-1;-1;0;0;0;0;0;0;1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;-1;1;0;0;1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;-1;-1;1;1;0;0;0;1;0;1;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;1;0;0;0;0;0;1;1;0;0;-1;1;0;-1;0;1;1;0;0;1;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;1;-1;-1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;1;-1;0;1;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;1;1;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;1;0;0;0;0;0;0;0;0;0;1;-1;0;0;-1;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;1;-1;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;1;1;0;0;1;0;0;0;-1;1;0;0;0;0;0;0;0;-1;0;0;1;0;0;-1;0;0;0;0;1;0;0;1;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;1;0;0;-1;0;1;1;1;0;0;0;0;1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;1;-1;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;1;1;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;-1
0;0;-1;0;0;0;-1;0;0;-1;1;0;0;0;1;-1;0;-1;0;0;1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;-1;1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;-1;0;-1;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;-1;0;0;0;-1;0;0;0;0;0;0;1;-1;0;0;-1;-1;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;-1;0;-1;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;1;-1;0;-1;0;1;0;0;0;-1;0;0;0;1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;1;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;-1;0;-1;0;0;1;0;0;1;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;1;0;0;0;0;0;-1;-1;0;0;0;-1;-1;0;0;0;1;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;1;0;0;-1;0;0;0;0;-1;-1;1;-1;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;-1;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;1;0;-1;0;0;0;0;-1;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;-1;0;1;-1;0;-1;1;0;0;1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;1;1;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;-1;0;1;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;1;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;1;-1;-1;-1;0;1;0;0;0;0;-1;0;0;0;0;1;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;1;0;0;-1;1;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;1;0;1;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;-1;1;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;1;0;-1;0;1;0;-1;0;0;1;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;-1;0;0;1;-1;0;-1;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;1;0;-1;0;-1;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;1;-1;1;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;-1;0;-1;-1;0;1;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;1
-1;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;-1;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;1;0;0;1;0;1;0;0;0;1;1;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1
0;1;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;1;-1;0;0;-1;0;0;0;-1;1;0;-1;-1;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;1;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;1;0;1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;-1;-1;0;-1;0;-1;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;1;0;1;0;0;0;1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
0;0;0;0;0;0;0;0;1;0;0;-1;0;1;1;-1;0;-1;1;-1;1;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;1;0;0;-1;-1;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;-1;0;1;0;1;-1;0;0;-1;0;-1;0;0;0;-1;0;0;-1;-1;0;-1;-1;0;-1;0;0;0;0;0;1;0;1;-1;-1;1;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;1;0;1;0;-1;0;0;-1;-1;0;0;0;1;0;0;-1;0;0;-1;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;1;0;0;-1;0;0;-1;-1;0;1;0;-1;1;0;-1;0;0;0;0;0;0;1;0;-1;0;-1;0;0;1;0;0;1;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;-1;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;1;0;0;0;0;1;-1;0;0;0;0;-1;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;-1;0;1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;-1;-1;0;-1;1;0;1;-1;0;1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;1;0;-1;-1;0;0;0;1;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;-1;0;1;0;-1;0;-1;0;0;-1;0;-1;1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;-1;-1;1;0;0;0;0;0;-1;0;-1;0;0;1;0;-1;0;-1;-1;-1;0;-1;-1;0;-1;0;0;0;0;0;1;0;-1;-1;-1;-1;0;0;0;0;-1;0;0;-1;0;1;0;0;1;0;0;0;0;-1;0;0;1;0;-1;-1;1;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;1;0;0;-1;0;-1;1;0;-1;0;1;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;1;0;0;0;-1;0;0;0;0;0;-1;1;0;-1;0;0;-1;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;-1;0;1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;-1;0;-1;0;1;0;0;0;-1;0;0;-1;0;1;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;-1;-1;-1;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;-1;1;0;-1;-1;0;-1;-1;-1;0;0;0;-1;0;0;-1;0;1;1;0;0;-1;-1;0;-1;-1;0;0;0;-1;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;-1;0;0;-1;0;0;0;0;0;-1;0;-1;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;-1;-1;-1;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;1;-1;0;0;0;0;-1;0;-1;1;1;0;0;0;-1;-1;0;-1;-1;0;0;0;0;0;0;-1;-1;0;0;1;-1;1;-1;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;1;-1;0;-1;0;0;1;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;1;0;-1;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;1;1;0;-1;0;0;1;-1;0;-1;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;-1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;-1;-1;0;0;0;1;1;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;1;0;0;0;0;-1;1;0;-1;0;0;0;-1;-1;0;0;-1;1;0;0;-1;0;0;-1;0;-1;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;-1;0;1;-1;0;-1;-1;0;0;0;-1;0;0;0;0;0;1;0;0;-1;-1;-1;0;-1;1;0;0;1;0;1;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;1;0;1;0;1;0;-1;-1;-1;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;-1;-1;-1;1;1;-1;0;-1;0;-1;0;0;1;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;1;-1;0;0;0;-1;0;-1;0;-1;0;0;0;0;-1;1;-1;0;0;1;0;-1;0;-1;-1;0;0;0;1
0;0;0;0;0;0;-1;0;1;0;1;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;-1;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;1;-1;0;0;0;0;-1;-1;0;-1;0;-1;0;0;0;0;0;0;0;-1;1;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;1;0;1;0;-1;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;-1;1;0;0;0;0;-1;0;1;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;1;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;-1;1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;-1;0;0;1;0;1;0;0;0;1;0;0;-1;0;-1;-1;0;0;1;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;-1;1;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;-1;1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;-1;0;0;-1;-1;0;0;0;-1;0;0;-1;0;0;1;0;-1;0;1;0;0;0;0;1;1;0;0;0;0;0;0;0;0;1;0;-1;0;0;1;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;1;1;-1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;1;0;-1;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;-1;1;0;0;0;0;-1;0;0;0;1;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;-1;1;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;-1;0;0;-1;0;0;0;0;0;0;-1;1;0;-1;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;1;-1;0;0;0;0;0;0;0;0;0;1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;1;-1;0;0;1;0;0;0;0;0;0;1;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;1;1;0;-1;0;0;0;0;0;0;1;0;0;-1;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;1
0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;1;0;1;0;0;0;1;0;0;-1;0;0;0;0;1;-1;0;0;-1;1;-1;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;-1;-1;0;0;0;-1;1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;-1;0;0;0;0;0;1;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;1;0;1;0;0;-1;0;0;-1;0;0;0;0;-1;1;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;-1;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;1;-1;-1;0;-1;-1;0;0;0;1;-1;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;-1;1;0;1;0;0;0;0;0;0;0;0;0;0;0;1;-1;-1;0;0;-1;0;0;0;0;0;0;0;1;-1;0;0;0;-1;-1;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;-1;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;1;0;-1;-1;0;-1;0;0;0;1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;1;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;-1;0;-1;0;-1;0;-1;0;-1;0;0;-1;0;0;0;0;1;0;0;-1;0;-1;0;-1;-1;0;-1;0;0;0;0;1;-1;1;0;0;-1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;-1;1;0;0;0;0;0;1;0;0;0;0;0;1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;-1;0;0;-1;1;0;0;0;0;0;0;-1;-1;0;0;1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;-1;0;-1;0;1;0;0;0;0;0;0;1;0;0;0;-1;0;0;-1;0;-1;0;-1;0;1;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;-1;0;-1;0;-1;0;0;0;-1;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;-1;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;-1;0;0;0;1;-1;1;0;0;0;-1;0;0;-1;0;-1;0;0;0;1;-1;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;-1;1;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;1;0;0;0;0;-1;-1;-1;-1;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;-1;0;1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;-1;0;0;0;0;-1;0;-1;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;-1;0;-1;0;0;0;1;0;0;0;0;0;0;-1;1;0;-1;0;-1;-1;0;0;0;-1;0;0;-1;0;0;1;0;0;-1;-1;0;1;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;1;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;1;-1;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;-1;-1;0;0;0;0;0;1;1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;0;0;0;0;0;0;0;0;0;-1;0;0;1;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;-1;0;0;0;0;1;1;-1;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;-1;0;-1;1;0;1;1;0;1;0;0;0;-1;0;0;1;0;0;1;0;0;1;0;0;0;0;-1;1;0;0;1;1;1;0;0;1;0;0;0;1;0;0;1;0;0;0;0;1;0;0;1;0;0;0;0;0;1;-1;0;0;1;0;0;0;0;0;0;0;1;0;0;1;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;1;0;0;-1;0;1;1;1;0;0;0;1;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;1;0;0;1;0;0;0;1;0;0;0;0;0;1;1;1;0;1;0;0;1;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;1;0;0;1;1;1;0;0;0;1;0;1;0;0;0;1;0;0;0;0;0;-1;-1;0;1;0;0;0;0;0;-1;0;0;0;1;0;1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;1;1;0;0;1;1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;1;0;0;0;0;0;1;1;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;1;0;0;0;1;1;-1;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;1;-1;0;0;1;-1;-1;0;0;1;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;-1;1;0;-1;0;0;0;0;0;1;0;1;1;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;-1;0;0;0;0;-1;0;0;1;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;1;0;0;0;0;0;-1;0;1;0;0;0;0;1;1;0;0;0;0;-1;0;0;0;1;0;0;1;1;1;0;0;0;0;-1;0;0;1;0;-1;0;0;0;0;1;0;1;-1;1;1;0;0;-1;0;0;0;0;1;0;0;0;1;0;1;1;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;1;0;1;0;1;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;1;0;0;0;0;0;1;0;1;1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;1;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;-1;0;0;0;-1;0;0;-1;1;1;1;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;1;1;-1;0;1;0;-1;0;-1;1;0;0;1;0;0;0;0;0;-1;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;1;0;0;1;0;1;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;1;1;1;0;0;0;0;0;0;1;0;0;0;1;0;1;-1;0;0;0;0;0;1;0;0;1;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;1;0;0;0;-1;0;0;0;0;1;1;1;0;0;0;0;0;0;0;0;1;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;1;0;0;0;-1;-1;0;0;1;0;0;0;1;0;1;0;0;1;0;0;0;-1;0;-1;-1;1;0;0;0;1;0;0;0;0;0;0;1;1;0;0;0;0;0;0;1;0;0;1;0;0;0;-1;-1;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;1;0;0;1;1;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;1;1;-1;-1;0;1;0;1;0;1;0;0;0;1;0;-1;0;1;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;1;-1;1;1;0;0;0;0;0;1;0;0;0;1;0;0;0;0;1;0;1;0;0;0;1;1;0;0;0;0;1;0;0;1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0
0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;-1;1;0;1;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;1;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;0;-1;0;0;0;0;0;-1;0;1;0;0;0;1;0;0;0;1;0;1;0;0;0;0;0;0;-1;0;0;0;-1;-1;1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;-1;-1;0;1;-1;-1;-1;0;0;-1;1;-1;-1;0;-1;0;1;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;1;0;-1;0;-1;0;0;0;-1;0;1;0;-1;0;1;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;1;0;0;1;0;0;-1;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;-1;0;-1;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;1;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;1;0;-1;0;0;0;0;-1;0;0;1;-1;0;-1;1;0;-1;-1;-1;0;-1;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;-1;0;-1;0;0;0;0;-1;-1;1;1;0;0;0;1;0;0;-1;0;-1;0;-1;-1;0;0;-1;0;-1;0;0;0;0;-1;0;0;-1;0;0;1;1;0;1;-1;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;-1;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;1;0;1;0;0;0;0;0;0;-1;0;1;0;0;0;0;-1;0;0;1;1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;-1;-1;0;1;0;1;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;-1;-1;0;0;0;-1;0;0;0;1;0;-1;0;-1;-1;0;-1;1;-1;0;0;1;0;0;0;0;0;0;1;-1;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;-1;0;0;-1;0;1;1;1;0;0;0;1;-1;0;-1;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;-1;0;0;0;-1;-1;1;-1;0;0;0;0;0;0;0;1;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;-1;-1;0;0;0;-1;0;0;0;0;0;0;1;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;-1;-1;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;1;-1;-1;0;0;-1;-1;0;-1;0;0;0;0;-1;0;-1;-1;-1;0;0;0;-1;0;0;0;-1;0;0;1;0;-1;0;-1;0;0;0;1;0;0;0;0;0;0;-1;1;-1;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;1;0;-1;-1;0;0;0;0;0;0;1;-1;0;-1;0;0;0;-1;0;0;0;0;1;1;0;0;0;0;-1;-1;-1;0;-1;1;-1;0;0;-1;0;0;1;0;1;0;1;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;-1;0;1;0;1;0;-1;0;0;0;0;-1;-1;0;0;0;0;1;-1;0;0;0;-1;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;1;-1;-1;1;0;1;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;1;-1;0;0;-1;0;0;-1;0;0;0;-1;0;0;1;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;1;1;1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;-1;0;-1;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;0;-1;0;-1;-1;0;0;-1;0;-1;-1;0;0;0;0;-1;0;-1;-1;0;0;0;-1;0;1;0;-1;0;-1;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;-1;0;-1;0;-1;-1;0;0;-1;-1;0;0;0;1;0;0;0;0;0;1;-1;-1;0;0;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;-1;0;0;-1;0;0;0;1;0;-1;1;0;0;0;0;-1;0;0;0;0;0;0;1;-1;0;0;0;0;-1;-1;-1;0;0;1;0;1;0;0;0;-1;-1;0;0;0;0;0;1;0;-1;0;0;1;0;0;-1;0;-1;0;-1;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;-1;0;0;0;0;-1;0;-1;0;0;-1;0;-1;-1;0;1
0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;-1;0;0;1;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;-1;-1;0;1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;1;1;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;1;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;0;0;-1;0;0;1;0;0;1;0;0;0;0;-1;0;0;0;0;0;1;0;1;0;0;0;1;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;1;0;0;-1;1;-1;0;0;1;0;0;1;0;0;0;0;0;0;0;1;1;1;1;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;-1;1;0;1;0;-1;1;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;1;0;0;0;1;1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;1;0;1;1;0;0;0;0;1;1;0;0;0;0;0;0;1;1;0;0;0;1;0;0;1;1;0;0;1;0;1;0;0;0;0;1;-1;0;1;0;0;0;1;1;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;-1;0;0;0;0;-1;0;0;-1;0;0;1;0;0;-1;1;1;0;0;0;0;0;-1;0;0;1;0;-1;0;0;1;0;0;1;0;1;0;-1;0;0;0;0;1;0;0;-1;0;0;1;0;0;1;0;0;0;1;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;1;0;0;-1;0;0;-1;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;1;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;-1;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;-1;0;0;0;0;1;0;1;-1;0;0;0;0;0;0;0;1;0;0;-1;1;0;0;0;1;0;0;0;1;0;0;0;0;0;0;1;-1;1;0;0;0;0;0;0;0;0;1;1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;1;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;-1;0;0;-1;0;0;0;0;0;1;0;1;0;-1;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;1;0;0;0;0;1;-1;0;0;0;-1;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;1;0;0;1;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;-1;1;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;1;0;1;0;1;-1;1;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;1;0;0;0;1;0;0;1;0;0;0;1;1;0;0;0;-1;1;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;1;0;0;1;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;1;1;1;0;-1;0;0;0;-1;0;-1;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;1;0;0;1;0;0;1;0;-1;-1;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;1;0;1;0;0;0;0;0;0;0;-1;1;0;0;0;1;0;1;0;1;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;-1;1;0;-1;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;1;0;0;1;1;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;1;0;1;0;0;0;1;0;0;-1;0;1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;1;-1;1;0;0;1;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;1;0;0;0;0;1;0;1;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;-1;0;0;0;1;0;1;1;0;0;0;0;0;-1;0;0;1;0;0;1;0;1;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1
0;1;0;0;0;0;0;0;0;1;0;0;0;1;-1;0;0;0;0;0;1;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;1;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;-1;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;1;0;0;0;0;0;0;1;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;-1;0;-1;1;1;0;0;0;0;0;0;1;0;0;0;-1;0;-1;0;-1;0;1;0;0;1;0;1;0;0;1;1;1;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;1;0;-1;-1;0;0;1;0;0;0;0;0;0;-1;0;1;0;1;0;0;0;0;0;-1;0;-1;0;-1;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;1;0;0;0;0;0;1;0;0;0;0;-1;0;1;0;1;0;0;1;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;1;1;0;0;0;0;1;1;1;1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;1;0;0;0;1;1;0;1;0;1;0;1;0;0;0;0;-1;0;0;0;0;1;-1;0;0;0;0;-1;0;0;-1;0;0;0;1;-1;1;0;0;0;0;0;0;-1;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;1;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;1;0;0;0;-1;0;0;-1;0;1;0;0;0;0;1;1;-1;0;0;0;0;0;0;0;1;0;0;0;-1;1;0;0;0;0;0;0;0;1;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;1;0;1;0;0;1;0;0;1;1;0;-1;0;0;0;1;0;0;1;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;1;-1;1;0;1;0;1;0;0;-1;1;0;1;0;-1;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;1;1;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;1;0;0;0;-1;0;0;0;1;0;0;0;1;0;0;0;1;-1;-1;0;1;0;1;0;1;0;0;1;1;1;0;0;1;0;0;0;0;0;0;-1;1;0;0;0;1;0;0;0;0;1;1;0;0;0;0;0;-1;0;0;-1;0;0;1;0;0;1;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;1;0;0;0;1;0;1;0;1;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;1;0;0;-1;0;1;-1;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;1;0;0;0;0;1;-1;0;0;1;0;0;-1;-1;1;0;1;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;-1;0;0;-1;0;1;0;1;1;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;1;1;0;0;0;0;0;1;1;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;1;0;0;-1;0;0;0;1;0;-1;0;0;0;0;-1;0;0;0;0;1;1;0;0;0;-1;-1;0;0;1;0;0;0;0;0;1;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;1;0;0;1;0;1;0;1;1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;1;0;1;0;1;0;0;0;0;0;-1;-1;1;0;0;0;1;0;1;1;0;0;0;1;0;0;-1;0;1;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;1;0;0;-1;0;-1;0;0;0;0;0;0;0;1;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;1;0;0;0;0;0;-1;-1;1;0;0;0;0;-1;1;0;0;1;0;0;0;0;0;0;1;-1;0;0;0;0;0;1;0;0;1;0;-1;0;0;-1;0;0;1;0;0;0;0;1;1;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;1;1;0;0;0;0;1;0;0;0;1;1;0;1;0;0;1;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1
0;0;-1;0;0;0;0;-1;1;0;0;0;0;1;1;0;0;0;0;0;1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;1;0;0;-1;0;0;0;0;-1;0;-1;1;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;1;0;0;0;-1;0;1;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;-1;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;1;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;1;0;1;0;1;1;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;-1;1;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;1;0;0;0;0;0;0;1;0;-1;0;0;0;-1;0;-1;0;0;0;1;0;0;0;0;1;0;0;1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;-1;-1;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;1;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;-1;-1;-1;0;0;0;1;0;0;-1;0;0;-1;1;0;0;0;0;1;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;1;-1;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;1;1;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;1;0;-1;0;0;-1;1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;1;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;-1;0;1;0;0;0;0;1;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;-1;0;0;-1;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;-1;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;-1;0;0;0;1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;1;0;0;0;1;-1;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;1;0;-1;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;1;1;0;0;-1;0;0;-1;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;1
0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;1;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;-1;1;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;1;1;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;-1;0;0;0;0;-1;-1;1;0;0;0;0;1;0;1;-1;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;-1;0;0;0;0;-1;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;1;0;1;0;0;0;-1;-1;0;-1;0;-1;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;-1;0;0;1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;-1;0;0;-1;0;0;-1;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;1;-1;0;0;1;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;1;0;-1;0;1;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;-1;0;1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;-1;0;0;1;0;1;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;-1;-1;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;-1;1;0;1;0;1;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;1;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;1;0;0;0;0;0;0;0;-1;1;1;-1;0;0;-1;0;0;-1;0;1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;1;0;-1;0;-1;0;0;0;1;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;-1;-1;0;0;1;-1;-1;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;1;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;-1;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;1;0;0;1;1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;1;1;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;1
0;1;0;0;0;1;0;0;-1;0;0;0;1;0;-1;0;0;0;0;0;1;0;1;0;1;1;-1;0;0;1;0;0;0;0;0;0;0;-1;0;0;1;1;0;0;0;0;0;0;1;0;0;0;0;0;1;0;-1;1;0;1;0;0;1;0;0;0;0;1;0;-1;1;0;0;-1;0;1;0;0;0;-1;0;0;0;0;0;1;0;0;0;1;1;0;1;0;0;0;0;-1;1;0;0;1;0;0;0;0;1;-1;-1;-1;0;1;0;1;0;0;0;0;0;0;1;0;1;1;1;1;0;0;-1;0;1;0;0;0;0;0;0;1;0;0;0;0;1;0;1;0;-1;0;0;-1;1;0;0;-1;0;1;0;1;0;-1;1;0;0;0;-1;0;0;0;1;-1;0;-1;0;0;0;0;0;0;1;0;1;0;0;1;0;0;0;0;0;1;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;1;1;0;0;1;-1;0;0;1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;1;0;1;1;0;1;-1;0;0;0;0;0;0;1;0;0;0;0;1;0;1;0;0;0;0;-1;0;0;1;0;0;0;0;0;1;0;1;0;0;-1;1;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;1;0;0;0;1;0;0;0;0;0;0;-1;0;-1;0;0;0;1;0;0;0;0;0;-1;0;0;0;1;0;0;-1;1;-1;-1;0;1;0;0;0;1;0;0;-1;-1;0;1;0;-1;0;1;1;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;-1;0;0;0;1;0;-1;1;0;0;-1;0;0;0;0;0;0;1;-1;1;0;0;0;-1;0;1;-1;-1;-1;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;1;-1;1;0;1;0;0;0;1;0;1;1;0;-1;0;0;0;0;0;0;1;0;-1;1;0;0;1;1;1;0;0;1;1;0;0;-1;1;0;0;0;1;-1;-1;0;0;1;0;0;1;0;0;0;0;0;0;1;0;0;1;0;0;-1;0;1;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;1;0;1;1;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;1;0;1;1;0;1;-1;-1;-1;0;1;0;1;0;1;0;0;1;1;0;1;0;1;0;1;0;-1;1;0;1;0;0;1;0;0;0;1;-1;0;0;1;1;0;0;1;-1;-1;0;0;0;0;-1;0;0;1;0;0;1;0;0;-1;1;0;0;0;0;-1;0;0;1;-1;0;1;1;0;0;-1;1;0;0;1;1;-1;-1;0;0;1;0;0;0;0;0;1;-1;-1;1;0;1;0;0;1;0;0;0;1;1;1;0;0;-1;0;1;0;0;0;-1;0;0;0;-1;0;0;0;1;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;1;0;1;1;1;0;1;0;0;0;0;1;0;0;1;0;0;0;1;-1;1;0;0;0;0;-1;-1;0;0;0;0;1;0;0;0;0;-1;0;1;-1;0;-1;1;0;0;0;0;0;1;1;0;1;0;1;0;-1;0;0;1;0;0;0;1;0;0;-1;0;0;1;0;1;0;0;0;0;0;0;1;-1;0;0;-1;0;1;1;1;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;1;-1;0;0;0;1;0;1;1;0;0;0;0;0;1;0;-1;0;1;-1;1;0;0;1;0;1;1;0;-1;-1;0;1;-1;0;1;0;1;0;0;-1;0;0;0;0;-1;0;-1;-1;1;1;0;0;1;0;-1;0;1;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;1;0;1;0;1;1;0;0;-1;1;0;0;1;-1;0;0;1;0;0;1;1;0;-1;0;0;0;-1;0;0;-1;0;-1;-1;0;0;1;0;0;1;1;1;0;-1;0;0;0;1;0;0;1;0;0;0;1;0;0;0;1;0;0;0;0;0;1;1;0;1;-1;0;-1;1;0;1;1;0;0;0;0;0;0;0;0;1;0;-1;-1;0;1;1;0;1;-1;0;0;0;0;-1;0;1;-1;0;0;1;1;0;0;0;-1;1;0;1;0;1;0;0;0;1;-1;1;0;0;1;0;0;1;1;0;1;0;0;0;0;0;1;-1;-1;0;-1;0;0;1;0;0;0;0;0;1;0;0;1;-1;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;1;1;0;0;-1;0;0;0;0;1;0;1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;1;1;0;0;0;1;-1;1;0;0;0;0;-1;0;1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;1;1;0;1;0;-1;0;-1;1;0;-1;0;0;-1;1;0;0;1;0;0;0;0;-1;0;-1;0;0;1;0;1;-1;0;0;0;-1;-1;1;1;0;0;0;-1;0;-1;1;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;-1;-1;0;0;0;0;1;0;0;0;0;1;1;-1;1;0;-1;0;1;-1;0;0;0;1;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;1;1;0;-1;0;-1;0;0;0;1;0;0;1;0;1;1;1;1;0;0;0;1;1;-1;0;0;0;1;0;1;0;1;1;1;0;0;0;0;0;0;0;-1;-1;-1
0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;-1;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;-1;1;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;-1;0;-1;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;1;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;1;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1
0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;1;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;-1;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;1;0;1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;1;-1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;1;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;-1;0;1;-1;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
1;1;1;0;1;0;0;0;0;1;0;0;1;0;-1;0;0;0;0;0;1;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;1;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;1;-1;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;-1;0;-1;0;0;1;0;0;0;0;0;0;1;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;-1;0;0;0;0;-1;0;1;1;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;-1;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;1;0;-1;0;0;0;0;0;0;1;1;0;0;0;-1;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;1;0;0;0;0;0;0;1;1;-1;0;0;0;0;0;-1;0;0;1;0;1;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;-1;-1;0;0;0;0;1;0;1;0;0;0;0;1;-1;0;0;1;0;0;0;0;1;0;1;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;1;0;0;0;0;1;0;1;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;-1;0;0;0;0;0;1;0;1;0;0;0;0;0;1;0;0;1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;1;0;-1;-1;1;1;0;1;0;0;1;0;-1;0;0;0;0;0;-1;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;1;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;1;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;1;1;0;0;0;0;0;0;0;0;1;0;0;0;0;1;1;0;0;1;0;0;1;0;0;0;1;1;0;0;0;0;0;0;1;0;0;-1
0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;1;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;1;0;0;1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;-1;-1;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1
0;-1;0;1;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;1;0;-1;1;0;-1;0;0;0;0;0;0;1;0;1;0;0;0;0;1;0;0;-1;0;0;0;0;-1;-1;-1;-1;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;1;0;1;0;0;0;0;-1;-1;0;0;1;0;0;0;0;1;0;0;0;-1;0;-1;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;-1;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;-1;-1;-1;-1;0;0;0;0;1;0;0;0;0;-1;0;-1;0;0;0;0;-1;-1;0;0;0;-1;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;-1;0;0;-1;-1;1;1;0;0;0;1;0;1;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;-1;-1;0;0;1;0;1;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;1;0;1;0;0;0;0;0;0;0;0;0;0;1;1;1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;1;0;0;-1;0;0;0;0;0;0;-1;1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;1;0;0;1;0;-1;-1;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;-1;0;0;-1;0;0;0;0;0;-1;0;1;-1;1;-1;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;1;0;0;0;0;0;-1;-1;0;0;1;-1;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;1;0;0;0;-1;0;-1;0;0;-1;1;0;0;0;0;1;-1;1;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;-1;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;1;-1;0;1;-1;-1;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;-1;0;0;0;1;-1;0;0;1;-1;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;1;-1;0;0;0;-1;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;1;-1;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;-1;0;0;-1;-1;0;0;1;0;1;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;-1;-1;0;0;1;-1;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;-1;0;1;0;1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;1;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;1;0;1;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;1;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;-1;-1;0;0;1;-1;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;1;1;0;0;0;0;-1;-1;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;-1;0;0;1
0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;-1;0;-1;-1;0;0;1;-1;0;0;0;0;0;0;-1;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;1;0;1;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;1;0;0;0;0;0;0;0;0;1;-1;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;1;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;-1;-1;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;1;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;-1;1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;0;0;-1;1;0;0;0;0;0;-1;0;0;-1;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;1;-1;-1;0;0;0;0;0;0;1;0;0;-1;-1;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;1;-1;-1;0;0;1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;1;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;-1;0;0;0;-1;0;1;-1;0;0;-1;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;1;1;0;0;1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;-1;1;0;1;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;-1;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;-1;0;1;1
0;1;0;1;0;1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;1;0;-1;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0
0;0;0;1;0;-1;0;0;0;0;0;0;0;1;0;-1;1;-1;0;0;1;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;-1;0;0;1;-1;-1;0;-1;0;0;1;0;0;0;0;0;-1;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;-1;1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;1;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;1;0;0;0;0;1;0;0;0;1;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;-1;1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;1;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;-1;0;1;1;0;0;0;0;-1;0;0;-1;-1;0;-1;0;-1;0;0;-1;1;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;1;0;0;0;0;0;-1;0;0;-1;1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;1;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;-1;0;0;1;0;0;-1;1;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;-1;0;0;0;1;0;1;0;-1;0;-1;1;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;-1;-1;0;1;0;-1;0;-1;-1;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;-1;0;-1;-1;0;0;-1;0;-1;0;0;1;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;-1;1;0;0;0;-1;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;1;0;0;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;-1;0;-1;-1;0;-1;-1;0;0;0;0;1;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;-1;1;-1;0;0;0;-1;0;0;0;-1;1;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;1;0;-1;0;0;-1;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;-1;1;1;0;-1;1;0;0;-1;0;0;0;0;1;-1;0;0;0;-1;-1;1;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;1;-1;-1;1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;1;0;1;-1;0;0;0;1;0;0;0;0;0;0;0;0;-1;1;0;0;0;-1;1;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;-1;-1;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;-1;1;0;0;-1;0;-1;0;0;0;0;-1;0;1;0;0;0;0;1
0;0;-1;0;0;0;0;0;1;-1;1;0;0;0;1;0;1;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;-1;-1;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;1;0;-1;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;1;0;0;0;0;0;-1;1;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;1;-1;0;0;0;-1;0;0;-1;1;0;0;-1;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;-1;1;0;0;0;-1;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;-1;1;1;0;1;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;-1;-1;-1;-1;1;0;-1;0;0;-1;0;0;0;1;0;0;0;-1;0;0;0;1;0;1;0;1;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;1;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;-1;-1;0;-1;-1;0;0;1;0;0;-1;0;0;0;-1;0;0;-1;0;-1;0;-1;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;-1;0;-1;0;-1;-1;-1;-1;0;1;0;0;-1;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;1;-1;0;-1;0;0;0;0;0;-1;-1;0;1;0;0;0;0;1;0;0;-1;-1;0;-1;0;-1;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;1;0;0;0;0;-1;1;-1;0;0;0;0;0;0;0;0;1;0;0;0;1;1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;1;0;0;0;0;1;-1;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;-1;0;-1;0;0;-1;1;0;0;-1;-1;-1;-1;0;-1;0;1;0;0;-1;0;0;0;1;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;-1;-1;0;0;1;-1;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;1;0;0;0;-1;-1;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;1;0;0;0;-1;1;0;1;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;1;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;-1;-1;0;-1;1;-1;0;0;0;0;0;0;0;1;0;1;0;0;-1;-1;0;0;0;0;-1;0;0;0;1;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;-1;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;-1;0;0;-1;0;-1;0;1;0;0;0;0;0;1;0;0;0;-1;1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;-1;-1;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;-1;0;0;0;0;-1;0;0;0;0;-1;0;1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;1;0;0;1;0;0;-1;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;1;1
0;0;-1;0;0;0;-1;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;-1;-1;0;0;0;0;0;0;0;1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;1;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;1;0;0;1;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;1;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;-1;0;-1;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;-1;-1;0;0;0;1;0;-1;0;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;1;0;0;-1;0;0;0;0;0;1;-1;-1;0;0;0;0;-1;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1
0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;-1;0;-1;1;-1;1;0;0;0;-1;0;0;-1;0;0;1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;-1;0;0;0;1;-1;0;0;-1;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;1;0;1;-1;-1;1;0;0;0;-1;-1;-1;1;0;-1;0;1;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;-1;0;-1;0;1;0;0;0;0;-1;-1;0;-1;-1;0;0;0;0;0;0;-1;0;0;1;0;0;0;-1;0;0;0;0;0;1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;1;0;-1;-1;0;0;0;1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;-1;1;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;-1;-1;0;0;-1;0;0;-1;0;-1;0;0;0;1;0;0;0;-1;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;1;-1;-1;0;0;0;-1;1;0;-1;0;0;-1;1;0;0;0;0;0;0;0;0;-1;1;0;0;-1;0;-1;0;0;0;0;0;1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;-1;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;1;0;0;0;-1;0;0;-1;0;1;0;0;0;0;0;0;0;1;-1;-1;-1;0;0;-1;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;1;0;-1;-1;-1;-1;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;1;0;-1;0;0;1;0;1;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;-1;0;0;-1;-1;0;0;-1;-1;-1;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;1;-1;0;0;0;0;0;-1;0;-1;0;0;1;0;1;0;0;-1;0;-1;0;-1;-1;0;0;0;0;0;0;0;1;0;1;-1;1;0;-1;-1;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;1;-1;0;-1;0;0;1;0;0;0;0;0;-1;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;-1;0;0;-1;0;-1;0;-1;-1;0;0;-1;1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;1;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;1;-1;-1;-1;0;0;0;1;0;0;0;0;-1;0;-1;0;1;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;1;0;-1;-1;0;-1;0;1;0;0;0;0;-1;1;-1;-1;0;0;0;-1;-1;0;0;-1;0;1;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;1;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;-1;0;-1;-1;-1;1;0;0;0;-1;0;-1;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;-1;-1;0;0;1;1
0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;1;0;0;-1;0;0;1;0;0;0;0;0;-1;-1;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;-1;-1;0;0;0;0;-1;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;1;-1;0;1;0;0;0;0;0;0;1;-1;0;-1;-1;-1;0;1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;1;0;-1;0;0;0;0;-1;0;0;1;-1;-1;-1;1;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;-1;-1;0;0;-1;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;-1;0;-1;0;0;0;0;-1;0;0;0;-1;-1;1;1;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;-1;0;0;0;0;1;0;-1;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;1;1;0;-1;0;0;0;1;0;0;-1;0;0;1;0;0;0;0;1;0;0;-1;1;0;0;0;-1;0;1;-1;0;0;0;0;0;-1;0;0;0;0;0;-1;1;0;0;1;0;-1;-1;0;0;1;0;1;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;1;-1;0;-1;0;-1;0;-1;0;1;0;1;0;0;-1;0;0;1;0;0;0;0;1;0;1;0;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;-1;1;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;-1;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;0;1;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;1;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;-1;1;0;-1;1;0;1;0;0;0;0;-1;0;0;1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;1;0;0;1;0;-1;1;-1;0;0;0;1;0;0;0;0;1;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;1;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;1;1;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;1;1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;1;-1;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;-1;0;0;-1;0;0;1;-1;-1;0;0;1;0;0;0;0;0;-1;-1;1;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;1;0;-1;0;0;0;0;-1;0;-1;1;-1;0;-1;-1;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;-1;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;1;0;0;-1;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;1;0;0;1;1;0;0;-1;-1;0;1;0;-1;1;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;1;1;1;-1;0;0;-1;-1;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;1;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;1;1;0;-1;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;-1;0;1;-1;0;0;0;0;-1;0;1;-1;0;0;0;-1;0;1;0;0;0;1;0;-1;-1;1;1;0;-1;0;-1;0;-1;0;1;0;0;0;0;1;0;1;0;0;-1;0;0;-1;0;0;-1;0;-1;1;0;-1;0;0;0;0;1;0;0;0;0;-1;1;-1;-1;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;1;0;-1;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;-1;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;1;0;0;0;-1;0;0;1;1;0;0;1;0;0;0;0;-1;0;1;0;0;-1;0;0;-1;0;0;0;-1;-1;-1;1;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;-1;0;0;-1;-1;0;1;1;0;0;0;0;0;1;0;-1;0;0;0;-1;0;-1;-1;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;-1;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;1;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0
0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;-1;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;1;0;1;0;1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;1;-1;0;0;-1;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;1;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;1;0;0;0;-1;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;1;0;0;-1;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;-1;-1;0;1;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;-1;-1;1;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;1;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;-1;0;1;0;0;1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;-1;0;0;-1;1;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;1;1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
1;0;0;1;0;1;0;0;-1;0;-1;0;0;1;-1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;1;0;-1;-1;0;1;0;0;0;1;0;-1;0;0;0;1;1;0;0;0;0;0;0;1;-1;0;0;1;0;0;0;1;0;-1;1;0;0;0;0;1;-1;1;-1;0;0;0;0;0;0;1;0;0;1;0;0;0;0;-1;1;1;0;0;0;0;1;0;0;0;1;1;0;1;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;-1;1;-1;0;0;0;1;1;0;0;0;0;0;0;1;1;1;0;0;0;-1;0;1;0;0;0;0;1;1;0;0;0;0;0;-1;0;0;-1;0;1;1;0;0;1;0;1;0;0;1;0;0;1;1;0;0;0;0;0;0;0;0;1;0;0;0;0;1;1;0;0;0;0;1;1;0;0;0;1;0;1;0;1;0;0;0;1;0;-1;0;0;0;1;0;0;1;0;0;0;-1;0;1;0;1;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;1;1;0;0;0;0;1;0;0;0;0;0;-1;0;1;1;1;0;1;0;1;-1;0;0;0;1;0;1;1;-1;0;0;1;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;1;0;0;0;0;1;0;-1;0;1;0;1;0;0;0;0;0;-1;1;0;-1;0;0;-1;-1;-1;1;0;1;1;0;1;-1;1;0;0;1;0;0;0;0;0;0;1;1;-1;1;1;0;0;0;0;-1;0;1;0;0;0;1;1;0;0;0;0;1;0;1;0;0;1;1;0;0;1;0;-1;1;0;1;-1;1;0;1;0;0;-1;0;1;1;1;1;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;-1;1;0;-1;0;0;0;0;-1;0;0;0;0;1;0;0;0;1;1;1;0;0;0;1;0;0;0;1;-1;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;1;0;1;1;1;0;0;0;0;-1;1;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;-1;1;-1;0;0;0;0;0;1;0;0;0;0;1;0;1;-1;-1;0;0;0;0;-1;0;0;0;1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;1;0;1;0;-1;0;0;0;0;0;0;1;0;1;-1;-1;0;1;0;0;0;0;0;-1;0;0;0;1;0;0;-1;0;1;0;1;0;0;-1;1;0;1;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;-1;0;1;-1;-1;0;0;0;1;1;1;1;-1;0;-1;-1;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;1;0;1;1;1;0;0;0;-1;0;0;1;0;0;0;-1;0;-1;0;1;-1;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;-1;1;0;0;0;0;0;1;0;1;0;0;0;1;1;0;0;1;0;0;0;0;0;-1;0;0;1;0;0;1;0;-1;0;0;0;0;1;0;1;1;0;0;-1;0;1;-1;0;-1;0;-1;0;1;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;-1;1;1;0;0;0;0;0;0;1;0;0;0;0;-1;-1;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;-1;1;0;0;0;0;1;1;0;0;0;1;-1;1;0;1;0;1;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;1;1;1;0;-1;0;1;1;1;1;0;1;0;1;-1;1;0;0;0;0;1;0;0;1;1;0;0;1;0;-1;0;1;1;0;1;0;0;0;0;0;0;-1;1;0;0;0;0;0;-1;1;1;0;0;0;0;-1;1;0;0;0;0;0;0;1;1;0;1;1;1;0;1;1;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;1;1;-1;0;0;0;0;1;1;0;0;0;1;0;1;0;1;0;0;0;0;0;0;1;1;0;0;0;1;1;0;0;1;0;0;0;0;1;0;1;0;-1;0;0;0;-1;-1;0;1;-1;0;0;1;0;0;0;0;-1;1;1;0;0;0;0;0;1;0;0;1;0;0;1;0;0;1;0;0;0;0;0;0;0;0;1;-1;-1;0;-1;1;0;0;0;-1;1;0;-1;1;1;0;0;-1;0;1;0;0;0;0;1;0;1;0;-1;0;0;1;-1;1;0;1;0;0;0;1;0;1;1;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;1;-1;0;0;0;-1;0;0;1;0;0;0;1;0;1;0;0;-1;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;-1;1;0;0;0;1;-1;1;0;0;0;0;0;-1;-1;-1;1;1;1;1;-1;1;0;0;-1;1;1;1;0;1;1;-1;0;-1;0;0;-1;0;0;0;-1;0;0;0;1;-1;0;0;0;0;0;1;0;0;0;-1;0;0;1;0;0;0;0;0;0;1;1;-1;0;1;-1;-1;0;-1;0;0;1;1;1;1;0;1;0;0;0;0;1;0;0;1;0;1;-1;0;1;0;1;0;0;-1;1;1;0;0;0;0;1;0;1;0;0;0;0;1;0;1;1;-1;1;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;-1
0;0;0;1;0;0;-1;0;0;0;0;0;1;0;-1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;1;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;-1;0;-1;0;-1;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;1;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;-1;0;0;0;1;1;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;1;0;0;1;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;1;0;0;0;0;1;-1;0;0;0;1;1;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;-1;0;1;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;1;0;0;0;0;-1;0;0;0;0;0;1;1;1;1;0;0;0;0;0;0;0;0;0;0;1;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;1;0;1;-1;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;1;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;1;1;1;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;1;1;0;0;0;0;0;0;1;0;1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;1;1;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;1;0;0;0;1;0;1;0;0;0;0;0;1;0;0;1;0;0;0;1;0;1;0;0;1;0;0;0;-1;0;-1;0;0;0;1;-1;-1;-1;0;0;0;0;1;0;1;0;0;0;0;0;0;-1;0;0;0;1;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;-1;0;1;0;0;0;1;0;0;0;-1;0;1;0;0;0;0;0;0;1;-1;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;1;-1;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;-1;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;-1;1;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;1;1;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;-1;0;0;0;0;0;0;-1;1;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;-1;0;0;1;0;0;0;1;0;1;0;0;1;0;0;0;0;0;0;1;1;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;1;0;-1;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;1;0;0;-1;0;0;1;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;1;-1;0;0;0;0;0;1;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;1;-1;-1;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;1;0;1;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;1;0;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;1;0;1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;-1;0;-1;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;-1;0;0;0;0;0;1;0;0;-1;0;1;0;0;0;0;-1;0;1;0;0;1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;-1;-1;1;1;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;1;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;1;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;1;0;0;0;1;0;0;-1;0;0;0;1;0;-1;0;1;-1;1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;1;0;0;1;0;1;1;1;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;-1;0;0;0;-1;0;1;0;0;0;0;0;-1;0;0;1;-1;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;0;0;1;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;1;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;-1;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;1;0;0;0;0;1;-1;0;-1;0;0;0;0;0;-1;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
-1;0;-1;0;-1;-1;0;-1;0;-1;0;0;0;0;1;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;-1;0;0;-1;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;1;-1;0;0;-1;-1;0;0;-1;-1;-1;0;0;0;0;0;0;-1;0;-1;1;0;0;0;-1;0;1;0;0;0;1;0;0;-1;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;1;0;0;0;0;0;0;-1;-1;-1;0;-1;0;-1;0;0;0;0;0;1;-1;0;-1;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;1;0;0;0;0;0;1;-1;0;0;0;-1;0;0;0;0;-1;0;-1;-1;-1;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;-1;0;-1;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;1;0;0;-1;0;-1;0;-1;0;-1;0;0;0;-1;0;0;0;-1;-1;0;1;0;0;1;-1;-1;-1;0;0;-1;0;0;0;0;0;1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;1;1;0;-1;-1;0;0;0;0;1;0;1;1;0;0;0;0;-1;0;-1;0;0;0;-1;-1;1;-1;1;-1;0;-1;0;-1;1;0;-1;0;-1;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;-1;0;0;0;-1;0;-1;0;0;1;0;0;1;-1;0;0;0;1;0;0;0;0;1;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;1;1;0;0;-1;0;0;-1;0;0;-1;-1;0;1;0;0;0;0;1;0;0;0;-1;-1;0;0;0;0;0;-1;-1;0;0;1;0;-1;0;0;0;-1;0;0;0;0;1;0;0;0;1;0;0;0;0;-1;0;1;0;1;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;-1;1;0;0;0;-1;-1;0;0;0;1;0;0;0;0;1;0;-1;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;-1;0;1;-1;0;-1;0;-1;0;0;0;-1;1;0;0;0;0;1;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;1;-1;0;0;-1;-1;0;0;0;-1;-1;-1;0;0;-1;-1;0;-1;0;0;1;0;0;0;0;0;0;-1;0;0;0;-1;0;1;-1;0;0;0;-1;0;0;-1;0;-1;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;1;-1;-1;0;0;-1;0;0;-1;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;-1;0;-1;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;1;0;1;-1;-1;0;0;0;0;0;-1;0;0;0;0;1;0;1;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;-1;0;0;0;1;0;-1;0;0;0;0;0;-1;0;1;0;1;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;-1;0;-1;0;0;-1;0;-1;-1;-1;0;0;0;0;-1;0;-1;-1;0;0;0;0;1;-1;0;0;-1;1;0;0;-1;1;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;-1;1;0;0;-1;0;0;0;1;-1;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;1;-1;-1;0;0;0;0;0;-1;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;1;-1;0;0;-1;-1;0;-1;0;1;0;-1;0;0;-1;1;-1;-1;1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;1;-1;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;1;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;1;-1;0;-1;-1;0;0;0;-1;0;0;0;1;1;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;-1;0;-1;-1;0;0;0;1;0;-1;0;0;0;0;-1;0;0;0;-1;0;-1;0;-1;0;1
0;-1;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;-1;0;-1;1;-1;1;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;-1;0;0;1;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;-1;0;-1;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;1;1;-1;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;-1;1;0;1;-1;-1;0;0;0;0;0;0;0;1;0;0;-1;1;0;1;0;0;0;0;-1;-1;0;-1;-1;0;0;0;0;0;0;0;-1;0;1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;1;-1;0;0;-1;0;-1;-1;-1;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;1;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;1;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;-1;-1;-1;0;0;0;-1;-1;0;0;0;0;0;1;-1;1;-1;0;-1;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;-1;0;0;0;0;0;1;0;0;0;-1;0;-1;0;-1;-1;0;-1;0;0;-1;-1;0;0;1;0;0;0;0;-1;-1;0;-1;1;0;1;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;1;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;-1;0;-1;0;-1;0;0;-1;0;0;0;-1;1;0;0;1;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;1;-1;-1;0;0;0;0;0;0;0;0;1;-1;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;-1;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;-1;-1;0;1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;-1;0;0;0;1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;-1;-1;-1;-1;1;0;0;0;-1;-1;0;0;0;-1;0;0;0;1;0;-1;1;0;0;0;0;0;0;0;-1;-1;-1;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;-1;1;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;1;0;1;-1;1;-1;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;-1;-1;-1;0;0;0;-1;1;0;0;-1;1;0;0;0;0;0;0;0;1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;-1;0;-1;0;0;-1;-1;0;-1;0;0;-1;1;0;-1;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;1;1;1;-1;0;0;-1;-1;1;0;0;0;0;0;-1;0;0;-1;0;-1;-1;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;1;0;-1;0;0;0;0;-1;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;-1;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;1;0;0;0;0;0;0;-1;-1;1;0;0;0;0;0;0;-1;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;1;0;1;0;0;-1;0;-1;-1;0;-1;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;-1;1;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;1
0;1;0;-1;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;1;0;1;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;-1;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;1;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;1;1;0;1;0;0;0;0;1;1;1;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;-1;0;1;0;0;0;1;0;0;1;0;1;-1;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;1;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;1;0;1;0;0;1;0;0;1;1;1;0;0;0;0;-1;0;-1;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;1;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1
0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;1;-1;0;0;0;-1;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;1;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;1;1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;1;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;1;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;1;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;1;0;0;-1;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;1;0;0;-1;1;0;0;1;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;1;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1
0;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;-1;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;-1;-1;0;0;0;0;-1;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;-1;0;0;-1;-1;-1;0;-1;-1;0;0;0;0;0;0;0;-1;0;-1;1;0;-1;0;0;0;1;0;0;0;1;-1;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;-1;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;-1;-1;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;-1;0;0;0;-1;1;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;1;0;1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;-1;0;-1;0;-1;-1;-1;1;0;0;0;0;0;0;-1;-1;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;-1;0;0;1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;1;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;-1;0;0;0;-1;-1;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;1;0;-1;-1;0;-1;0;0;0;-1;-1;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;-1;-1;0;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;-1;-1;-1;0;-1;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;-1;0;0;-1;-1;0;0;0;1;0;0;0;0;0;1;0;-1;0;0;0;0;-1;0;-1;1;-1;-1;0;0;0;-1;0;-1;1;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;-1;0;-1;1;-1;0;-1;-1;-1;0;0;-1;-1;1;0;0;0;0;0;-1;1;0;0;0;-1;-1;0;-1;-1;0;-1;-1;-1;0;-1;0;0;0;0;0;0;0;-1;-1;1;-1;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;-1;0;0;1;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;-1;0;0;0;-1;1;0;0;0;0;0;0;-1;-1;0;0;-1;-1;0;-1;-1;-1;0;0;0;0;0;1;-1;-1;0;-1;-1;0;-1;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;-1;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;1;0;1;0;-1;0;0;-1;0;0;-1;1;-1;0;0;0;0;0;0;0;1;-1;1;-1;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;-1;0;-1;0;-1;0;0;0;0;-1;0;1;0;1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;-1;0;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;-1;-1;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;-1;1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;1;1;0;-1;-1;-1;0;-1;0;0;-1;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;-1;-1;0;-1;0;0;-1;0;0;0;0;0;-1;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;1;0;0;-1;-1;0;-1;-1;-1;0;0;-1;0;-1;0;1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;-1;-1;0;0;0;-1;-1;0;0;0;-1;0;-1;0;0;0;0;0;-1;1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;-1;0;-1;0;1;0;0;0;1;-1;0;0;-1;0;0;-1;0;0;0;1;0;1;0;-1;-1;0;1;0;0;0;0;0;-1;0;-1;0;0;-1;0;-1;0;0;1;0;0;0;0;0;-1;-1;0;0;0;0;0;1;0;0;-1;0;0;0;-1;0;-1;-1;-1;0;-1;0;-1;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;-1;1;1
0;1;1;0;0;0;-1;0;0;1;0;0;0;0;-1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;1;1;0;0;0;0;1;0;-1;0;0;0;0;1;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;-1;0;0;0;0;1;0;0;0;-1;0;0;0;0;-1;0;0;0;1;-1;1;0;1;0;0;1;0;0;1;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;1;-1;0;-1;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;1;0;-1;0;1;0;1;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;1;0;0;0;0;0;1;0;0;0;1;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;-1;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;-1;1;-1;1;0;-1;0;0;1;1;1;0;-1;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;1;1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;1;-1;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;1;0;-1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;-1;1;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;1;0;0;1;0;0;1;0;0;0;1;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;1;1;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;-1;0;0;0;0;0;1;0;1;0;0;0;0;1;0;0;0;0;0;0;1;1;1;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;1;0;-1;0;0;-1;0;0;0;0;0;1;1;0;0;-1;0;1;0;0;1;0;0;0;0;0;1;0;0;0;-1;0;-1;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;1;1;0;0;0;1;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;1;0;0;0;0;-1;0;0;1;1;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;-1;0;0;0;0;0;1;1;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;1;0;0;-1;0;0;0;0;1;0;1;0;1;0;0;0;-1;0;0;0;1;1;0;0;0;0;0;1;0;1;0;1;0;0;0;0;0;0;0;-1;1;0;0;0;1;0;0;0;0;0;0;0;1;0;0;1;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;1;1;0;0;0;0;1;0;0;0;0;0;0;1;0;0;1;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;1;0;1;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;1;0;1;1;-1;0;0;0;0;1;1;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;-1;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;-1;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;-1;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;1;1;0;0;0;0;0;-1;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1
0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;-1;0;1;-1;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;1;0;-1;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;-1;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;-1;0;0;-1;-1;1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;1;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;1;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;-1;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1
-1;-1;0;0;0;0;0;-1;0;0;0;0;0;1;1;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;1;0;0;0;1;0;1;0;1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;-1;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;-1;0;1;0;1;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;-1;0;0;-1;0;0;1;0;0;0;0;-1;-1;0;-1;1;0;0;0;0;0;1;0;0;0;0;-1;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;1;0;1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;-1;-1;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;1;0;0;1;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;-1;0;0;-1;0;0;-1;-1;0;0;0;-1;1;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;-1;-1;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;-1;0;0;0;0;-1;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;-1;1;0;0;-1;1;0;0;0;-1;-1;-1;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1
0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;1;0;0;0;0;0;1;-1;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;1;1;1;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;1;0;0;1;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;1;0;0;0;0;0;0;1;1;-1;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;-1;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;-1;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
-1;0;-1;0;0;0;-1;0;1;0;1;-1;-1;0;0;-1;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;1;-1;0;-1;0;0;-1;0;1;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;-1;1;0;-1;0;-1;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;-1;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;1;-1;0;-1;0;0;-1;0;1;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;-1;0;-1;-1;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;-1;0;-1;0;0;0;0;0;-1;0;0;0;-1;-1;-1;-1;0;0;0;0;-1;-1;0;-1;-1;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;-1;0;-1;-1;-1;0;-1;0;-1;-1;0;0;-1;0;-1;0;-1;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;1;-1;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;1;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;-1;-1;1;0;1;0;-1;0;0;0;-1;0;1;0;-1;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;1;0;0;0;0;1;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;-1;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;-1;0;0;0;-1;-1;0;0;1;-1;0;1;-1;0;-1;0;0;0;-1;0;-1;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;-1;-1;0;0;0;-1;-1;0;0;1;0;0;1;0;-1;-1;0;0;0;-1;0;0;-1;-1;-1;0;0;1;0;-1;1;0;-1;0;0;-1;0;1;0;0;0;0;1;-1;0;0;0;-1;0;0;-1;1;0;0;0;0;0;1;0;0;-1;0;-1;0;0;0;-1;1;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;-1;0;0;0;0;0;-1;1;-1;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;-1;-1;1;0;0;0;0;-1;0;0;0;-1;1;-1;0;0;1;1;0;0;0;0;0;0;-1;0;-1;-1;0;0;-1;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;1;0;0;0;1;0;0;0;1;-1;0;0;0;-1;0;0;0;-1;0;0;0;-1;0;1;1;-1;0;0;-1;-1;-1;0;-1;0;-1;-1;0;-1;0;0;-1;0;-1;-1;1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;-1;1;-1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;1;0;0;1;0;0;-1;0;0;0;-1;0;-1;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;1;0;1;0;0;-1;0;0;0;-1;-1;-1;1;-1;-1;0;-1;0;-1;-1;-1;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;1;0;0;0;-1;0;-1;0;0;1;0;1;-1;0;0;-1;-1;-1;0;-1;-1;1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;1;0;0;-1;-1;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;1;0;-1;0;-1;0;0;0;1;0;0;-1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;-1;-1;0;0;0;-1;-1;0;-1;1;-1;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;-1;-1;-1;0;0;0;0;0;-1;-1;-1;-1;0;0;0;0;0;1;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;-1;0;0;0;-1;0;0;-1;-1;-1;0;0;0;0;-1;0;1;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;1;-1;0;0;0;-1;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;-1;0;-1;0;-1;0;0;0;-1;-1;-1;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;-1;0;-1;-1;1;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;1;-1;0;0;0;0;-1;0;-1;0;-1;-1;0;1;0;0;0;0;0;1;0;0;-1;-1;0;-1;0;-1;0;0;-1;1;0;-1;0;0;0;-1;0;0;1;-1;0;0;0;-1;-1;-1;0;0;0;0;-1;-1;0;-1;0;0;0;-1;0;-1;-1;0;-1;0;0;0;0;-1;0;-1;-1;-1;0;0;0;-1;0;0;0;-1;0;1
0;-1;0;1;0;0;0;0;1;0;1;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;-1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;1;0;0;0;1;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;-1;-1;0;0;0;0;-1;0;0;-1;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;-1;0;-1;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;-1;-1;0;1;0;0;1;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;1;0;0;0;-1;0;-1;0;1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;-1;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;1;0;0;1;-1;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;-1;0;-1;-1;0;0;-1;0;0;1;-1;1;0;-1;1;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;1;0;-1;0;0;0;0;1;0;0;0;0;1;0;0;0;0;-1;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;-1;-1;0;1;0;0;0;0;-1;0;-1;0;-1;1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;1;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;-1;0;-1;0;-1;-1;-1;0;-1;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;1;1;0;0;0;-1;0;0;-1;-1;0;0;0;-1;0;-1;1;0;0;1;0;0;-1;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;1;0;1;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;1;-1;0;0;0;0;0;-1;0;0;0;0;1;0;0;-1;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;1;0;0;0;-1;0;0;0;1;0;0;0;0;1;0;-1;0;0;0;0;0;0;1;0;0;0;0;-1;0;-1;0;0;0;-1;-1;0;0;0;0;-1;0;-1;0;0;-1;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;1;-1;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;1;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;1;0;0;-1;0;0;-1;0;-1;0;0;0;1;0;0;0;-1;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;1
0;0;1;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;1;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;1;0;-1;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;-1;1;0;0;-1;-1;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;1;0;0;-1;0;1;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1
0;-1;0;0;0;0;0;0;1;0;1;0;0;1;1;0;1;0;0;-1;1;0;0;0;-1;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;-1;0;0;0;0;-1;0;0;0;-1;1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;-1;-1;0;0;0;1;0;0;0;0;0;0;0;0;-1;1;-1;0;-1;0;-1;0;-1;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;-1;1;0;0;0;0;0;1;0;1;0;0;0;-1;-1;0;0;0;0;0;0;1;0;0;0;0;-1;-1;0;-1;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;1;0;1;-1;-1;0;-1;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;1;-1;0;1;1;0;0;-1;1;0;1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;1;-1;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;-1;0;1;0;0;-1;-1;0;0;0;0;0;1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;-1;0;0;0;-1;-1;0;-1;0;-1;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;1;0;-1;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;1;0;-1;-1;0;-1;-1;0;-1;0;-1;0;1;0;0;1;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;1;0;0;0;1;0;1;-1;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;-1;1;0;0;0;0;1;0;0;0;-1;1;0;0;0;-1;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;-1;0;-1;1;0;-1;-1;0;0;-1;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;1;1;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;1;0;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;-1;0;1;-1;0;-1;0;0;0;0;0;1;0;-1;0;0;0;0;-1;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;1;0;0;0;-1;1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;1;0;0;0;0;1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;1;0;1;-1;0;0;-1;0;0;0;-1;-1;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;-1;-1;0;0;1;1;0;0;0;0;-1;1;-1;0;1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;-1;0;1;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;-1;-1;-1;0;0;0;1;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;-1;-1;-1;0;-1;0;0;0;0;0;-1;0;1;0;1;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;-1;1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;-1;-1;0;-1;0;0;0;0;0;-1;0;1;0;0;0;-1;0;0;-1;0;-1;0;1;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;-1;0;0;0;0;1;1;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;-1;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;1;1
-1;-1;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;1;-1;0;0;0;0;-1;0;-1;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;-1;0;0;0;-1;0;-1;0;0;0;-1;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;1;0;-1;0;0;1;0;-1;-1;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;-1;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;-1;0;1;-1;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;-1;0;0;0;0;-1;0;0;1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;-1;-1;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;-1;-1;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;-1;0;1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;1;-1;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0
0;0;1;1;0;1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;1;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;-1;0;1;0;0;1;0;0;0;0;0;0;1;-1;0;1;0;0;0;0;1;0;0;0;0;0;0;1;0;-1;0;-1;1;0;0;0;0;0;1;-1;-1;1;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;1;1;0;0;0;0;0;0;0;0;1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;1;1;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;1;1;0;0;0;0;1;0;0;0;0;1;-1;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;1;-1;1;0;0;1;0;0;0;0;0;0;1;1;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;1;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;-1;1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;1;0;0;-1;0;0;0;0;0;0;-1;1;0;0;0;1;0;0;0;0;-1;0;0;1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;1;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;1;1;0;-1;0;1;0;0;1;0;0;0;1;-1;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;1;0;0;0;0;0;-1;1;0;0;0;0;0;0;1;0;1;0;1;1;0;0;0;0;0;0;1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;1;0;0;0;-1;0;0;0;0;-1;0;0;-1;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;-1;-1;0;0;1;0;0;0;-1;0;0;-1;0;0;0;-1;-1;1;0;0;0;0;0;0;0;0;1;-1;0;0;1;-1;0;0;1;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;1;0;1;0;1;0;0;-1;0;0;0;0;1;1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;1;1;0;0;0;0;0;0;0;1;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;-1
0;-1;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;1;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;-1;0;0;1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;1;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;1;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;-1;0;0;0;1;0;0;1;0;0;0;-1;0;1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;1;1;-1;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;-1;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;1;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;1;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
-1;0;-1;0;-1;0;-1;0;1;-1;1;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;-1;0;0;0;0;-1;-1;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;-1;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;-1;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;-1;0;-1;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;1;0;-1;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;1;1;0;-1;0;0;-1;0;0;0;-1;0;0;-1;0;-1;1;0;0;0;0;0;1;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;-1;0;0;-1;-1;0;0;0;0;0;1;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;1;0;-1;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;-1;0;-1;0;1;1;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;1;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;1;0;1;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;-1;1;-1;0;0;0;0;-1;0;-1;1;0;0;0;0;0;0;-1;0;0;1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;-1;-1;-1;0;0;0;-1;1;0;0;0;0;1;0;1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;1;-1;0;0;-1;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;1;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;-1;-1;0;0;0;1;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;1;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;-1;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;1;0;-1;0;0;0;0;0;-1;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;-1;0;0;1;0;0;0;0;0;0;0;1;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;-1;-1;-1;-1;0;-1;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;1;-1;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;1;0;0;0;0;0;0;1;-1;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;1;-1;0;1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;-1;-1;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;-1;0;0;1;0;-1;0;0;0;0;-1;0;1;0;0;0;0;0;1;0;0;-1;-1;-1;-1;0;-1;0;0;0;1;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;1;0;-1;-1;0;0;0;0;0;0;-1;-1;0;1
0;-1;0;1;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;1;-1;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;-1;-1;-1;0;-1;0;0;0;1;0;0;0;-1;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;1;0;-1;1;0;0;0;-1;-1;-1;1;0;-1;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;1;0;1;0;0;0;0;0;-1;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;1;0;-1;1;0;0;0;0;-1;-1;-1;1;0;0;0;0;-1;-1;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;1;0;0;-1;0;0;0;-1;-1;0;1;0;0;-1;0;0;0;1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;1;0;0;-1;0;0;0;0;-1;-1;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;-1;0;-1;-1;0;0;0;1;0;0;-1;0;0;-1;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;1;-1;0;-1;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;-1;-1;0;0;0;-1;0;0;-1;0;-1;-1;1;0;0;0;0;0;0;0;0;-1;1;-1;0;0;0;-1;0;0;0;0;0;1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;1;0;-1;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;1;-1;0;1;0;1;0;-1;0;0;-1;0;0;0;1;0;0;0;0;0;1;0;-1;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;1;0;-1;-1;-1;0;0;0;0;-1;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;-1;1;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;-1;-1;-1;0;0;1;0;1;0;0;-1;-1;-1;0;0;-1;0;0;-1;0;0;-1;0;0;0;1;-1;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;-1;1;-1;0;-1;0;0;1;0;0;0;0;0;0;0;1;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;-1;1;0;0;0;-1;1;0;0;0;-1;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;-1;-1;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;-1;0;0;0;0;0;-1;-1;-1;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;1;-1;-1;0;0;0;0;1;0;0;0;1;-1;0;0;0;1;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;1;0;-1;-1;0;0;0;1;0;0;-1;0;-1;1;-1;-1;0;0;-1;-1;-1;1;0;0;0;0;0;0;0;0;0;0;-1;1;0;-1;0;0;0;-1;0;0;0;1;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;1;0;0;-1;0;0;0;-1;0;0;0;0;1;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;-1;0;0;0;-1;0;-1;-1;0;1;0;0;0;-1;0;0;0;0;0;0;1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;-1;0;1;1;0;0;0;0;0;0;1;0;0;0;-1;-1;0;0;1;1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;-1;0;0;-1;0;0;0;1;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;1;0;1;1;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;1;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;1;0;0;0;-1;-1;-1;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;1;0;0;-1;1;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;1;0;1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;-1;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;1;0;0;0;-1;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;1;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;1;0;0;-1;0;0;0;0;0;-1;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;1;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;-1;-1;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;-1;0;0;0;0;1;1;1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;-1;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0
0;-1;-1;1;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;1;0;0;0;0;0;1;-1;1;0;0;0;1;-1;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;1;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;1;1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;1;1;0;0;0;-1;0;0;0;0;0;1;0;1;1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;-1;-1;0;0;0;-1;0;0;0;0;1;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;1;-1;0;0;0;0;0;1;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;-1;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;1;1;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;1;1;1;0;1;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;1;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;-1;0;0;0;0;0;1;-1;1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;1;1;0;0;-1;-1;0;0;0;0;-1;0;0;0;-1;-1;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1
0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;-1;1;0;0;-1;-1;0;-1;-1;-1;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;1;-1;0;0;0;0;0;1;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;1;0;0;0;-1;1;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;1;0;0;0;-1;0;0;0;0;1;-1;0;0;-1;-1;0;0;0;0;0;1;-1;0;0;-1;-1;0;-1;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;1;-1;-1;0;0;0;0;0;0;0;0;0;1;1;-1;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;-1;0;0;0;0;0;0;0;1;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;-1;-1;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;1;1;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;1;0;0;1;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;1;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;1;1;0;0;0;0;-1;0;0;0;-1;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;1;0;0;1;0;0;0;1;0;0;0;0;0;0;0;-1;-1;1;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;1;0;-1;1;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;-1;0;0;0;0;-1;0;1;1;0;0;0;0;-1;1;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;1;1;1;0;1;0;1;0;-1;0;1;0;1;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;1;1;1;0;0;0;0;-1;-1;1;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;-1;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;1;0;-1;-1;0;0;1;0;1;0;-1;0;-1;0;0;0;-1;-1;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;-1;0;1;0;0;0;0;0;1;0;-1;-1;1;0;0;0;0;-1;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;1;0;0;0;1;0;1;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;1;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;-1;0;0;0;1;0;0;-1;0;0;-1;0;-1;-1;0;0;0;-1;0;1;0;0;0;0;1;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;1;0;-1;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;1;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;1;0;0;0;0;-1;0;0;0;0;-1;0;1;0;1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;1;0;0;0;1;0;-1;0;0;0;0;0;0;1;-1;0;-1;0;1;0;0;0;1;0;0;-1;0;0;0;-1;0;1;1;0;1;0;0;-1;0;-1;0;-1;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;1;-1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;1
-1;0;0;0;0;0;-1;0;0;0;1;-1;0;0;1;-1;0;-1;1;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;1;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;-1;1;0;-1;0;0;-1;0;0;1;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;-1;0;-1;0;0;1;0;1;-1;0;0;-1;0;1;0;0;0;0;-1;0;0;0;0;0;-1;1;-1;0;0;0;-1;0;0;0;1;0;0;0;-1;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;-1;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;-1;-1;-1;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;-1;0;-1;-1;-1;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;1;0;1;-1;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;0;1;0;0;1;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;-1;-1;0;0;1;0;0;0;0;0;-1;1;0;0;0;0;1;0;-1;-1;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;1;0;0;0;-1;0;1;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;-1;0;0;1;0;0;0;0;0;-1;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;1;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;1;-1;0;1;0;0;1;1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;1;0;0;1;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;-1;1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;1;0;0;0;0;0;0;-1;0;1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;-1;0;0;0;-1;-1;-1;1;0;0;0;-1;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;1;0;-1;0;0;1;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;1;-1;0;0;-1;0;1;0;-1;0;1;1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;1;1;0;0;0;0;-1;-1;0;-1;0;-1;0;0;-1;0;0;-1;-1;-1;0;1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;-1;0;-1;-1;0;1;0;1;-1;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;-1;1;-1;0;0;-1;0;-1;-1;-1;0;-1;0;0;0;0;0;-1;0;0;-1;0;1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;-1;0;1;0;0;-1;-1;-1;-1;1;0;1;0;1;-1;0;0;0;0;0;0;-1;0;0;-1;0;1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;1;-1;0;-1;1;-1;0;1;0;0;0;-1;0;0;0;-1;-1;0;0;0;1;0;1;0;0;-1;0;1;1;0;0;0;-1;0;0;0;0;1;0;0;0;-1;-1;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;1;1;0;-1;0;0;0;0;0;0;1;1;0;-1;0;0;1;0;0;0;0;-1;1;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;-1;-1;-1;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;-1;-1;1;0;0;-1;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;-1;0;0;-1;0;-1;1;-1;0;0;0;-1;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;-1;0;-1;0;1;-1;-1;0;0;0;0;0;0;0;-1;-1;0;0;-1;1;0;-1;0;0;0;-1;0;0;0;0;0;1;-1;0;1;-1;0;-1;0;0;0;-1;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;1;0;1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;1;-1;0;0;1;0;0;0;-1;1;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;-1;0;1;1;-1;-1;0;0;0;0;0;1;-1;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;-1;-1;0;0;-1;0;-1;0;-1;0;0;0;0;0;-1;1;-1;0;-1;0;0;-1;0;0;0;-1;0;0;1
0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1
-1;0;-1;0;0;0;0;0;0;-1;1;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;1;0;0;1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;-1;-1;0;-1;0;-1;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;1;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;-1;-1;-1;0;0;0;0;-1;0;0;0;1;-1;0;0;0;-1;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;1;0;1;0;0;0;0;-1;0;0;-1;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;-1;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;-1;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;-1;0;0;1
0;0;0;0;1;0;-1;0;0;-1;1;0;0;0;1;0;1;0;0;0;1;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;1;0;1;0;-1;-1;-1;0;-1;0;1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;1;-1;-1;0;-1;0;-1;0;0;0;0;0;-1;0;-1;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;1;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;-1;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;-1;0;1;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;-1;0;0;-1;0;0;0;-1;0;1;0;0;0;1;0;0;1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;1;0;1;0;0;0;0;-1;1;0;1;0;0;1;0;1;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;1;0;-1;0;1;1;0;0;0;0;1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;1;0;-1;0;0;1;0;1;0;1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;1;0;0;-1;0;-1;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;-1;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;1;0;-1;0;0;-1;0;-1;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;1;0;0;1;-1;0;0;0;0;-1;0;0;-1;0;0;-1;1;0;0;0;0;-1;0;1;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;-1;1;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;1;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;1;0;-1;1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;1;0;1;1;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;1;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;1;1;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;-1;1;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;1;1;0;0;0;0;1;0;0;1;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;1;-1;-1;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;1;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;-1;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;1;1;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;-1;1;1;1;1;0;0;0;0;0;0;0;0;0;0;-1;-1;1;0;0;-1
0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;1;0;-1;0;0;0;0;-1;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;1;0;0;0;0;0;0;0;0;1;0;1;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;-1;0;1;0;0;-1;0;0;-1;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;-1;1;0;-1;-1;0;0;0;-1;1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;1;0;-1;-1;0;-1;0;0;-1;1;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;1;0;0;1;0;-1;1;0;0;-1;0;0;0;0;0;-1;0;0;1;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;-1;-1;0;1;0;1;0;0;0;0;0;0;0;-1;0;-1;0;-1;-1;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;1;-1;0;-1;0;0;0;-1;1;-1;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;1;-1;0;0;-1;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;1;-1;-1;-1;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;1;0;1;-1;0;0;0;0;0;0;-1;1;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;-1;1;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;1;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;-1;0;0;1;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;1;0;0;0;-1;0;-1;-1;-1;0;0;1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;-1;-1;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;1;-1;1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;1;0;0;-1;0;-1;1;0;1;0;0;0;0;0;1;0;0;0;1;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;-1;-1;0;1;0;0;0;0;1;0;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;1;0;1;0;-1;-1;0;0;-1;0;1;0;0;0;0;1;0;1;-1;0;0;-1;0;0;-1;-1;0;0;-1;0;1;0;0;0;0;1;0;0;0;0;-1;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;1;0;0;0;-1;0;-1;0;1;0;0;0;-1;-1;-1;-1;0;-1;0;-1;0;-1;0;0;0;-1;0;0;1;0;0;-1;-1;0;0;0;0;-1;-1;0;0;1;0;0;0;0;0;0;-1;0;1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;1;0;0;0;1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;-1;0;0;-1;0;0;0;1;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;1;-1;0;0;0;0;0;0;1;0;1;0;0;0;0;0;1;-1;-1;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;-1;-1;-1;0;1;1;0;0;0;0;-1;1;0;0;1;0;0;-1;0;0;0;0;0;0;-1;0;0;1;-1;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;-1;1;0;1;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;1;0;0;0;1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;1;0;0;-1;-1;-1;0;0;0;0;0;1;0;0;-1;0;-1;-1;0;-1;0;0;0;0;0;1;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;-1;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;1;-1;1;0;0;0;0;1;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;1;1;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;1;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;1
0;0;-1;0;0;0;0;-1;1;0;1;0;0;0;1;0;0;0;0;-1;1;-1;0;0;0;0;-1;-1;0;-1;0;-1;-1;1;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;-1;-1;0;-1;0;0;0;1;-1;0;0;-1;0;0;1;-1;-1;-1;0;0;0;0;-1;0;0;0;0;1;1;0;1;0;-1;0;0;0;0;0;1;-1;1;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;-1;0;-1;0;-1;0;0;-1;1;0;-1;1;-1;-1;0;-1;-1;0;1;0;-1;-1;1;-1;1;0;1;0;0;0;0;-1;0;0;-1;0;1;0;1;0;0;0;0;0;-1;0;-1;-1;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;-1;-1;0;-1;0;0;0;-1;-1;0;0;0;-1;0;1;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;-1;0;0;-1;-1;-1;0;-1;1;-1;0;-1;0;0;-1;-1;-1;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;1;0;1;0;0;0;0;-1;-1;0;-1;0;0;-1;0;0;0;-1;0;0;0;-1;0;-1;1;0;-1;1;-1;0;0;0;-1;0;-1;0;1;-1;-1;0;-1;0;-1;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;1;0;-1;0;1;0;0;0;-1;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;-1;1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;-1;1;0;0;0;-1;0;0;0;-1;-1;1;0;1;-1;0;0;0;1;0;0;0;0;-1;-1;-1;0;-1;-1;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;1;0;0;-1;0;0;-1;-1;-1;-1;0;0;0;0;-1;0;0;-1;-1;0;0;-1;0;0;1;-1;0;0;0;0;-1;0;-1;0;0;1;-1;0;0;-1;-1;0;0;0;-1;0;0;1;0;1;0;-1;1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;-1;1;0;0;0;0;0;0;0;-1;1;0;0;-1;1;0;0;-1;0;-1;1;0;0;0;-1;-1;0;0;0;0;0;1;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;-1;0;0;0;-1;0;-1;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;1;-1;-1;0;0;-1;0;0;0;1;0;0;0;-1;0;1;0;-1;1;-1;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;1;0;0;0;0;0;-1;-1;0;0;-1;-1;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;1;0;0;0;-1;1;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;-1;-1;1;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;1;1;0;0;0;0;-1;-1;-1;0;-1;0;-1;0;0;0;-1;0;0;0;1;-1;1;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;-1;1;-1;-1;0;1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;1;0;-1;1;0;0;0;0;-1;-1;1;-1;0;0;0;0;-1;0;0;0;0;0;0;1;-1;0;0;0;-1;0;-1;0;0;-1;0;1;0;0;0;0;1;1;-1;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;-1;-1;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;-1;-1;-1;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;-1;0;0;-1;-1;0;0;-1;-1;0;0;-1;0;1;0;-1;0;0;-1;-1;0;-1;1;0;0;0;-1;0;-1;-1;0;0;0;1;-1;0;0;1;0;0;-1;0;0;-1;0;0;-1;-1;-1;1;0;-1;0;0;0;0;1;0;0;0;0;-1;1;0;0;0;0;-1;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;-1;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;1;0;0;0;-1;0;-1;0;-1;-1;0;0;-1;-1;0;-1;-1;-1;0;0;0;0;0;0;-1;1;0;1;0;0;-1;0;0;-1;0;0;0;1;-1;0;0;0;0;-1;-1;0;0;0;1;0;1;0;1;0;-1;0;0;0;0;0;-1;1;0;0;-1;0;0;0;0;0;0;-1;-1;-1;-1;0;0;0;0;1;1;0;0;-1;0;-1;0;0;0;0;1;0;0;0;-1;-1;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;-1;1;1;0;0;0;0;0;-1;1;0;0;0;-1;0;-1;-1;1;1
-1;-1;0;1;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;1;-1;0;-1;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;-1;1;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;-1;-1;0;1;0;1;0;0;-1;-1;0;1;0;-1;0;0;0;0;0;0;0;0;1;-1;1;0;-1;0;0;-1;0;1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;1;0;-1;1;0;-1;1;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;-1;-1;0;-1;0;1;0;-1;0;-1;-1;0;-1;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;-1;0;1;-1;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;-1;-1;0;-1;-1;0;0;0;0;-1;-1;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;1;1;-1;-1;0;0;0;-1;0;1;0;1;0;0;0;0;0;-1;0;-1;1;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;-1;1;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;1;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;-1;-1;-1;0;0;0;0;0;1;0;0;-1;0;0;0;-1;1;0;0;0;-1;1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;1;-1;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;-1;-1;0;0;0;1;0;1;0;-1;0;0;-1;1;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;1;0;0;0;0;-1;0;-1;0;-1;0;0;0;-1;0;0;-1;1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;-1;1;0;0;1;0;1;1;-1;1;0;1;0;1;0;0;0;0;0;0;0;-1;1;-1;0;0;-1;0;0;-1;0;1;-1;0;-1;0;1;-1;-1;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;1;0;0;-1;0;1;0;0;-1;-1;-1;0;-1;0;0;1;0;0;-1;0;0;0;0;1;0;0;0;0;1;0;0;-1;1;0;0;0;1;0;0;0;0;-1;0;1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;-1;-1;-1;1;0;-1;0;0;-1;0;0;1;0;0;0;-1;0;0;0;-1;0;-1;0;0;1;-1;0;0;0;-1;0;-1;0;1;0;0;-1;-1;0;0;-1;0;0;0;1;1;1;0;1;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;1;-1;-1;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;-1;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;-1;0;0;-1;0;0;0;0;1;0;0;-1;0;0;0;-1;-1;-1;-1;0;1;0;0;1;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;1;1;-1;1;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;1;0;-1;0;1;1;1;0;0;-1;0;-1;-1;0;0;-1;-1;0;0;0;1;-1;0;0;1;0;0;0;0;-1;-1;-1;0;0;0;0;-1;0;1;0;1;0;0;-1;0;0;-1;1;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;-1;0;1;-1;0;1;-1;-1;-1;-1;0;-1;0;-1;0;0;-1;0;0;1;-1;-1;-1;0;-1;-1;-1;1;0;0;1;0;-1;0;0;1;0;0;0;1;0;0;0;-1;0;-1;-1;0;0;1;0;0;-1;0;0;0;0;1;0;0;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;-1;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;1;-1;-1;0;1;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;-1;0;-1;1;0;-1;0;0;0;1;-1;0;0;0;0;-1;0;1;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;1;0;0;0;0;0;0;-1;0;0;1;0;0;-1;0;-1;0;-1;-1;0;0;0;1;0;0;1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;1;0;0;0;1;0;0;0;0;1;0;-1;0;0;-1;0;-1;1;0;1;-1;-1;-1;-1;0;0;0;-1;0;0;0;1;1;0;-1;0;-1;-1;0;-1;0;0;1;-1;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;-1;0;-1;-1;0;-1;-1;1;0;0;0;0;0;-1;-1;0;-1;0;0;0;-1;0;0;0;1
0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
-1;0;0;0;0;0;0;0;1;0;0;0;-1;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;-1;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;-1;0;0;1;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;-1;0;0;1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;1;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;1;0;0;0;-1;-1;0;0;0;1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;1;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;1;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;1;-1;0;0;0;0;-1;0;0;0;-1;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;-1;0;-1;-1;0;0;0;0;0;0;-1;0;0;-1;1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;-1;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;-1;0;1;0;0;0;1;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;1
0;-1;-1;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;1;0;-1;1;0;0;-1;-1;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;-1;0;1;0;1;-1;0;-1;0;1;-1;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;1;-1;0;-1;0;-1;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;1;0;0;0;0;-1;0;0;-1;-1;0;0;-1;-1;1;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;-1;0;-1;-1;0;-1;-1;0;-1;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;-1;0;0;0;-1;-1;0;0;0;-1;-1;0;0;0;0;0;0;1;-1;0;-1;0;0;0;-1;0;-1;-1;0;0;0;-1;0;-1;0;-1;0;0;1;0;-1;-1;0;0;-1;-1;0;0;0;-1;0;-1;0;0;-1;0;-1;0;-1;-1;0;0;0;0;0;0;-1;0;-1;0;0;-1;-1;-1;0;0;-1;0;0;0;0;0;0;1;1;0;-1;0;1;0;1;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;-1;0;1;0;-1;0;0;1;-1;0;0;-1;-1;0;0;0;0;-1;-1;0;0;1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;-1;1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;1;0;0;0;-1;0;-1;0;-1;0;0;0;0;1;0;0;0;0;0;-1;-1;-1;0;0;0;1;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;1;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;-1;0;0;1;0;0;0;-1;0;0;1;-1;0;0;0;0;0;0;-1;-1;-1;0;0;-1;0;0;-1;1;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;1;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;-1;0;0;0;1;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;-1;0;-1;0;-1;1;0;0;0;0;-1;0;0;1;0;0;-1;-1;0;0;-1;0;-1;0;0;0;1;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;1;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;1;0;0;0;0;-1;0;-1;-1;-1;-1;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;-1;0;0;-1;-1;0;1;0;1;0;1;0;0;-1;-1;0;0;-1;0;0;1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;1;0;0;-1;0;-1;0;0;0;0;0;1;0;0;-1;1;0;0;-1;-1;1;0;-1;0;-1;0;0;0;-1;0;1;0;0;0;0;-1;-1;-1;0;0;-1;-1;0;0;0;0;1;0;-1;-1;-1;0;-1;0;-1;1;0;0;0;1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;-1;1;0;1;0;-1;0;0;0;1;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;-1;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;-1;0;-1;-1;0;0;0;-1;0;0;-1;0;0;0;0;-1;1;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;-1;0;0;-1;1;-1;0;0;0;0;1;0;-1;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;-1;0;0;0;-1;0;0;-1;0;-1;-1;-1;1;0;1;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;-1;-1;-1;0;0;1;0;1;0;1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;1;1;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;-1;-1;1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;1;0;0;0;1;0;0;0;0;-1;0;0;0;-1;-1;0;0;1
0;0;0;1;0;0;0;-1;0;0;0;0;-1;1;1;0;0;0;0;-1;1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;1;0;1;-1;0;0;0;1;0;0;0;0;1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;-1;1;0;1;0;0;-1;0;0;0;-1;0;-1;0;0;0;-1;0;-1;0;-1;1;0;0;0;-1;-1;1;0;0;0;1;0;0;0;0;0;0;0;1;-1;0;0;-1;0;0;-1;0;1;0;0;1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;1;0;0;-1;-1;0;0;-1;1;-1;0;-1;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;1;0;1;0;1;0;-1;0;0;0;-1;1;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;1;0;1;0;-1;-1;0;0;0;-1;0;0;0;0;1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;-1;-1;0;-1;1;1;1;0;1;1;0;-1;0;0;0;-1;-1;0;0;0;-1;-1;0;-1;0;0;0;-1;-1;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;-1;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;-1;0;-1;0;0;1;0;1;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;-1;0;0;0;-1;0;0;0;0;0;1;0;0;1;0;1;-1;0;0;-1;0;0;0;0;0;-1;0;-1;-1;0;0;0;-1;0;-1;0;1;-1;0;0;0;0;0;0;0;1;0;0;0;1;-1;0;0;0;1;0;0;1;0;0;1;0;0;0;0;0;0;0;0;-1;1;0;0;0;-1;-1;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;-1;0;-1;-1;0;0;0;0;0;0;1;-1;0;0;-1;-1;-1;-1;0;-1;0;0;0;0;0;-1;0;-1;1;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;1;0;0;0;0;0;0;-1;0;0;1;0;0;0;1;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;1;0;0;1;-1;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;-1;-1;0;1;-1;0;-1;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;-1;-1;0;0;-1;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;-1;-1;0;-1;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;-1;0;0;1;-1;1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;-1;-1;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;-1;0;-1;0;0;0;0;0;0;0;-1;-1;1;0;0;0;0;0;0;0;0;0;1;0;1;-1;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;0;-1;-1;0;1;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;1;1;0;-1;0;0;-1;-1;0;0;1;0;0;0;0;-1;0;0;1;0;0;-1;-1;0;0;0;0;-1;-1;0;0;-1;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;-1;0;0;-1;1;-1;0;0;0;-1;0;0;-1;-1;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;-1;-1;-1;0;0;0;0;0;-1;-1;0;0;-1;0;0;-1;-1;0;-1;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;1;-1;0;0;0;0;1;0;0;0;-1;0;0;-1;0;1;0;-1;0;0;0;1;-1;0;1;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;-1;-1;-1;0;0;1;0;0;-1;-1;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;-1;1;-1;0;0;-1;0;0;-1;0;0;0;1;0;0;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;1;1;0;0;0;1;-1;-1;0;0;1;-1;0;0;1;0;0;-1;1;0;0;-1;0;0;-1;0;0;-1;0;0;0;0;1;1;0;-1;-1;-1;0;-1;-1;1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;1
0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;1;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;-1;-1;-1;0;0;-1;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;1;0;0;-1;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;1;1;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;-1;0;0;0;0;1;0;1;0;0;1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;-1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;1;-1;-1;0;0;0;0;0;-1;1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;-1;0;0;1;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;1;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;1;0;1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;-1;0;1;0;0;-1;-1;-1;-1;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;1;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;-1;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;1;0;0;-1;1;0;0;0;0;-1;0;-1;1;1
-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;1;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1
0;0;1;0;0;0;0;0;0;0;0;0;1;1;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;1;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;1;-1;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;-1;0;0;-1;1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;-1;0;0;0;0;0;0;-1;0;0;-1;-1;-1;-1;0;0;0;1;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
0;1;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;1;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;1;0;0;1;0;0;0;1;0;0;0;0;0;1;1;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
0;1;1;0;0;0;-1;-1;-1;0;-1;0;0;0;-1;0;0;0;0;0;1;0;1;0;1;1;0;-1;0;1;0;1;0;-1;-1;0;1;-1;0;0;0;1;0;0;1;0;1;1;0;1;-1;0;0;0;0;-1;0;0;1;0;0;0;1;0;0;1;-1;0;0;0;0;-1;1;-1;1;0;0;0;0;0;1;-1;-1;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;-1;-1;0;1;0;1;0;0;-1;1;0;1;0;0;1;1;0;-1;0;-1;0;0;0;0;0;1;0;0;1;0;1;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;1;1;0;0;0;0;1;-1;0;-1;0;0;1;0;1;0;0;0;-1;0;0;-1;0;0;1;1;0;1;0;0;0;-1;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;1;0;0;0;1;0;0;0;1;0;0;0;0;0;-1;1;1;1;1;0;0;0;0;0;0;0;0;1;0;1;0;0;0;-1;0;1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;1;0;1;1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;1;-1;1;0;0;0;1;0;0;1;-1;0;0;1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;1;0;0;0;0;0;0;0;1;0;1;0;0;0;1;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;-1;0;1;0;0;0;0;-1;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;1;1;0;1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;1;0;0;1;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;1;0;1;0;1;0;1;0;0;0;0;0;0;0;-1;1;0;0;-1;0;0;0;1;0;0;0;-1;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;-1;-1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;-1;-1;1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;1;0;1;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;1;1;-1;0;1;0;0;1;1;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;1;-1;0;0;-1;0;1;0;0;0;1;0;0;-1;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;1;0;1;0;0;1;0;0;0;1;0;1;0;0;0;0;1;0;-1;1;-1;0;0;0;1;0;0;-1;0;0;0;1;0;0;0;0;0;0;1;0;0;-1;0;1;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;1;0;0;-1;0;0;1;-1;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;1;1;0;0;0;1;0;1;0;1;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;-1;0;1;0;0;0;0;1;0;0;-1;0;1;0;0;0;0;1;0;0;0;1;0;0;0;-1;1;0;0;0;0;0;1;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;-1;0;0;1;0;0;-1;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;-1;1;0;0;-1;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;-1;0;1;-1;0;0;0;1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;-1;0;1;1;-1;0;0;0;0;0;1;1;0;1;0;0;-1;0;1;0;0;0;0;0;0;1;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;1;-1;-1;1;0;0;0;0;0;-1;1;0;-1;1;0;0;1;0;1;-1;0;1;0;0;0;0;1;1;0;0;0;1;0;1;1;1;0;0;1;1;0;0;1;0;-1;0;1;0;1;0;1;0;0;0;0;0;-1;-1;0;1;0;0;0;1;1;0;-1;0;0;0;0;0;-1;0;1;0;0;0;-1;1;0;1;0;0;-1;1;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;1;0;0;-1;0;0;0;0;0;0;-1;1;-1;0;0;-1;1;0;0;0;0;1;-1;1;0;0;0;0;1;0;0;1;1;-1;0;1;-1;0;0;1;0;0;-1;1;0;0;-1;0;1;0;0;1;0;0;1;0;1;1;1;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;1;1;0;0;0;0;1;1;0;0;0;1;0;0;0;1;0;0;1;0;0;0;0;-1;0;0;-1;0;-1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;1;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;1;0;0;0;0;-1;0;0;1;0;0;-1;1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;1;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;1;0;0;0;0;0;-1;0;-1;-1;-1;1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;-1;0;0;0;-1;0;0;0;0;-1;0;1;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;1;1;0;0;0;0;0;0;0;-1;1;-1;0;0;0;0;0;0;0;1;0;0;-1;1;0;0;-1;0;-1;1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;-1;-1;0;0;0;-1;1;0;0;0;0;1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;1;0;0;0;-1;-1;0;-1;0;-1;0;-1;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;-1;0;0;0;0;0;-1;-1;-1;-1;1;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;1;0;-1;0;1;0;-1;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;-1;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;-1;-1;0;0;0;-1;0;0;1;0;0;0;-1;-1;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;1;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;-1;-1;0;-1;0;-1;-1;0;0;0;0;-1;0;1;0;1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;1;-1;-1;0;0;0;-1;0;0;1;0;0;-1;0;0;0;0;0;-1;-1;-1;-1;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;-1;-1;0;1;1;0;0;1;0;0;-1;0;0;0;0;0;0;0;-1;0;1
0;0;-1;1;0;-1;-1;0;0;-1;1;0;0;0;0;0;0;0;1;0;1;0;0;0;0;-1;-1;-1;0;0;0;-1;0;1;0;0;-1;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;-1;0;0;0;-1;1;0;0;0;0;-1;-1;-1;0;0;-1;0;-1;-1;-1;0;1;-1;0;0;0;1;0;1;0;0;0;-1;0;1;0;-1;1;0;-1;0;0;0;0;0;1;0;1;0;-1;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;-1;-1;-1;0;-1;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;-1;-1;0;0;0;0;1;-1;0;0;-1;0;-1;0;0;1;-1;0;0;1;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;1;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;-1;1;0;0;0;1;0;0;0;0;0;-1;-1;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;1;-1;0;0;1;0;0;0;0;0;0;1;0;0;0;1;0;0;-1;0;0;0;0;0;1;0;0;-1;0;0;-1;0;0;0;0;-1;-1;0;0;1;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;1;0;0;0;-1;0;1;0;0;-1;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;1;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;1;0;0;1;0;0;-1;-1;0;0;0;0;1;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;-1;0;-1;0;0;1;0;0;0;0;0;0;0;1;0;0;0;-1;-1;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;-1;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;1;0;1;-1;1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;1;1;-1;1;0;0;0;0;0;-1;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;-1;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;1;0;0;0;0;0;0;-1;0;-1;1;1;1;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;1;0;0;0;0;1;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;1;0;0;1;-1;-1;0;0;-1;0;-1;0;-1;0;0;0;0;-1;1;0;0;0;0;0;1;-1;0;0;0;-1;-1;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;-1;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;1;0;1;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;-1;0;0;0;1;1;0;1;0;1;0;0;0;0;0;-1;0;-1;0;-1;0;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;1;1;0;-1;0;-1;0;0;-1;0;0;1;-1;0;0;-1;-1;1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;1;1;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;1
0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;1;0;1;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;1;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;1;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1
0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;-1;0;1;0;1;-1;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;-1;0;0;0;0;1;0;0;0;1;0;0;-1;0;1;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;-1;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;-1;0;1;0;0;0;1;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;1;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;-1;0;0;0;-1;0;1;0;0;0;1;1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0
0;0;-1;0;0;0;0;0;0;-1;1;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;-1;0;1;0;0;0;-1;0;-1;0;0;1;0;-1;-1;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;1;-1;1;0;0;-1;0;1;-1;0;0;0;0;-1;1;-1;0;0;0;0;1;0;0;1;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;1;0;1;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;1;0;-1;-1;0;0;0;0;0;-1;-1;0;-1;-1;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;-1;0;-1;0;0;-1;-1;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;-1;0;0;0;-1;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;-1;1;1;0;0;-1;1;0;1;0;-1;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;1;0;1;-1;-1;0;0;0;-1;0;1;0;-1;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;-1;-1;0;0;0;1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;-1;0;1;-1;0;0;-1;-1;-1;-1;-1;0;0;0;1;0;0;-1;0;1;0;0;0;0;-1;-1;0;0;-1;0;-1;0;1;0;0;0;0;-1;-1;0;0;0;0;0;0;1;0;0;-1;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;-1;-1;0;-1;-1;0;0;1;-1;0;-1;1;0;0;0;0;-1;0;1;-1;0;-1;0;-1;0;0;0;0;-1;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;-1;0;-1;0;0;1;0;0;1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;-1;0;0;0;-1;0;0;0;-1;0;0;1;0;0;-1;1;0;-1;0;0;0;1;-1;0;0;0;-1;0;0;-1;0;0;1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;-1;-1;-1;-1;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;-1;0;0;1;0;0;-1;1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;-1;-1;-1;0;0;0;0;0;0;0;1;1;-1;0;0;-1;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;-1;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;-1;0;0;0;1;0;0;0;-1;0;-1;0;1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;1;-1;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;-1;-1;0;-1;1;0;0;0;-1;0;-1;0;0;1;0;0;0;0;0;-1;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;-1;1;-1;0;0;0;-1;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;-1;-1;-1;-1;0;0;0;0;-1;-1;1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;1;0;0;0;0;0;0;0;0;1;0;1;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;-1;0;0;0;-1;0;0;-1;1;0;0;-1;-1;-1;0;-1;0;0;-1;-1;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;-1;0;-1;-1;-1;0;0;-1;0;0;-1;0;0;0;1;-1;0;0;0;-1;0;0;-1;0;-1;0;-1;0;0;1;0;0;-1;0;-1;0;0;-1;0;0;-1;1;0;-1;-1;0;0;0;1;0;0;0;-1;0;1;0;-1;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;-1;1;0;1;0;0;0;0;0;-1;-1;-1;0;1;-1;0;0;0;-1;-1;-1;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;-1;-1;-1;1;-1;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;1;0;0;0;1;0;0;0;0;0;0;0;0;1
0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;1;0;0;1;0;0;1;0;0;0;1;0;1;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;1;0;1;0;0;1;0;0;0;0;0;0;0;0;1;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;1;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;1;0;0;0;0;1;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;1;0;1;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0
0;0;-1;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;1;0;0;-1;0;-1;-1;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;1;0;0;1;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;1;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;1;0;0;0;-1;0;0;1;1;-1;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;1;0;0;0;0;1;0;0;0;1;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;1;-1;-1;0;1;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;1;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;1;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;-1;0;1;0;1;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;-1;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;-1;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;1;1;-1;1;-1;0;-1;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;1;0;0;0;1;0;0;0;1;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;1;0;1;0;-1;0;0;-1;0;0;0;-1;0;1;-1;0;0;1;0;0;-1;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;1;1;0;0;0;0;0;0;0;0;1;-1;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;-1;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
0;1;0;-1;1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;1;0;1;0;0;1;0;0;-1;0;-1;1;1;-1;1;0;1;1;0;0;0;0;0;1;0;0;-1;0;0;0;1;0;0;0;0;-1;1;1;0;0;0;1;0;0;0;1;-1;0;0;0;0;-1;1;0;0;0;-1;0;-1;1;1;0;0;1;1;0;0;0;0;0;0;0;0;0;1;1;0;0;0;-1;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;1;-1;1;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;1;0;0;0;1;0;1;0;0;0;0;0;0;1;0;1;0;1;0;0;0;0;0;0;0;1;0;0;1;0;0;0;1;0;1;1;0;0;0;1;-1;0;0;0;1;0;1;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;1;-1;1;0;-1;0;1;1;0;0;-1;1;1;0;0;0;0;1;0;1;0;1;1;-1;1;1;0;0;0;1;0;0;-1;0;0;0;-1;0;1;0;0;-1;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;1;0;0;-1;1;1;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;-1;1;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;1;0;0;1;0;0;0;-1;0;0;1;1;0;1;0;0;0;-1;0;1;1;1;1;0;1;1;0;0;-1;0;0;1;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;-1;1;0;0;-1;1;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;1;-1;1;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;1;0;0;-1;1;0;0;0;-1;0;0;1;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;-1;1;-1;0;0;0;0;0;0;0;1;0;0;1;1;1;0;0;1;-1;0;0;0;0;0;1;1;0;0;0;1;0;-1;0;1;1;0;0;0;0;0;0;1;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;1;-1;0;0;0;-1;0;0;0;0;1;0;-1;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;1;1;0;1;0;0;0;0;0;0;0;1;0;0;0;-1;0;1;0;0;1;0;1;0;1;0;1;-1;0;1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;1;0;0;0;1;1;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;1;0;1;1;0;0;0;0;1;0;0;-1;1;0;1;1;0;0;0;1;0;1;1;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;1;1;0;0;1;0;0;-1;0;0;0;-1;0;1;1;0;0;0;0;0;1;1;0;0;1;1;0;1;0;1;1;1;0;-1;-1;0;-1;-1;1;-1;0;-1;0;1;-1;0;0;0;0;1;1;0;0;1;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;1;1;0;0;1;0;1;0;0;-1;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;-1;1;1;0;1;1;0;1;-1;0;0;0;0;0;1;1;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;1;1;0;1;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;1;0;-1;0;0;0;-1;0;0;0;0;0;1;0;1;0;0;1;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;1;0;0;1;1;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;1;1;0;0;0;0;-1;-1;0;1;-1;0;0;0;0;0;0;-1;-1;1;0;0;0;0;1;-1;0;1;0;0;0;-1;0;0;0;0;1;0;1;1;-1;0;0;1;0;0;1;0;0;0;0;0;0;1;0;0;1;0;-1;1;0;0;0;0;1;0;0;0;1;0;0;1;0;0;1;0;0;1;0;0;0;1;0;1;1;0;0;0;0;0;1;0;1;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;1;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;-1;-1;0;1;0;0;1;0;-1;0;0;0;0;0;0;1;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
0;-1;-1;0;0;0;0;0;1;0;1;0;0;0;1;0;0;0;1;-1;1;-1;0;0;0;0;-1;-1;0;0;0;0;0;1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;0;1;0;0;-1;-1;0;0;1;-1;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;1;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;-1;0;-1;-1;0;-1;1;0;-1;0;-1;0;0;0;-1;0;1;0;-1;-1;0;0;0;0;1;0;0;-1;0;-1;-1;0;0;0;1;0;1;0;1;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;-1;0;1;0;0;1;0;-1;0;0;-1;0;-1;0;1;0;0;0;0;-1;1;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;1;1;0;0;-1;-1;0;-1;0;0;0;-1;0;0;1;0;0;0;-1;0;-1;-1;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;1;0;1;0;0;-1;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;1;0;-1;-1;0;1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;-1;0;1;0;0;0;1;0;0;1;1;-1;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;-1;-1;0;0;1;0;0;1;-1;0;-1;0;0;-1;0;0;0;-1;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;-1;0;1;-1;0;0;-1;-1;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;1;1;0;0;-1;0;1;0;-1;0;1;0;-1;0;0;0;0;0;0;1;-1;0;-1;1;0;-1;0;0;-1;0;0;0;-1;-1;0;0;0;-1;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;-1;-1;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;-1;-1;0;0;0;0;-1;0;0;0;1;-1;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;-1;-1;-1;-1;0;0;0;1;0;0;1;0;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;1;-1;0;0;0;0;-1;0;0;-1;0;-1;-1;0;0;0;0;0;0;-1;0;0;1;0;0;0;-1;0;-1;-1;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;-1;0;0;-1;1;-1;-1;0;-1;1;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;1;-1;0;0;0;-1;0;-1;0;0;0;0;1;1;1;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;1;0;1;-1;1;0;0;0;0;-1;0;-1;0;-1;0;0;-1;1;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;1;0;0;0;0;-1;0;-1;0;1;0;0;1;-1;0;0;0;-1;-1;1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;-1;1;1;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;-1;-1;0;0;0;-1;0;1;0;-1;0;0;1;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;1;0;0;0;-1;0;-1;0;0;-1;1;0;0;0;0;0;0;1;0;0;0;0;-1;1;-1;-1;-1;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;-1;-1;0;0;-1;0;0;-1;0;-1;0;1;0;0;1;0;1;0;0;-1;0;0;-1;0;-1;0;1;-1;0;-1;0;0;-1;0;0;0;0;1;0;1;0;1;0;-1;-1;0;0;0;0;-1;1;0;-1;-1;0;0;0;-1;-1;-1;-1;0;-1;-1;0;-1;0;0;1;1;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;-1;-1;1;0;-1;0;0;0;-1;-1;0;0;-1;0;0;-1;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;-1;-1;0;0;1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0
0;0;0;0;-1;0;0;0;0;-1;1;0;-1;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;1;-1;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;-1;-1;0;-1;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;-1;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;1;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;-1;0;0;0;-1;1;0;1;0;0;0;0;0;0;0;1;0;0;1;0;0;-1;0;0;-1;-1;0;0;-1;0;0;-1;0;-1;1;-1;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;-1;-1;0;0;1;0;0;1;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;1;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;-1;1;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;1;-1;0;0;0;0;0;1;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;-1;0;-1;0;-1;1;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;0;1;-1;0;0;-1;-1;-1;0;0;-1;-1;-1;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;1;0;1;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;-1;0;0;-1;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;-1;0;0;0;0;1;-1;1;0;0;0;0;0;0;0;-1;-1;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;1;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;-1;0;1;0;-1;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;-1;0;0;0;-1;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;1;-1;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;1;0;-1;0;0;0;0;1;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;-1;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;1;0;1;0;0;-1;0;0;-1;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;1;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;-1;1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0
0;1;1;1;0;1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;1;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;1;0;1;0;0;1;0;0;1;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;-1;0;1;0;1;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;-1;0;1;1;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;1;0;0;1;0;0;0;1;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;1;0;1;-1;0;0;0;0;-1;0;0;0;1;1;0;0;0;0;1;1;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;1;0;0;0;1;0;0;0;0;0;0;1;0;0;-1;1;0;0;0;1;0;0;0;0;0;0;0;1;-1;0;0;0;1;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;1;0;0;0;1;0;0;0;0;-1;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;1;-1;-1;0;0;0;1;1;1;1;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;1;1;0;0;0;1;0;0;0;0;1;0;-1;-1;0;0;0;1;1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;1;0;1;0;1;0;1;1;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;1;0;0;0;-1;0;1;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;1;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;1;0;0;0;0;-1;0;0;1;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;-1;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;1;0;0;0;0;0;-1;1;0;0;1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;1;0;0;1;1;0;0;1;0;0;-1;1;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;1;1;0;0;0;0;0;0;0;0;-1;-1;0;0;1;0;0;1;0;0;-1;0;0;0;0;0;1;-1;0;0;0;0;-1;1;0;0;0;0;0;0;1;0;0;0;0;1;1;1;0;0;-1;0;0;0;0;0;1;0;0;-1;0;0;0;-1;0;1;-1;0;1;0;0;0;1;1;1;1;0;0;0;0;0;0;0;0;0;1;1;1;0;0;0;0;0;0;1;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;-1;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;-1
0;0;1;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;-1;0;1;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;1;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;1;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;1;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;1;0;-1;0;0;0;0;1;0;0;0;0;0;-1;1;0;1;0;0;1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;1;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;1;0;1;0;0;1;-1;0;0;0;0;0;-1;0;0;1;0;1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;1;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;1;0;1;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;-1;0;0;0;0;0;0;0;1;1;1;0;0;-1;1;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;1;0;0;0;1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;-1;0;1;0;1;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;-1;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;1;0;0;0;0;1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;1;0;0;0;0;-1;1;0;0;0;0;1;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;1;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;1;1;0;1;1;0;0;0;-1;0;1;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;1;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;1;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;-1;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;-1;0;0;0;1;0;0;0;0;0;0;0;-1;-1;0;0;0;1;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;1;1;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;1;0;1;1;0;0;0;0;-1;0;0;1;0;0;0;-1;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;1;0;1;0;1;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;1;1;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;1;1;0;1;1;0;1;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;1;0;0;0;1;0;1;0;1;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;1;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;1;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;-1;1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
0;0;0;0;0;0;0;0;0;0;1;0;0;1;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;-1;0;0;0;0;-1;0;0;-1;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;-1;0;-1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0
0;1;0;0;0;1;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;1;0;1;-1;0;0;-1;0;0;1;-1;0;-1;0;-1;1;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;1;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;1;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;1;1;0;1;0;0;1;0;1;0;-1;0;-1;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;1;0;0;0;1;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;1;0;0;0;0;0;1;1;0;0;0;1;0;1;0;0;1;0;1;1;1;0;0;0;0;0;0;1;0;0;1;0;1;1;-1;0;0;0;1;0;0;0;0;1;0;0;0;0;0;1;0;0;-1;-1;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;1;0;0;0;1;0;0;1;0;0;-1;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;1;0;1;0;0;0;1;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;1;0;0;1;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;1;0;-1;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;1;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;1;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;1;0;0;0;0;0;1;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;1;0;0;1;0;0;1;0;0;0;0;0;1;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;-1;-1;1;0;0;0;-1;1;0;1;0;1;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;1;0;1;0;0;0;0;0;-1;0;1;0;0;-1;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;1;1;1;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;1;0;0;0;-1;0;0;0;1;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;1;1;0;1;0;0;0;0;0;0;0;-1;1;0;-1;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;1;0;0;0;0;0;-1;1;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;-1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;1;1;-1;1;0;0;0;0;1;0;1;0;0;0;0;1;0;0;0;1;-1;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1
0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;-1;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;-1;0;1;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;1;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;1;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;1;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;1;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;1;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;1;0;0;1;0;0;-1;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;1;0;0;0;1;0;0;0;1;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;1;0;0;1;0;0;0;0;1;0;0;0;0;1;0;1;-1;-1;0;-1;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;-1;0;0;1;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;1;1;0;0;0;0;-1;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;-1;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;-1;0;1;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;1;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;-1;0;1;0;0;0;-1;0;0;0;0;0;1;0;-1;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;1;0;0;1;0;1;0;0;0;1;1;0;0;0;0;-1;1;-1;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;1;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;1;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;1;1;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;1;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;-1
0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;1;-1;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;1;0;0;0;0;0;-1;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;-1;1;0;0;0;0;0;-1;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;1;-1;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;1;0;0;1;1;0;0;0;0;0;0;0;-1;-1;1;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;1;0;0;0;0;0;0;1;-1;0;1;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;1;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;-1;0;0;1;1;0;-1;0;0;0;0;-1;0;-1;0;-1;1;0;-1;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;1;0;1;1;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;1;0;1;0;1;0;-1;0;0;-1;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;1;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;-1;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;-1;0;0;0;0;0;0;0;1;0;0;1;-1;0;0;0;0;-1;0;1;-1;0;0;0;0;0;0;0;-1;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;-1;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;1;1;0;0;0;-1;0;0;-1;0;-1;1;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;1;0;-1;-1;0;0;1;1;0;0;1;0;0;-1;0;0;0;0;1;0;0;-1;0;1
0;0;-1;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;-1;0;1;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;1;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;1;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;1;0;1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;-1;0;0;0;0;-1;0;0;-1;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;1;0;1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;1
0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;1;0;-1;0;-1;0;0;0;0;0;1;-1;0;-1;0;0;0;0;1;0;0;0;0;0;0;-1;-1;0;0;0;1;0;0;0;0;-1;-1;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;-1;-1;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;1;0;1;0;0;0;0;0;0;0;0;1;-1;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;1;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;1;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;-1;0;1;0;1;0;0;0;-1;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;-1;0;1;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;-1;-1;-1;0;0;0;0;-1;0;0;-1;0;0;-1;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;-1;-1;0;0;0;1;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;1;-1;1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;-1;1;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;-1;0;-1;-1;0;0;1;0;0;0;0;0;0;-1;1;0;0;0;0;1;1;0;0;0;-1;0;0;0;1;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;1;0;-1;0;0;0;0;0;0;0;-1;0;-1;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;-1;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;1;0;-1;0;-1;0;1;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;-1;0;0;0;0;0;1;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;1;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;1;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;-1;0;1
0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;1;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;1;1;1;0;0;1;0;0;-1;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;1;0;0;0;0;0;0;0;1;0;1;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;-1;1;-1;0;0;0;0;0;0;-1;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;1;0;0;0;-1;0;0;0;-1;0;1;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;1;0;1;0;0;1;1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;-1;0;-1;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;1;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
0;0;0;0;0;0;0;0;0;0;0;-1;0;1;1;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;-1;-1;0;1;0;0;-1;0;0;-1;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;1;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;1;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;1;-1;1;-1;0;0;-1;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;1;0;0;-1;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;-1;0;1;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;-1;-1;0;-1;0;0;-1;0;0;0;0;0;1;0;-1;-1;0;-1;0;-1;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;1;0;0;0;0;-1;-1;0;-1;0;0;0;0;0;0;1;0;0;-1;0;-1;1;0;0;-1;0;0;0;1;0;0;0;0;0;1;0;-1;-1;0;0;0;-1;0;-1;1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;1;1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;1;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;-1;1;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;-1;-1;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;-1;0;0;0;-1;-1;-1;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;-1;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;-1;0;1;1;0;0;0;-1;0;0;0;0;1;0;0;0;-1;0;-1;0;-1;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;-1;0;0;-1;-1;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;1;0;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;-1;0;0;-1;0;1;0;0;0;0;-1;0;1;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;1;0;0;-1;0;0;0;0;0;1;0;0;0;0;-1;0;-1;0;0;0;1;0;1;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;1;0;-1;0;0;0;-1;0;0;1;-1;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;-1;-1;0;0;0;0;-1;0;-1;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;-1;0;-1;0;1
0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;-1;0;0;-1;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;-1;0;-1;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;-1;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;1;-1;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;-1;0;0;0;0;-1;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;1;0;0;0;0;1;0;1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;-1;0;0;0;0;0;-1;0;0;-1;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;1;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
1;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;-1;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;1;0;0;1;0;0;1;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;1;0;1;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;1;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;1;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0
0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;-1;0;-1;0;1;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;-1;0;0;0;0;-1;-1;-1;1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;-1;0;0;0;-1;0;-1;1;0;0;-1;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;1;1;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;-1;0;0;0;-1;0;0;0;-1;0;1;0;0;0;-1;0;0;-1;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;-1;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;1;0;0;0;1;0;-1;0;0;0;0;1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;-1;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;1;-1;-1;0;0;0;0;0;0;0;0;0;-1;1;0;0;-1;0;0;0;0;0;-1;1;0;0;-1;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;1;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;1;0;-1;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;-1;0;0;1;-1;0;1;0;0;-1;-1;0;0;-1;0;1;-1;0;0;0;0;0;0;1;0;-1;-1;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;1;0;0;-1;0;0;0;0;0;0;0;-1;-1;1;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;1;0;-1;0;0;1;0;1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;-1;0;-1;0;0;0;0;0;-1;0;0;1;0;1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;-1;1;0;-1;-1;-1;-1;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;-1;1;-1;1;-1;0;0;1;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;1;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;1;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;1;1;0;-1;0;0;0;0;1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;1;0;-1;0;0;0;0;1;0;-1;0;1;-1;0;0;0;1;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;-1;0;0;-1;1;0;0;0;0;-1;1;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;-1;0;0;0;-1;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;1;0;0;1;0;0;0;0;0;0;1;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;-1;-1;0;0;0;0;-1;0;-1;-1;0;1;0;0;0;-1;0;-1;0;0;0;0;1;0;-1;-1;-1;-1;0;-1;0;0;0;0;0;0;-1;0;-1;0;1;0;-1;0;-1;-1;1;0;0;0;1;0;0;-1;0;0;0;0;-1;-1;0;0;1;1
0;-1;0;0;0;0;0;-1;1;0;0;0;-1;1;1;0;0;0;0;-1;1;0;0;-1;0;-1;0;0;0;0;1;0;0;1;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;-1;1;0;0;0;0;0;1;0;0;-1;0;-1;0;0;0;0;0;0;1;0;0;0;-1;0;0;-1;0;1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;1;0;-1;0;-1;0;0;0;0;0;0;1;1;0;0;0;-1;0;-1;0;0;0;0;0;-1;-1;0;0;-1;0;1;0;0;0;0;0;0;0;-1;-1;-1;0;0;-1;0;0;0;0;0;-1;-1;-1;-1;-1;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;1;0;0;0;1;0;1;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;1;0;0;1;0;0;-1;0;0;0;0;0;1;-1;0;0;-1;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;-1;0;0;-1;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;-1;0;1;0;1;0;0;0;0;-1;0;1;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;-1;-1;0;0;0;0;0;1;-1;0;0;0;0;0;1;-1;-1;0;0;0;0;-1;0;0;0;0;1;-1;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;1;1;0;0;0;0;1;0;0;-1;0;-1;-1;0;0;1;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;-1;0;0;0;-1;-1;-1;0;-1;0;0;0;0;0;0;0;-1;1;0;-1;0;0;1;-1;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;1;0;0;-1;-1;1;0;-1;0;-1;0;0;0;0;0;1;0;-1;0;1;0;0;0;0;-1;1;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;1;-1;0;0;-1;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;1;0;0;-1;-1;0;-1;0;0;-1;0;0;0;1;0;0;0;0;-1;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;1;-1;0;-1;0;-1;-1;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;-1;1;-1;0;0;0;-1;0;0;-1;-1;1;0;0;0;-1;0;-1;-1;-1;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;-1;-1;1;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;1;0;1;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;1;0;-1;0;0;-1;0;0;0;1;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;-1;-1;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;-1;0;0;0;0;-1;0;-1;1;-1;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;-1;-1;1;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;-1;0;0;0;0;-1;0;0;0;0;0;-1;-1;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;1;0;-1;-1;1;0;-1;0;-1;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;1;1;0;1;1;0;0;-1;0;0;1;0;0;0;1;0;0;-1;0;1;0;-1;0;0;-1;0;-1;0;0;0;0;0;1;1;0;0;0;-1;0;0;0;1;0;0;0;0;-1;-1;-1;1;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;1
0;1;0;0;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;1;1;0;1;0;0;-1;0;0;0;0;0;0;0;1;1;0;0;0;1;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;-1;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;-1;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;1;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;1;1;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;1;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;1;1;0;-1;0;0;-1;0;0;0;-1;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;-1;0;-1;0;0;0;1;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;1;0;-1;0;1;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;1;-1;0;1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;1;0;0;0;0;0;0;0;-1;1;1;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;1;0;0;0;0;1;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;1;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;1;1;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;-1;0;-1
0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;-1;-1;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;-1;0;-1;0;0;0;0;1;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;-1;0;0;1;0;-1;0;0;1;1;0;1;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;1;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;-1;0;0;0;0;0;-1;-1;0;1;0;0;-1;0;0;0;1;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;1;0;0;0;1;-1;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;1;0;0;1;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;1;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;-1;0;0;0;-1;1;0;0;0;0;1;0;0;0;0;-1;0;1;0;1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;1;-1;0;0;0;0;-1;0;0;0;0;1;-1;0;0;1;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;-1;1;-1;-1;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;-1;0;0;-1;0;0;0;-1;0;1;1;0;0;0;0;-1;-1;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;0;1;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;1;1
-1;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;1;0;0;-1;-1;-1;0;0;0;0;0;-1;0;1;-1;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;1;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;-1;1;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;1;0;1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;1;0;0;0;1;0;1;0;1;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;-1;-1;0;0;1;0;1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;-1;0;0;0;-1;0;0;0;0;-1;-1;0;-1;0;0;1;-1;-1;0;0;0;0;0;-1;1;0;0;0;-1;0;0;-1;0;1;0;0;0;0;0;0;-1;-1;0;-1;-1;-1;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;1;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;1;0;0;1;-1;0;0;1;0;0;0;0;-1;0;0;-1;-1;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;-1;0;-1;-1;0;-1;0;0;0;1;0;0;0;1;0;0;0;1;0;0;0;0;1;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;-1;1;-1;0;1;0;0;0;0;0;1;-1;0;-1;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;1;-1;0;1;-1;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;1;1;-1;0;1;-1;-1;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;-1;0;-1;0;0;1;-1;0;0;1;-1;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;0;1;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;1;-1;0;0;0;-1;0;-1;-1;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;1;0;1;0;0;0;0;-1;0;0;-1;0;0;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;-1;-1;0;0;-1;1;-1;0;0;1;0;0;1;0;-1;0;0;-1;0;-1;-1;-1;-1;0;0;0;0;1;0;0;-1;-1;1;0;0;0;0;-1;0;0;0;0;1;0;1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;1;0;-1;-1;0;-1;0;-1;1;0;0;0;0;-1;0;0;1;0;0;0;0;1;0;-1;0;0;-1;-1;0;0;1;0;1;0;0;-1;0;0;1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;-1;0;0;0;0;-1;-1;0;-1;0;0;0;-1;-1;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;1;-1;-1;0;-1;0;-1;0;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;1;0;-1;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;1;-1;-1;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;1;0;0;0;0;-1;0;0;0;1;0;0;0;-1;-1;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;-1;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;1;1;0;0;0;1;-1;-1;0;0;1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;1;0;0;0;-1;-1;-1;0;0;0;0;0;0;-1;0;0;1;-1;0;0;0;0;0;-1;-1;0;0;0;0;-1;-1;-1;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0
0;0;0;0;0;0;0;-1;1;0;0;0;0;0;-1;0;0;0;0;-1;1;0;0;0;0;0;0;-1;0;0;1;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;1;1;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;-1;1;0;-1;0;-1;0;0;0;1;1;1;0;-1;0;0;1;0;0;0;0;0;0;0;1;-1;0;1;0;1;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;1;-1;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;1;1;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;-1;0;0;0;-1;0;1;0;0;0;0;-1;0;-1;0;-1;0;0;0;1;0;0;0;0;0;1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;1;-1;0;1;0;0;0;0;0;0;0;0;0;0;-1;1;1;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;1;0;0;0;0;1;0;0;0;0;1;0;0;0;1;1;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;1;0;0;0;0;1;1;0;0;0;0;0;0;0;0;-1;0;1;0;0;-1;1;-1;1;0;0;-1;0;1;-1;-1;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;-1;1;0;0;0;0;0;-1;0;0;1;0;0;0;1;0;0;0;0;0;0;-1;-1;0;0;-1;1;0;0;1;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;1;0;0;-1;0;-1;0;1;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;1;0;1;0;0;1;0;0;1;0;0;0;-1;0;0;0;1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;1;-1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;-1;1;0;-1;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;1;0;0;1;0;0;0;0;-1;0;-1;0;0;0;0;1;0;1;0;0;0;1;0;1;0;1;1;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;1;0;-1;0;0;0;1;1;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;1;0;0;0;0;1;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;1;1;1;-1;0;0;0;0;0;-1;0;1;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;1;0;-1;0;-1;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;1;-1;-1;-1;0;1;0;-1;0;0;0;0;0;0;0;0;0;1;0;1;0;1;0;0;0;0;0;1;0;0;1;0;0;-1;-1;-1;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;1;-1;0;0;0;-1;0;1;-1;0;0;-1;0;-1;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;-1;0;0
0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;-1;0;0;-1;0;0;0;1;-1;0;1;-1;0;0;0;0;0;0;-1;1;0;0;0;-1;1;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;-1;-1;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;1;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;-1;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;1;0;1;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;1;0;-1;0;1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;-1;1;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;1;0;0;0;0;-1;0;-1;0;-1;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;-1;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;-1;0;0;-1;0;0;-1;0;0;0;0;1;0;0;0;0;-1;0;0;1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;-1;0;0;-1;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;1;0;0;0;0;0;0;-1;-1;0;1;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;1;-1;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;-1;0;0;-1;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;-1;0;0;1;0;0;-1;0;0;1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;-1;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;-1;0;-1;0;0;0;0;1;0;1;0;0;-1;0;1;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;1;0;-1;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;1
0;0;1;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;1;0;0;0;0;0;-1;0;0;0;0;1;1;0;1;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;1;0;1;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;1;0;0;1;0;1;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;1;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;1;0;0;1;0;0;1;0;0;1;0;0;0;1;1;0;1;1;0;0;0;1;0;0;0;0;0;-1;1;0;1;0;1;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;1;0;-1;0;0;1;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;-1;1;0;0;0;1;0;0;-1;1;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;1;0;1;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;1;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;1;1;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;1;0;0;0;1;0;0;0;1;0;0;0;0;0;0;1;0;0;-1;1;0;0;0;1;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;1;0;0;0;0;1;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;-1;0;0;1;0;0;1;0;0;0;1;-1;1;0;1;0;0;0;0;0;0;0;1;0;-1;-1;1;1;0;0;0;1;0;1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;1;0;0;0;1;0;-1;1;0;0;0;0;0;1;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;1;1;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;1;0;0;-1;-1;0;0;0;0;1;0;1;0;0;0;0;1;1;0;1;0;0;-1;0;0;0;0;0;-1;1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;1;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;1;1;0;0;0;0;0;-1;0;-1;0;1;-1;1;0;0;0;0;0;0;1;0;1;0;0;0;0;0;1;0;0;0;0;0;1;0;-1;0;1;1;0;0;0;-1;0;1;0;1;1;0;0;0;0;0;1;0;1;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;1;1;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;-1;0;1;0;0;-1;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;1;0;0;1;0;1;0;0;0;0;0;0;0;1;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;1;0;1;1;1;0;-1;1;0;-1;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;1;1;0;0;0;-1;0;0;0;0;0;-1;0;0;0;1;1;0;0;0;0;0;-1;1;1;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;1;0;0;0;0;-1;1;0;0;1;0;0;0;0;1;0;0;0;0;1;0;0;0;1;0;0;-1;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;1;1;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;-1;0;0;0;1;1;1;-1;0;0;1;1;0;0;1;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1
-1;0;0;0;-1;0;0;0;1;0;1;0;-1;0;1;-1;0;-1;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;1;0;1;0;-1;0;0;1;-1;-1;-1;0;0;0;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;1;0;-1;0;-1;1;0;1;0;-1;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;1;0;0;-1;0;-1;-1;0;0;0;0;0;-1;-1;0;0;0;-1;0;-1;0;0;0;0;-1;1;-1;1;-1;-1;0;-1;0;0;0;0;-1;1;0;0;0;1;0;1;-1;1;0;0;0;0;-1;-1;0;-1;0;0;0;1;0;0;0;0;0;-1;0;-1;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;0;0;-1;0;0;-1;-1;1;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;-1;0;-1;-1;-1;0;1;0;-1;-1;-1;-1;0;0;1;0;0;0;0;0;0;-1;-1;-1;0;0;1;0;0;0;0;0;-1;-1;-1;-1;0;0;-1;0;0;-1;-1;0;0;0;0;0;1;-1;0;0;0;0;0;-1;0;0;1;0;0;0;1;0;0;0;1;0;1;0;1;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;0;1;0;-1;0;0;0;-1;-1;1;0;0;-1;0;1;0;-1;0;-1;-1;0;0;-1;0;0;-1;-1;0;0;0;1;0;0;-1;0;0;0;0;1;1;0;0;1;0;-1;-1;0;-1;0;0;-1;-1;0;-1;-1;0;-1;1;0;0;-1;0;0;1;0;0;0;-1;1;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;-1;-1;1;-1;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;-1;-1;-1;0;1;0;0;1;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;1;0;-1;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;-1;0;0;0;0;1;-1;0;0;0;0;0;1;-1;0;0;-1;-1;0;0;0;-1;0;-1;1;0;1;0;0;1;0;0;0;-1;-1;0;-1;-1;-1;0;-1;-1;-1;-1;0;0;-1;1;0;-1;0;0;-1;0;0;0;0;0;-1;1;0;0;-1;0;0;0;1;0;1;1;-1;0;-1;1;1;0;0;-1;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;1;0;0;-1;0;1;0;-1;0;-1;1;-1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;-1;-1;-1;-1;0;-1;1;0;-1;-1;0;-1;0;-1;1;-1;0;0;1;1;0;1;0;0;0;0;0;1;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;-1;1;-1;-1;0;0;0;0;0;1;0;-1;-1;1;-1;0;-1;0;0;-1;0;0;-1;-1;-1;0;-1;0;0;1;-1;0;0;-1;-1;0;-1;-1;-1;-1;-1;0;0;0;0;0;0;-1;0;1;0;0;-1;0;0;-1;-1;0;-1;0;-1;0;1;-1;-1;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;-1;-1;-1;0;0;0;1;0;1;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;1;-1;0;0;0;-1;1;0;0;-1;0;0;0;-1;0;-1;0;0;0;-1;-1;-1;0;-1;-1;0;-1;0;-1;-1;0;0;-1;0;-1;0;-1;0;-1;0;-1;-1;0;1;0;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;-1;0;-1;1;1;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;-1;-1;-1;0;0;1;0;1;0;0;0;0;-1;0;0;-1;-1;0;0;0;1;-1;0;0;0;0;1;0;1;0;0;0;-1;0;0;-1;0;-1;-1;0;-1;0;1;-1;0;0;0;-1;0;0;0;-1;0;0;-1;0;-1;0;0;-1;0;0;0;0;1;0;0;-1;0;1;0;0;0;0;0;-1;0;0;0;1;0;0;-1;-1;0;-1;0;0;0;-1;0;0;1;-1;0;1;-1;0;-1;-1;-1;-1;-1;0;0;-1;0;0;0;0;0;0;-1;0;-1;0;-1;1;0;0;1;0;0;0;-1;1;0;0;0;0;1;0;-1;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;-1;1;-1;0;0;0;-1;0;-1;0;-1;0;0;-1;-1;0;-1;0;0;0;0;0;-1;0;0;-1;-1;0;-1;-1;0;0;-1;-1;0;0;0;-1;0;0;-1;-1;0;0;-1;-1;0;0;-1;0;1;0;0;-1;0;0;0;1;0;0;0;1;-1;-1;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;1;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;1;0;0;-1;-1;0;0;0;1;0;-1;-1;0;-1;0;0;-1;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;-1;0;0;-1;0;-1;1;0;-1;-1;-1;0;0;-1;-1;1;-1;-1;0;-1;0;0;0;0;-1;-1;1;0;1;-1;0;-1;-1;0;-1;-1;0;0;0;0;-1;0;0;-1;0;0;-1;-1;0;1;-1;1;0;1;0;-1;0;0;1;0;-1;0;1;0;0;-1;1;0;1;-1;0;-1;-1;-1;-1;-1;-1;0;0;0;1;1;-1;0;0;0;-1;-1;0;0;0;1;0;0;-1;-1;-1;0;-1;0;0;0;-1;0;-1;0;0;0;-1;0;0;-1;-1;-1;-1;1;0;-1;-1;1;0;-1;-1;0;0;0;0;-1;0;0;-1;0;1
0;0;-1;1;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;-1;1;0;0;0;0;0;-1;0;0;0;1;0;0;1;0;0;0;-1;0;0;1;-1;0;0;0;0;0;1;0;0;0;-1;1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;1;-1;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;-1;0;1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;-1;-1;0;0;1;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;-1;0;0;0;-1;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;-1;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;-1;-1;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;1;0;1;0;0;1;0;0;0;0;0;0;0;0;1;0;-1;0;-1;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;1;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;-1;0;1;0;-1;1;0;0;-1;1;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;1;1;-1;1;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;-1;1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;-1;0;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;1;0;0;-1;-1;0;0;0;-1;0;-1;0;1;0;0;0;0;0;0;-1;0;1;-1;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;-1;-1;-1;1;0;0;0;0;0;-1;0;0;-1;0;1;0;1;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;1;-1;-1;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1
0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;1;0;0;1;1;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;1;0;-1;0;0;0;0;1;0;0;0;0;1;1;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;1;0;0;1;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;-1;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;1;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;1;1;0;0;-1;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;1;0;0;0;1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;1;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;1;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;0;1;0;0;0;0;1;-1;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;1;0;1;0;1;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1
0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;1;0;0;0;1;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1
0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;1;-1;0;0;1;-1;1;0;0;0;0;0;0;-1;0;0;1;-1;-1;1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;-1;0;0;-1;-1;0;0;-1;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;1;0;-1;0;1;0;0;0;0;-1;-1;0;-1;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;1;-1;-1;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;-1;0;-1;-1;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;-1;0;-1;0;0;0;-1;0;0;0;0;1;-1;0;-1;0;0;1;-1;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;-1;0;0;0;0;-1;1;0;0;0;0;0;0;-1;0;0;0;0;1;-1;0;-1;1;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;1;1;0;0;0;1;-1;0;0;0;0;0;-1;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;1;0;1;-1;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;1;0;0;1;0;0;0;0;0;0;0;-1;0;1;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;1;0;0;0;-1;0;0;0;-1;0;0;0;0;1;-1;0;-1;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;1;-1;0;0;0;0;0;1;-1;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;-1;1;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;1;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;1;-1;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;-1;0;0;-1;0;0;0;1;0;-1;0;0;0;0;0;0;-1;-1;-1;0;0;0;1;0;0;1;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;-1;0;1;0;0;0;0;-1;0;0;-1;0;0;-1;0;1;0;0;0;0;0;-1;0;-1;1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;1;0;0;0;0;0;-1;-1;-1;0;0;0;0;1;0;0;0;0;-1;0;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;1;1;1;0;0;0;0;-1;-1;0;0;-1;1;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;0;0;0;1;-1;0;0;0;0;-1;0;0;-1;0;-1;0;-1;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;-1;1;0;0;0;-1;-1;0;0;0;-1;0;0;-1;0;-1;0;1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;-1;0;-1;0;1;-1;-1;0;0;0;-1;0;0;-1;0;1;0;0;-1;1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;1;-1;0;0;0;-1;-1;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;1;-1;0;0;0;0;0;0;0;0;1;0;0;0;-1;0;-1;-1;0;-1;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;-1;0;0;1;-1;-1;0;-1;0;-1;1;1;-1;0;0;1;0;0;0;0;0;0;0;0;0;-1;-1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;1
0;0;-1;1;0;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;-1;0;1;0;0;-1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;-1;0;1;-1;1;0;0;0;-1;1;-1;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;1;0;1;0;-1;-1;0;0;0;0;0;0;0;0;1;-1;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;-1;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;1;1;0;-1;0;0;0;0;-1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;-1;0;0;0;0;0;1;0;0;0;0;1;0;1;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;1;1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;-1;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;-1;-1;-1;0;-1;0;0;0;-1;0;0;0;0;0;1;-1;-1;0;0;0;-1;0;-1;0;0;0;0;0;1;0;0;1;-1;0;1;0;-1;0;0;0;-1;-1;0;0;-1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;-1;0;-1;1;0;0;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;1;0;-1;0;1;0;-1;0;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;-1;0;0;1;0;1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;1;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;1;0;1;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;-1;0;-1;-1;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;-1;0;0;-1;-1;-1;0;0;0;0;0;0;-1;0;1;0;-1;0;0;0;0;-1;0;0;-1;0;-1;0;0;0;-1;0;-1;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;0;0;-1;0;-1;0;0;0;-1;-1;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;-1;-1;1;0;0;0;-1;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1
0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;1;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;-1;0;1;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;-1;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;1;0;1;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;0;1;0;0;0;0;1;0;0;0;0;0;1;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;1;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;1;1;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;1;0;0;0;1
0;0;0;1;0;0;-1;-1;0;0;0;0;0;0;1;0;0;0;1;-1;0;0;0;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;-1;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;-1;1;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;0;0;0;-1;-1;0;0;0;0;0;-1;-1;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;-1;0;0;0;-1;0;0;1;0;0;0;0;0;0;0;-1;-1;1;0;1;0;0;-1;0;0;0;0;1;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;-1;0;0;-1;0;-1;-1;-1;0;0;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;1;0;-1;0;0;0;0;-1;0;0;0;0;-1;1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;-1;0;-1;0;0;1;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;0;1;-1;0;0;0;0;0;1;0;0;0;-1;0;0;-1;-1;0;0;0;1;0;0;0;-1;-1;0;0;0;0;0;0;0;-1;-1;0;-1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;-1;0;1;0;0;0;0;1;0;0;0;0;1;-1;1;0;0;1;-1;-1;0;0;0;0;-1;0;0;0;0;0;-1;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;-1;0;0;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;-1;0;0;0;0;0;0;-1;1;0;0;0;0;0;-1;-1;1;0;0;0;0;0;0;0;0;0;0;1;0;-1;-1;0;0;-1;0;-1;0;0;0;0;-1;0;1;0;1;-1;0;0;-1;-1;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;1;0;-1;0;0;0;1;0;0;-1;0;0;0;0;1;0;0;0;1;0;1;-1;0;0;0;1;0;-1;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;1;0;0;0;0;1;0;0;0;0;-1;0;-1;0;0;-1;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;0;0;0;0;-1;1;0;0;0;0;0;-1;0;1;0;-1;-1;0;1;0;1;0;0;0;-1;-1;0;0;0;0;0;-1;-1;1;-1;0;0;0;0;0;0;0;-1;0;0;-1;0;1;1;0;0;0;0;0;-1;-1;0;0;1;0;0;0;0;0;0;0;0;-1;-1;0;-1;1;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;1;0;-1;-1;-1;0;0;0;0;0;0;-1;0;1;0;0;1;0;0;0;0;0;1;-1;-1;0;0;0;0;0;0;0;1;0;0;0;-1;0;0;0;-1;0;0;-1;0;0;0;-1;0;0;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;0;0;-1;-1;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;0;1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;1;-1;1;-1;0;-1;0;-1;0;0;0;0;0;0;0;1;-1;0;-1;0;-1;0;-1;0;0;0;1;0;0;0;0;1;-1;0;0;0;0;0;0;-1;0;0;0;0;1;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;1;0;0;-1;-1;-1;1;0;0;0;0;0;0;0;0;-1;0;-1;0;-1;0;0;0;0;-1;0;0;0;0;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;1;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;1;0;1;1;0;-1;-1;0;0;-1;0;0;0;0;0;0;0;1;0;-1;0;0;-1;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;-1;0;1;0;0;0;0;0;0;-1;0;0;0;0;0;0;0;-1;0;0;0;0;0;0;-1;1;0;-1;0;0;0;0;0;0;0;0;1;0;0;-1;0;0;0;0;-1;0;-1;0;0;0;0;0;0;0;-1;0;0;1;0;0;1;0;0;0;0;0;0;0;0;-1;-1;-1;0;0;0;0;0;0;0;-1;0;1;-1;-1;-1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;1;-1;0;0;0;0;-1;0;-1;0;0;0;-1;0;0;-1;0;-1;0;0;0;0;0;0;0;0;0;0;0;-1;-1;-1;-1;1;0;0;0;0;0;0;0;0;1;0;-1;0;0;-1;0;-1;0;-1;0;1;-1;0;0;-1;0;0;0;-1;0;0;-1;0;0;-1;0;0;0;0;0;0;0;0;1;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;0;0;-1;0;-1;-1;0;1;0;0;0;-1;0;0;0;0;1;-1;0;0;-1;0;0;0;0;-1;0;0;-1;0;0;0;-1;-1;0;0;-1;0;0;0;0;0;1;0;0;0;0;0;0;0;0;0;0;0;0;-1;0;0;0;1

